Practical Implementation and Experimental Validation of an Optimal Control based Eco-Driving System

The main goal of Eco-Driving (ED) is to maximize energy efficiency. This study evaluates the energy gains of an ED system for an electric vehicle, obtained from a predictive optimal controller, in a real-world traffic scenario. To this end, a Visual driver Advisory System (VAS) in the form of a personal tablet is used to advise the driver to follow a target eco-speed via a screen. Two Renault Zoe electric cars, one equipped with the different modules for ED and one without, are used to perform field tests on a route between Rueil-Malmaison and Bougival in France. Overall, the ED consumed, on average, 4.6~$\%$ less energy than the non-eco-driven car with a maximum of 2~$\%$ change in average speed.

==> figures/MPC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale = 0.75,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp3205207892149793] 
\draw   (67,120) -- (197,120) -- (197,159.6) -- (67,159.6) -- cycle ;
%Shape: Rectangle [id:dp35009798160629946] 
\draw   (231,120) -- (318,120) -- (318,159.6) -- (231,159.6) -- cycle ;
%Shape: Rectangle [id:dp9936472536801819] 
\draw   (372,120) -- (434,120) -- (434,159.6) -- (372,159.6) -- cycle ;
%Shape: Rectangle [id:dp5479773888866795] 
\draw   (482,121) -- (536,121) -- (536,160.6) -- (482,160.6) -- cycle ;
%Shape: Rectangle [id:dp6527360550112478] 
\draw   (168,23) -- (255,23) -- (255,62.6) -- (168,62.6) -- cycle ;
%Straight Lines [id:da65590983035413] 
\draw    (256,40.6) -- (290,40.6) ;
%Straight Lines [id:da9283618465364156] 
\draw    (290,40.6) -- (290.96,117.6) ;
\draw [shift={(291,120.6)}, rotate = 269.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5927723763901329] 
\draw    (2,190.6) -- (561,189.1) ;
%Straight Lines [id:da7523170790717326] 
\draw    (2,40.6) -- (2,190.6) ;
%Straight Lines [id:da14701998721316034] 
\draw    (2,40.6) -- (165,42.56) ;
\draw [shift={(168,42.6)}, rotate = 180.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8672549414259372] 
\draw    (198,140.6) -- (228,140.6) ;
\draw [shift={(231,140.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6150491120531134] 
\draw    (318,139.6) -- (369,139.6) ;
\draw [shift={(372,139.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10404877405505464] 
\draw    (434,139.6) -- (479,140.54) ;
\draw [shift={(482,140.6)}, rotate = 181.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3692261942947894] 
\draw    (537,140.6) -- (582,141.54) ;
\draw [shift={(585,141.6)}, rotate = 181.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7715741883559861] 
\draw    (561,141.1) -- (561,189.1) ;
%Straight Lines [id:da12240080198334313] 
\draw    (130,190.6) -- (130,163.6) ;
\draw [shift={(130,160.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9380551737785154] 
\draw    (26,140) -- (64,140) ;
\draw [shift={(67,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da440335109279939] 
%\draw    (26,150.6) -- (64,150.6) ;
%\draw [shift={(67,150.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (25,120) node [anchor=north west][inner sep=0.75pt]   [align=center, text width=4cm] {\footnotesize { Lead Detection \& Prediction}};

% Text Node
\draw (240,123) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\footnotesize $\mathbf{b}$ and }\\{\footnotesize Constraints}};
% Text Node
\draw (384,131) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\small EDOC}};
% Text Node
\draw (492,133) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\small CCAV}};
% Text Node
\draw (170,35) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\footnotesize Digital Maps}};
% Text Node
\draw (0,115) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {$\displaystyle \xi(t), \dot{\xi }(t)$};
\draw (10,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {$\displaystyle TL(t)$};
% Text Node
%\draw (27,152) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {$\dot{\xi }( t)$};
% Text Node
\draw (321,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {$ \mathcal{BC}( t) ,...$};
% Text Node
\draw (443,121) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {$ a^*(t)$};
% Text Node
\draw (540,121) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize, align=left] {$x(t),v(t)$};

\draw (250,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {time loop $t \leftarrow t$  + $\Delta t$ };



\end{tikzpicture}


==> figures/Trip1_13012023_energy_comonX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Energy (kWh)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1.44899512344811e-05\\
0.2	2.92975187357448e-05\\
0.3	4.4422703770208e-05\\
0.4	5.98655082374961e-05\\
0.5	7.5625934670443e-05\\
0.6	9.17039862350911e-05\\
0.7	0.000108099666730691\\
0.8	0.000124812980589703\\
0.9	0.000141843932877793\\
1	0.00015919252929384\\
1.1	0.000179059474909533\\
1.2	0.000200938995024271\\
1.3	0.000224048064900713\\
1.4	0.00024838673746616\\
1.5	0.000273955072929242\\
1.6	0.000300753138779919\\
1.7	0.000328781009789476\\
1.8	0.000358038768010529\\
1.9	0.000388526502777024\\
2	0.000420244310704233\\
2.1	0.000466081252406437\\
2.2	0.000532229232331437\\
2.3	0.000605798480671713\\
2.4	0.00068679011469487\\
2.5	0.000775205391218018\\
2.6	0.000871045706607767\\
2.7	0.000974312596780229\\
2.8	0.00108500773720102\\
2.9	0.00120313294288525\\
3	0.00132869016839755\\
3.1	0.00144514807421505\\
3.2	0.0015454311855707\\
3.3	0.00164918542315743\\
3.4	0.00175641184546486\\
3.5	0.00186711155189536\\
3.6	0.00198128568276406\\
3.7	0.00209893541929882\\
3.8	0.00222006198364027\\
3.9	0.00234466663884175\\
4	0.00247275068886939\\
4.1	0.00260431547860205\\
4.2	0.00275499398723513\\
4.3	0.00291745645524105\\
4.4	0.00308491440861201\\
4.5	0.00325737010952871\\
4.6	0.00343482589356847\\
4.7	0.00361728416970523\\
4.8	0.00380474742030954\\
4.9	0.00399721820114857\\
5	0.00419469914138611\\
5.1	0.00440665656690538\\
5.2	0.00475590172732004\\
5.3	0.00512047362622722\\
5.4	0.00550038220057727\\
5.5	0.00589563781995154\\
5.6	0.00630625128656231\\
5.7	0.0067322338352528\\
5.8	0.00717359713349722\\
5.9	0.00763035328140069\\
6	0.00810251481169931\\
6.1	0.0086064060588706\\
6.2	0.00914369108207798\\
6.3	0.00969863381150846\\
6.4	0.0102712507444746\\
6.5	0.0108615589120373\\
6.6	0.0114695758790057\\
6.7	0.0120953197439374\\
6.8	0.0127388091391382\\
6.9	0.0134000632306623\\
7	0.0140791017183121\\
7.1	0.0146280024841653\\
7.2	0.015161314686439\\
7.3	0.0157044316643011\\
7.4	0.0162573647879625\\
7.5	0.0168201256340309\\
7.6	0.017392725985511\\
7.7	0.0179751778318048\\
7.8	0.0185674933687112\\
7.9	0.0191696849984261\\
8	0.0197817653295426\\
8.1	0.0202724350824208\\
8.2	0.0205450994933677\\
8.3	0.0208193004080807\\
8.4	0.0210950394503072\\
8.5	0.0213723182527844\\
8.6	0.0216511384572384\\
8.7	0.0219315017143845\\
8.8	0.0222134096839275\\
8.9	0.0224968640345612\\
9	0.0227818664439689\\
9.1	0.023068418598823\\
9.2	0.0233208225182554\\
9.3	0.0234909489185475\\
9.4	0.0236614578211837\\
9.5	0.0238323495156602\\
9.6	0.0240036242920991\\
9.7	0.0241752824412485\\
9.8	0.0243473242544822\\
9.9	0.0245197500238003\\
10	0.0246925600418285\\
10.1	0.0248657546018185\\
10.2	0.0248441242487804\\
10.3	0.0247938709521095\\
10.4	0.0247438920139353\\
10.5	0.0246941882788109\\
10.6	0.0246447605869174\\
10.7	0.0245956097740646\\
10.8	0.0245467366716902\\
10.9	0.0244981421068603\\
11	0.0244498269022694\\
11.1	0.0244017918762399\\
11.2	0.0243814495677053\\
11.3	0.0243703231900542\\
11.4	0.0243592492049561\\
11.5	0.0243482279236075\\
11.6	0.0243372596561549\\
11.7	0.0243263447116947\\
11.8	0.0243154833982734\\
11.9	0.0243046760228873\\
12	0.0242939228914829\\
12.1	0.0242832243089564\\
12.2	0.0243606487632026\\
12.3	0.0246462630619055\\
12.4	0.0249336219352389\\
12.5	0.0252227272597772\\
12.6	0.0255135809233698\\
12.7	0.0258061848251415\\
12.8	0.026100540875492\\
12.9	0.0263966509960962\\
13	0.0266945171199041\\
13.1	0.026994141191141\\
13.2	0.0272683816710924\\
13.3	0.0274956277549527\\
13.4	0.027723742819643\\
13.5	0.0279527277059656\\
13.6	0.0281825832578427\\
13.7	0.0284133103223166\\
13.8	0.0286449097495495\\
13.9	0.0288773823928234\\
14	0.0291107291085405\\
14.1	0.0293449507562228\\
14.2	0.029580048198512\\
14.3	0.0298256592293589\\
14.4	0.0300738174398423\\
14.5	0.0303229644276875\\
14.6	0.0305731012077457\\
14.7	0.0308242287987599\\
14.8	0.0310763482233646\\
14.9	0.0313294605080863\\
15	0.0315835666833429\\
15.1	0.0318386677834442\\
15.2	0.0320947648465917\\
15.3	0.0323009727479105\\
15.4	0.032495788478779\\
15.5	0.0326910759695834\\
15.6	0.0328868356188568\\
15.7	0.0330830678260428\\
15.8	0.0332797729914957\\
15.9	0.0334769515164803\\
16	0.0336746038031721\\
16.1	0.033872730254657\\
16.2	0.0340713312749317\\
16.3	0.0342704072689033\\
16.4	0.0345787396603343\\
16.5	0.0349747634571486\\
16.6	0.0353734041708023\\
16.7	0.0357746652187231\\
16.8	0.036178550040019\\
16.9	0.0365850620954779\\
17	0.0369942048675679\\
17.1	0.0373924612064377\\
17.2	0.0377582241672136\\
17.3	0.0381259702002029\\
17.4	0.0384957018506231\\
17.5	0.0388674216767896\\
17.6	0.0392411322501151\\
17.7	0.0396168361551102\\
17.8	0.0399945359893827\\
17.9	0.0403742343636382\\
18	0.0407559339016798\\
18.1	0.0411218159358472\\
18.2	0.0412104775225724\\
18.3	0.0412991001745217\\
18.4	0.0413876839051172\\
18.5	0.0414762287277764\\
18.6	0.0415647346559121\\
18.7	0.0416532017029323\\
18.8	0.0417416298822403\\
18.9	0.0418300192072347\\
19	0.0419183696913093\\
19.1	0.0419762704578237\\
19.2	0.0419850144561567\\
19.3	0.0419937334687453\\
19.4	0.0420024276947472\\
19.5	0.0420110973329442\\
19.6	0.0420197425817423\\
19.7	0.0420283636391717\\
19.8	0.0420369607028866\\
19.9	0.0420455339701656\\
20	0.042054083637911\\
20.1	0.0421165050763239\\
20.2	0.0421876709511895\\
20.3	0.0422587784363369\\
20.4	0.0423298275736934\\
20.5	0.0424008184051594\\
20.6	0.042471750972608\\
20.7	0.0425426253178857\\
20.8	0.0426134414828117\\
20.9	0.0426841995091782\\
21	0.0427548994387506\\
21.1	0.0427944677646661\\
21.2	0.042796413456443\\
21.3	0.0427983481042079\\
21.4	0.0428002719521355\\
21.5	0.0428021852438708\\
21.6	0.0428040882225285\\
21.7	0.0428059811306932\\
21.8	0.0428078642104194\\
21.9	0.0428097377032317\\
22	0.0428116018501243\\
22.1	0.0428106677853702\\
22.2	0.0427737904014533\\
22.3	0.0427370441377617\\
22.4	0.0427004296459998\\
22.5	0.0426639475754228\\
22.6	0.0426275985728365\\
22.7	0.0425913832825977\\
22.8	0.0425553023466141\\
22.9	0.0425193564043438\\
23	0.0424835460927961\\
23.1	0.042491343221549\\
23.2	0.0425576684789245\\
23.3	0.0426239400387152\\
23.4	0.0426901579385244\\
23.5	0.04275632221593\\
23.6	0.0428224329084845\\
23.7	0.0428884900537152\\
23.8	0.0429544936891241\\
23.9	0.0430204438521879\\
24	0.0430863405803579\\
24.1	0.0432469980754614\\
24.2	0.0434924128479229\\
24.3	0.0437386486737082\\
24.4	0.043985706389823\\
24.5	0.0442335868359171\\
24.6	0.044482290854285\\
24.7	0.0447318192898652\\
24.8	0.0449821729902409\\
24.9	0.0452333528056393\\
25	0.0454853595889322\\
25.1	0.0457381941956358\\
25.2	0.0459027872947564\\
25.3	0.0460543137222105\\
25.4	0.0462060108212483\\
25.5	0.0463578786861849\\
25.6	0.0465099174114314\\
25.7	0.0466621270914946\\
25.8	0.0468145078209773\\
25.9	0.0469670596945781\\
26	0.0471197828070914\\
26.1	0.0472726772534076\\
26.2	0.0474183901816611\\
26.3	0.0475604532703479\\
26.4	0.0477026417362585\\
26.5	0.0478449556375861\\
26.6	0.0479873950325696\\
26.7	0.0481299599794937\\
26.8	0.0482726505366888\\
26.9	0.0484154667625313\\
27	0.0485584087154432\\
27.1	0.0487344520388445\\
27.2	0.0489263259482155\\
27.3	0.049118561372594\\
27.4	0.0493111585979139\\
27.5	0.0495041179106008\\
27.6	0.0496974395975718\\
27.7	0.0498911239462362\\
27.8	0.0500851712444947\\
27.9	0.0502795817807398\\
28	0.050474355843856\\
28.1	0.0506694937232193\\
28.2	0.0508754472833846\\
28.3	0.0510831215340436\\
28.4	0.0512912302792565\\
28.5	0.0514997738911316\\
28.6	0.0517087527424863\\
28.7	0.0519181672068472\\
28.8	0.0521280176584501\\
28.9	0.0523383044722398\\
29	0.0525490280238705\\
29.1	0.0527197635049636\\
29.2	0.0528325838379517\\
29.3	0.0529454171223813\\
29.4	0.0530582633592446\\
29.5	0.0531711225495341\\
29.6	0.0532839946942423\\
29.7	0.0533968797943617\\
29.8	0.0535097778508852\\
29.9	0.0536226888648054\\
30	0.0537356128371152\\
30.1	0.0537800215593467\\
30.2	0.0537386928139091\\
30.3	0.0536975014168542\\
30.4	0.053656448090194\\
30.5	0.0536155335532695\\
30.6	0.0535747585227502\\
30.7	0.0535341237126342\\
30.8	0.0534936298342484\\
30.9	0.0534532775962486\\
31	0.0534130677046189\\
31.1	0.0533730008626722\\
31.2	0.0533107179440464\\
31.3	0.0532204510484662\\
31.4	0.0531307015870658\\
31.5	0.0530414711488148\\
31.6	0.0529527613133325\\
31.7	0.0528645736508875\\
31.8	0.0527769097223981\\
31.9	0.0526897710794319\\
32	0.0526031592642064\\
32.1	0.0525170758095883\\
32.2	0.0524357855393004\\
32.3	0.0523584531474578\\
32.4	0.0522815785927988\\
32.5	0.0522051632108402\\
32.6	0.0521292083292185\\
32.7	0.0520537152676893\\
32.8	0.0519786853381273\\
32.9	0.0519041198445265\\
33	0.0518300200830002\\
33.1	0.051747605565804\\
33.2	0.0516532103498073\\
33.3	0.0515595205886651\\
33.4	0.0514665380123457\\
33.5	0.0513742643381589\\
33.6	0.0512827012707564\\
33.7	0.0511918505021312\\
33.8	0.0511017137116183\\
33.9	0.0510122925658941\\
34	0.0509235887189768\\
34.1	0.0508356038122261\\
34.2	0.0508377187597649\\
34.3	0.0509013013664183\\
34.4	0.0509648467018784\\
34.5	0.0510283547824532\\
34.6	0.0510918256244419\\
34.7	0.0511552592441344\\
34.8	0.0512186556578118\\
34.9	0.0512820148817457\\
35	0.051345336932199\\
35.1	0.0514086218254254\\
35.2	0.0515403052541121\\
35.3	0.0517060388448551\\
35.4	0.0518721812486948\\
35.5	0.0520387327733202\\
35.6	0.0522056937271622\\
35.7	0.0523730644193938\\
35.8	0.0525408451599296\\
35.9	0.0527090362594264\\
36	0.0528776380292826\\
36.1	0.0530312378963582\\
36.2	0.0531149615195087\\
36.3	0.0531986836744753\\
36.4	0.0532824043612735\\
36.5	0.0533661235799186\\
36.6	0.0534498413304262\\
36.7	0.0535335576128117\\
36.8	0.0536172724270905\\
36.9	0.053700985773278\\
37	0.0537846976513898\\
37.1	0.0538662480705837\\
37.2	0.0539444142029777\\
37.3	0.0540225661751055\\
37.4	0.0541007039886024\\
37.5	0.0541788276451035\\
37.6	0.0542569371462436\\
37.7	0.0543350324936571\\
37.8	0.0544131136889784\\
37.9	0.0544911807338413\\
38	0.0545692336298796\\
38.1	0.0546474820691999\\
38.2	0.0547464849290196\\
38.3	0.0548455308243021\\
38.4	0.0549446197646566\\
38.5	0.0550437517596961\\
38.6	0.0551429268190378\\
38.7	0.0552421449523027\\
38.8	0.055341406169116\\
38.9	0.0554407104791067\\
39	0.0555400578919081\\
39.1	0.0556271740024687\\
39.2	0.05570611794706\\
39.3	0.0557850490110844\\
39.4	0.0558639671958745\\
39.5	0.0559428725027628\\
39.6	0.0560217649330816\\
39.7	0.0561006444881629\\
39.8	0.0561795111693386\\
39.9	0.0562583649779403\\
40	0.0563372059152994\\
40.1	0.0564564274248999\\
40.2	0.0566545154872903\\
40.3	0.0568532420658855\\
40.4	0.0570526077211221\\
40.5	0.0572526130151959\\
40.6	0.0574532585120618\\
40.7	0.0576545447774337\\
40.8	0.0578564723787847\\
40.9	0.0580590418853469\\
41	0.0582622538681116\\
41.1	0.058425103700965\\
41.2	0.0585707086361924\\
41.3	0.0587165459314284\\
41.4	0.0588626157304151\\
41.5	0.0590089181771143\\
41.6	0.0591554534157071\\
41.7	0.0593022215905941\\
41.8	0.0594492228463955\\
41.9	0.059596457327951\\
42	0.0597439251803196\\
42.1	0.0598672649709162\\
42.2	0.0599455176437423\\
42.3	0.0600237478680915\\
42.4	0.0601019556483762\\
42.5	0.0601801409890073\\
42.6	0.0602583038943949\\
42.7	0.0603364443689477\\
42.8	0.0604145624170734\\
42.9	0.0604926580431784\\
43	0.060570731251668\\
43.1	0.0606402133388807\\
43.2	0.0606647562393853\\
43.3	0.0606892477836519\\
43.4	0.06071368814084\\
43.5	0.0607380774798309\\
43.6	0.0607624159692284\\
43.7	0.0607867037773579\\
43.8	0.0608109410722672\\
43.9	0.0608351280217258\\
44	0.0608592647932256\\
44.1	0.0608833515539802\\
44.2	0.0609005800384706\\
44.3	0.0609119583905552\\
44.4	0.0609233208593832\\
44.5	0.0609346675801179\\
44.6	0.0609459986876412\\
44.7	0.0609573143165541\\
44.8	0.0609686146011763\\
44.9	0.0609798996755466\\
45	0.0609911696734223\\
45.1	0.0610364235658376\\
45.2	0.0612612033400381\\
45.3	0.0614868626025615\\
45.4	0.061713402197257\\
45.5	0.0619408229711906\\
45.6	0.0621691257746445\\
45.7	0.0623983114611174\\
45.8	0.0626283808873246\\
45.9	0.0628593349131977\\
46	0.0630911744018848\\
46.1	0.0633208152504497\\
46.2	0.0635102253536288\\
46.3	0.0637001407891767\\
46.4	0.0638905619809673\\
46.5	0.0640814893539609\\
46.6	0.0642729233342041\\
46.7	0.0644648643488298\\
46.8	0.0646573128260573\\
46.9	0.0648502691951924\\
47	0.065043733886627\\
47.1	0.0652377073318396\\
47.2	0.0653863942584346\\
47.3	0.065526578087364\\
47.4	0.0656669390739917\\
47.5	0.0658074773160226\\
47.6	0.0659481929112772\\
47.7	0.066089085957692\\
47.8	0.0662301565533196\\
47.9	0.0663714047963285\\
48	0.066512830785003\\
48.1	0.0666544346177436\\
48.2	0.0666988042498747\\
48.3	0.0667335139908524\\
48.4	0.0667681635901791\\
48.5	0.0668027531794444\\
48.6	0.0668372828900578\\
48.7	0.0668717528532489\\
48.8	0.0669061632000672\\
48.9	0.066940514061382\\
49	0.0669748055678829\\
49.1	0.0670183372741968\\
49.2	0.0670845679153388\\
49.3	0.0671507537596686\\
49.4	0.0672168948316529\\
49.5	0.0672829911557436\\
49.6	0.0673490427563782\\
49.7	0.0674150496579792\\
49.8	0.0674810118849548\\
49.9	0.0675469294616983\\
50	0.0676128024125882\\
50.1	0.0676786307619888\\
50.2	0.0677266794217564\\
50.3	0.0677696754153625\\
50.4	0.067812611904403\\
50.5	0.0678554889795024\\
50.6	0.0678983067311791\\
50.7	0.0679410652498461\\
50.8	0.0679837646258103\\
50.9	0.0680264049492727\\
51	0.0680689863103286\\
51.1	0.0681135400667115\\
51.2	0.0681813835539372\\
51.3	0.0682491866994134\\
51.4	0.0683169495217433\\
51.5	0.0683846720395199\\
51.6	0.0684523542713263\\
51.7	0.0685199962357357\\
51.8	0.0685875979513112\\
51.9	0.0686551594366059\\
52	0.0687226807101631\\
52.1	0.0688053436129654\\
52.2	0.0689361388859444\\
52.3	0.069067082316334\\
52.4	0.0691981739780507\\
52.5	0.0693294139450899\\
52.6	0.0694608022915268\\
52.7	0.0695923390915153\\
52.8	0.0697240244192889\\
52.9	0.0698558583491603\\
53	0.0699878409555214\\
53.1	0.0701240349584918\\
53.2	0.0703015683710609\\
53.3	0.0704795069149328\\
53.4	0.0706578509072991\\
53.5	0.0708366006660429\\
53.6	0.0710157565097378\\
53.7	0.0711953187576486\\
53.8	0.0713752877297312\\
53.9	0.0715556637466322\\
54	0.0717364471296894\\
54.1	0.0718564171437843\\
54.2	0.0719129015915945\\
54.3	0.0719693307147277\\
54.4	0.0720257045628876\\
54.5	0.0720820231857358\\
54.6	0.0721382866328921\\
54.7	0.0721944949539341\\
54.8	0.0722506481983977\\
54.9	0.0723067464157767\\
55	0.072362789655523\\
55.1	0.0724187779670464\\
55.2	0.0725019941647209\\
55.3	0.0725968949898299\\
55.4	0.0726918062425687\\
55.5	0.0727867279236305\\
55.6	0.0728816600337091\\
55.7	0.0729766025734979\\
55.8	0.0730715555436905\\
55.9	0.0731665189449809\\
56	0.0732614927780626\\
56.1	0.0733675744655985\\
56.2	0.0734903621804791\\
56.3	0.0736132517976502\\
56.4	0.0737362433583693\\
56.5	0.0738593369039258\\
56.6	0.0739825324756407\\
56.7	0.0741058301148674\\
56.8	0.074229229862991\\
56.9	0.0743527317614286\\
57	0.0744763358516291\\
57.1	0.0745677911889316\\
57.2	0.0746531088370031\\
57.3	0.074738412293524\\
57.4	0.0748237015600733\\
57.5	0.0749089766382292\\
57.6	0.0749942375295702\\
57.7	0.0750794842356742\\
57.8	0.0751647167581189\\
57.9	0.0752499350984818\\
58	0.0753351392583403\\
58.1	0.0754145677932821\\
58.2	0.0754912608194333\\
58.3	0.0755679234662274\\
58.4	0.0756445557424032\\
58.5	0.0757211576566962\\
58.6	0.0757977292178391\\
58.7	0.0758742704345613\\
58.8	0.0759507813155892\\
58.9	0.0760272618696459\\
59	0.0761037121054518\\
59.1	0.0761601684389136\\
59.2	0.0762038272343599\\
59.3	0.0762474258162575\\
59.4	0.0762909642753778\\
59.5	0.0763344427023874\\
59.6	0.0763778611878484\\
59.7	0.0764212198222183\\
59.8	0.0764645186958499\\
59.9	0.0765077578989914\\
60	0.0765509375217863\\
60.1	0.0766047380683268\\
60.2	0.076677467502348\\
60.3	0.0767501625448058\\
60.4	0.0768228232077631\\
60.5	0.0768954495032773\\
60.6	0.076968041443401\\
60.7	0.0770405990401814\\
60.8	0.0771131223056608\\
60.9	0.0771856112518761\\
61	0.0772580658908593\\
61.1	0.0773277855227326\\
61.2	0.0773701936154708\\
61.3	0.0774125426727569\\
61.4	0.0774548327856678\\
61.5	0.0774970640451729\\
61.6	0.077539236542134\\
61.7	0.0775813503673049\\
61.8	0.0776234056113322\\
61.9	0.0776654023647544\\
62	0.0777073407180026\\
62.1	0.0777558875034188\\
62.2	0.0778393795888036\\
62.3	0.0779228604251268\\
62.4	0.0780063300133686\\
62.5	0.078089788354509\\
62.6	0.078173235449528\\
62.7	0.0782566712994053\\
62.8	0.0783400959051208\\
62.9	0.0784235092676538\\
63	0.0785069113879838\\
63.1	0.0786343492365387\\
63.2	0.0788282450709529\\
63.3	0.0790226819850273\\
63.4	0.0792176604423969\\
63.5	0.0794131809079405\\
63.6	0.079609243847781\\
63.7	0.0798058497292857\\
63.8	0.0800029990210656\\
63.9	0.0802006921929762\\
64	0.0803989297161168\\
64.1	0.080597712062831\\
64.2	0.0807617200540191\\
64.3	0.0809014818493533\\
64.4	0.0810414184225283\\
64.5	0.0811815298692937\\
64.6	0.0813218162855113\\
64.7	0.0814622777671556\\
64.8	0.0816029144103132\\
64.9	0.0817437263111834\\
65	0.0818847135660776\\
65.1	0.0820258762714199\\
65.2	0.0821298217944079\\
65.3	0.0821381876028939\\
65.4	0.0821465393819912\\
65.5	0.0821548772991739\\
65.6	0.0821632015215605\\
65.7	0.0821715122159143\\
65.8	0.0821798095486429\\
65.9	0.0821880936857984\\
66	0.0821963647930776\\
66.1	0.0822012528439368\\
66.2	0.0821967564175956\\
66.3	0.0821922790263049\\
66.4	0.0821878209286228\\
66.5	0.0821833823823894\\
66.6	0.0821789636447274\\
66.7	0.0821745649720414\\
66.8	0.0821701866200186\\
66.9	0.0821658288436283\\
67	0.0821614918971221\\
67.1	0.0821571760340338\\
67.2	0.0821528815071795\\
67.3	0.0821486085686576\\
67.4	0.0821443574698488\\
67.5	0.0821401284614159\\
67.6	0.0821359217933041\\
67.7	0.082131737714741\\
67.8	0.0821275764742361\\
67.9	0.0821234383195814\\
68	0.0821280047999967\\
68.1	0.0821692573298364\\
68.2	0.0822104542069105\\
68.3	0.0822515955144052\\
68.4	0.0822926813354061\\
68.5	0.0823337117528981\\
68.6	0.0823746868497656\\
68.7	0.0824156067087924\\
68.8	0.0824564714126617\\
68.9	0.0824972810439559\\
69	0.0825380356851571\\
69.1	0.0825878164496356\\
69.2	0.0826506084122826\\
69.3	0.0827133602914513\\
69.4	0.0827760721068496\\
69.5	0.0828387438781733\\
69.6	0.0829013756251066\\
69.7	0.0829639673673216\\
69.8	0.0830265191244789\\
69.9	0.0830890309162271\\
70	0.0831515027622031\\
70.1	0.0832086294664846\\
70.2	0.0832615461243093\\
70.3	0.0833144132872801\\
70.4	0.0833672309964594\\
70.5	0.0834199992928736\\
70.6	0.0834727182175135\\
70.7	0.0835253878113335\\
70.8	0.0835780081152528\\
70.9	0.0836305791701541\\
71	0.0836831010168846\\
71.1	0.0837440626661018\\
71.2	0.0838257713528144\\
71.3	0.0839074774094971\\
71.4	0.0839891808362002\\
71.5	0.084070881632974\\
71.6	0.0841525797998689\\
71.7	0.0842342753369352\\
71.8	0.0843159682442232\\
71.9	0.0843976585217833\\
72	0.0844793461696658\\
72.1	0.0845610311879209\\
72.2	0.0846505881061323\\
72.3	0.0847416639744303\\
72.4	0.0848327625836231\\
72.5	0.0849238839367659\\
72.6	0.0850150280369144\\
72.7	0.0851061948871253\\
72.8	0.0851973844904559\\
72.9	0.0852885968499643\\
73	0.0853798319687092\\
73.1	0.0854710898497501\\
73.2	0.0855353137542172\\
73.3	0.0855836388302687\\
73.4	0.0856319121438196\\
73.5	0.0856801337476874\\
73.6	0.0857283036946363\\
73.7	0.0857764220373779\\
73.8	0.0858244888285708\\
73.9	0.0858725041208205\\
74	0.0859204679666799\\
74.1	0.0859683804186487\\
74.2	0.0859309267780001\\
74.3	0.0858835996235543\\
74.4	0.0858365687869675\\
74.5	0.0857898350683611\\
74.6	0.0857433992633204\\
74.7	0.0856972621628953\\
74.8	0.0856514245535999\\
74.9	0.0856058872174125\\
75	0.0855606509317757\\
75.1	0.085536432153583\\
75.2	0.0855292655541221\\
75.3	0.0855221456165041\\
75.4	0.0855150726011684\\
75.5	0.0855080467676519\\
75.6	0.0855010683745889\\
75.7	0.0854941376797111\\
75.8	0.0854872549398477\\
75.9	0.0854804204109255\\
76	0.0854736343479684\\
76.1	0.0854668970050981\\
76.2	0.0854403199448579\\
76.3	0.0854121925612496\\
76.4	0.0853842464850323\\
76.5	0.0853564822225201\\
76.6	0.0853289002774162\\
76.7	0.0853015011508133\\
76.8	0.0852742853411928\\
76.9	0.0852472533444256\\
77	0.0852204056537719\\
77.1	0.0851939446208582\\
77.2	0.0851684704326147\\
77.3	0.085143173952876\\
77.4	0.08511805565053\\
77.5	0.0850931159919663\\
77.6	0.0850683554410766\\
77.7	0.0850437744592545\\
77.8	0.0850193735053957\\
77.9	0.0849951530358978\\
78	0.0849711135046605\\
78.1	0.0849515537981443\\
78.2	0.0849375882302123\\
78.3	0.0849237309779808\\
78.4	0.0849099823616905\\
78.5	0.0848963427000565\\
78.6	0.0848828123102676\\
78.7	0.0848693915079871\\
78.8	0.0848560806073523\\
78.9	0.0848428799209747\\
79	0.0848297897599398\\
79.1	0.0848168104338073\\
79.2	0.0848089680764778\\
79.3	0.0848020186335836\\
79.4	0.084795142434436\\
79.5	0.0847883397184152\\
79.6	0.0847816107238349\\
79.7	0.084774955687942\\
79.8	0.0847683748469173\\
79.9	0.0847618684358751\\
80	0.084755436688863\\
80.1	0.0847469060813886\\
80.2	0.0847190399694124\\
80.3	0.084691435842986\\
80.4	0.0846640942105879\\
80.5	0.084637015577161\\
80.6	0.084610200444112\\
80.7	0.0845836493093117\\
80.8	0.0845573626670949\\
80.9	0.0845313410082604\\
81	0.084505584820071\\
81.1	0.0844714945255862\\
81.2	0.0844356517561545\\
81.3	0.0844002165302024\\
81.4	0.0843651894991152\\
81.5	0.0843305713085346\\
81.6	0.0842963625983582\\
81.7	0.0842625640027397\\
81.8	0.0842291761500887\\
81.9	0.084196199663071\\
82	0.0841636351586084\\
82.1	0.0841314832478788\\
82.2	0.0840910984401601\\
82.3	0.0840496509148717\\
82.4	0.0840087988333415\\
82.5	0.0839685429816094\\
82.6	0.0839288841367832\\
82.7	0.0838898230670385\\
82.8	0.0838513605316187\\
82.9	0.083813497280835\\
83	0.0837762340560662\\
83.1	0.0837401222479437\\
83.2	0.0837065293041635\\
83.3	0.0836734861746226\\
83.4	0.08364099351431\\
83.5	0.0836090519702396\\
83.6	0.0835776621814498\\
83.7	0.0835468247790037\\
83.8	0.0835165403859892\\
83.9	0.0834868096175188\\
84	0.0834576330807297\\
84.1	0.0834290113747839\\
84.2	0.0834033584764271\\
84.3	0.0833795467456625\\
84.4	0.0833562058035804\\
84.5	0.083333336145475\\
84.6	0.0833109382601581\\
84.7	0.0832890126299587\\
84.8	0.0832675597307232\\
84.9	0.083246580031815\\
85	0.083226073996115\\
85.1	0.0832060857247385\\
85.2	0.0831908347824954\\
85.3	0.0831759567852968\\
85.4	0.0831614520931806\\
85.5	0.0831473210613558\\
85.6	0.0831335640402032\\
85.7	0.0831201813752747\\
85.8	0.083107173407294\\
85.9	0.0830945404721558\\
86	0.0830822829009268\\
86.1	0.0830704010198446\\
86.2	0.0830633355080205\\
86.3	0.0830617038021806\\
86.4	0.0830602394369683\\
86.5	0.0830589425794205\\
86.6	0.0830578133946651\\
86.7	0.0830568520459207\\
86.8	0.0830560586944971\\
86.9	0.0830554334997949\\
87	0.0830549766193059\\
87.1	0.0830546882086125\\
87.2	0.0830482394060439\\
87.3	0.0830290172689683\\
87.4	0.083010567399341\\
87.5	0.0829928902835372\\
87.6	0.0829759863961119\\
87.7	0.0829598561997992\\
87.8	0.0829445001455131\\
87.9	0.082929918672347\\
88	0.0829161122075739\\
88.1	0.0828943947327663\\
88.2	0.0828594636856823\\
88.3	0.0828271194861407\\
88.4	0.0827973631972914\\
88.5	0.082770195822281\\
88.6	0.0827456183042533\\
88.7	0.0827236315263489\\
88.8	0.0827042363117054\\
88.9	0.0826874334234575\\
89	0.0826732235647367\\
89.1	0.0826634067659269\\
89.2	0.0826559435985952\\
89.3	0.0826506859269592\\
89.4	0.0826476341604216\\
89.5	0.0826467886605015\\
89.6	0.082648205862015\\
89.7	0.0826519209040179\\
89.8	0.0826579340133631\\
89.9	0.0826662453670453\\
90	0.0826768550922017\\
90.1	0.0826897632661118\\
90.2	0.0827039356017127\\
90.3	0.0827181079373136\\
90.4	0.0827322802729145\\
90.5	0.0827464526085154\\
90.6	0.0827606249441163\\
90.7	0.0827747972797172\\
90.8	0.0827889696153181\\
90.9	0.082803141950919\\
91	0.0828173142865199\\
91.1	0.0828314866221208\\
91.2	0.0828456589577217\\
91.3	0.0828598312933226\\
91.4	0.0828740036289235\\
91.5	0.0828881759645244\\
91.6	0.0829023483001253\\
91.7	0.0829165206357262\\
91.8	0.0829306929713271\\
91.9	0.0829448653069281\\
92	0.082959037642529\\
92.1	0.0829732099781299\\
92.2	0.0829873823137308\\
92.3	0.0830015546493317\\
92.4	0.0830157269849326\\
92.5	0.0830298993205335\\
92.6	0.0830440716561344\\
92.7	0.0830582439917353\\
92.8	0.0830724163273362\\
92.9	0.0830865886629371\\
93	0.083100760998538\\
93.1	0.0831149333341389\\
93.2	0.0831291056697398\\
93.3	0.0831432780053407\\
93.4	0.0831574503409416\\
93.5	0.0831716226765425\\
93.6	0.0831857950121434\\
93.7	0.0831999673477443\\
93.8	0.0832141396833452\\
93.9	0.0832283120189461\\
94	0.083242484354547\\
94.1	0.083256656690148\\
94.2	0.0832708290257489\\
94.3	0.0832850013613498\\
94.4	0.0832991736969507\\
94.5	0.0833133460325516\\
94.6	0.0833275183681525\\
94.7	0.0833416907037534\\
94.8	0.0833558630393543\\
94.9	0.0833700353749552\\
95	0.0833842077105561\\
95.1	0.083398380046157\\
95.2	0.0834125523817579\\
95.3	0.0834267247173588\\
95.4	0.0834408970529597\\
95.5	0.0834550693885606\\
95.6	0.0834692417241615\\
95.7	0.0834834140597624\\
95.8	0.0834975863953633\\
95.9	0.0835117587309642\\
96	0.0835259310665651\\
96.1	0.083540103402166\\
96.2	0.0835542757377669\\
96.3	0.0835684480733678\\
96.4	0.0835826204089687\\
96.5	0.0835967927445696\\
96.6	0.0836109650801706\\
96.7	0.0836251374157715\\
96.8	0.0836393097513724\\
96.9	0.0836534820869733\\
97	0.0836676544225742\\
97.1	0.0836818267581751\\
97.2	0.083695999093776\\
97.3	0.0837101714293769\\
97.4	0.0837243437649778\\
97.5	0.0837385161005787\\
97.6	0.0837526884361796\\
97.7	0.0837668607717805\\
97.8	0.0837810331073814\\
97.9	0.0837952054429823\\
98	0.0838093777785832\\
98.1	0.0838235501141841\\
98.2	0.083837722449785\\
98.3	0.0838518947853859\\
98.4	0.0838660671209868\\
98.5	0.0838802394565877\\
98.6	0.0838944117921886\\
98.7	0.0839085841277895\\
98.8	0.0839227564633904\\
98.9	0.0839369287989913\\
99	0.0839511011345922\\
99.1	0.0839652734701932\\
99.2	0.0839794458057941\\
99.3	0.083993618141395\\
99.4	0.0840077904769959\\
99.5	0.0840219628125968\\
99.6	0.0840361351481977\\
99.7	0.0840503074837986\\
99.8	0.0840644798193995\\
99.9	0.0840786521550004\\
100	0.0840928244906013\\
100.1	0.0841069968262022\\
100.2	0.0841211691618031\\
100.3	0.084135341497404\\
100.4	0.0841495138330049\\
100.5	0.0841636861686058\\
100.6	0.0841778585042067\\
100.7	0.0841920308398076\\
100.8	0.0842062031754085\\
100.9	0.0842203755110094\\
101	0.0842345478466103\\
101.1	0.0842487201822112\\
101.2	0.0842628925178121\\
101.3	0.084277064853413\\
101.4	0.0842912371890139\\
101.5	0.0843054095246148\\
101.6	0.0843195818602158\\
101.7	0.0843337541958167\\
101.8	0.0843479265314176\\
101.9	0.0843620988670185\\
102	0.0843762712026194\\
102.1	0.0843904435382203\\
102.2	0.0844046158738212\\
102.3	0.0844187882094221\\
102.4	0.084432960545023\\
102.5	0.0844471328806239\\
102.6	0.0844613052162248\\
102.7	0.0844754775518257\\
102.8	0.0844896498874266\\
102.9	0.0845038222230275\\
103	0.0845179945586284\\
103.1	0.0845321668942293\\
103.2	0.0845463392298302\\
103.3	0.0845605115654311\\
103.4	0.084574683901032\\
103.5	0.0845888562366329\\
103.6	0.0846030285722338\\
103.7	0.0846172009078347\\
103.8	0.0846313732434356\\
103.9	0.0846455455790365\\
104	0.0846597179146374\\
104.1	0.0846738902502384\\
104.2	0.0846880625858393\\
104.3	0.0847022349214402\\
104.4	0.0847164072570411\\
104.5	0.084730579592642\\
104.6	0.0847447519282429\\
104.7	0.0847589242638438\\
104.8	0.0847730965994447\\
104.9	0.0847872689350456\\
105	0.0848014412706465\\
105.1	0.0848156136062474\\
105.2	0.0848297859418483\\
105.3	0.0848439582774492\\
105.4	0.0848581306130501\\
105.5	0.084872302948651\\
105.6	0.0848864752842519\\
105.7	0.0849006476198528\\
105.8	0.0849148199554537\\
105.9	0.0849289922910546\\
106	0.0849431646266555\\
106.1	0.0849573369622564\\
106.2	0.0849715092978573\\
106.3	0.0849856816334583\\
106.4	0.0849998539690592\\
106.5	0.0850140263046601\\
106.6	0.085028198640261\\
106.7	0.0850423709758619\\
106.8	0.0850565433114628\\
106.9	0.0850707156470637\\
107	0.0850848879826646\\
107.1	0.0850993549144377\\
107.2	0.0851146283557588\\
107.3	0.0851305943212156\\
107.4	0.0851472528177196\\
107.5	0.0851646038548506\\
107.6	0.085182647444857\\
107.7	0.0852013836026556\\
107.8	0.0852208123458317\\
107.9	0.085240933694639\\
108	0.085261747672\\
108.1	0.0852960974411384\\
108.2	0.0853450379446358\\
108.3	0.0854023801682527\\
108.4	0.0854681249855195\\
108.5	0.085542273439951\\
108.6	0.0856248267450463\\
108.7	0.0857157862842889\\
108.8	0.0858151536111469\\
108.9	0.0859229304490725\\
109	0.0860391186915026\\
109.1	0.0861711749104376\\
109.2	0.0863235162144431\\
109.3	0.0864870364724391\\
109.4	0.0866617392426651\\
109.5	0.0868476283493645\\
109.6	0.0870447078827847\\
109.7	0.0872529821991766\\
109.8	0.0874724559207952\\
109.9	0.087703133935899\\
110	0.0879450213987505\\
110.1	0.0882066647021977\\
110.2	0.088483326889309\\
110.3	0.0887723075318843\\
110.4	0.0890736135246744\\
110.5	0.0893872520702854\\
110.6	0.0897132306791789\\
110.7	0.0900515571696717\\
110.8	0.0904022396679361\\
110.9	0.0907652866079996\\
111	0.0911407067317452\\
111.1	0.091523967239523\\
111.2	0.091846415488227\\
111.3	0.0921767068463521\\
111.4	0.0925148473718568\\
111.5	0.0928608432714833\\
111.6	0.0932147009007579\\
111.7	0.0935764267639899\\
111.8	0.0939460275142729\\
111.9	0.0943235099534837\\
112	0.094708881032283\\
112.1	0.0951021478501152\\
112.2	0.0953696607490927\\
112.3	0.0954902968759586\\
112.4	0.0956113440741324\\
112.5	0.0957328025855411\\
112.6	0.0958546726529923\\
112.7	0.0959769545201742\\
112.8	0.0960996484316554\\
112.9	0.0962227546328856\\
113	0.0963462733701947\\
113.1	0.0964702048907937\\
113.2	0.0967476336165263\\
113.3	0.0971419950295803\\
113.4	0.0975431515209745\\
113.5	0.0979511098213508\\
113.6	0.0983658767773288\\
113.7	0.0987874593515053\\
113.8	0.0992158646224547\\
113.9	0.0996510997847286\\
114	0.100093172148856\\
114.1	0.10024377480186\\
114.2	0.100306855838793\\
114.3	0.100369921637921\\
114.4	0.100432972201284\\
114.5	0.10049600753092\\
114.6	0.100559027628869\\
114.7	0.100622032497168\\
114.8	0.100685022137855\\
114.9	0.100747996552965\\
115	0.100810955744535\\
115.1	0.100873899714601\\
115.2	0.101018011219823\\
115.3	0.101219469743181\\
115.4	0.101421999403673\\
115.5	0.101625601124562\\
115.6	0.101830275834085\\
115.7	0.102036024465451\\
115.8	0.102242847956843\\
115.9	0.102450747251413\\
116	0.102659723297289\\
116.1	0.102869777047569\\
116.2	0.103132582811174\\
116.3	0.103401155419257\\
116.4	0.103671637462838\\
116.5	0.10394403085535\\
116.6	0.104218337523819\\
116.7	0.104494559408859\\
116.8	0.104772698464678\\
116.9	0.105052756659074\\
117	0.105334735973436\\
117.1	0.10558798243307\\
117.2	0.105835934554754\\
117.3	0.106085260770339\\
117.4	0.106335962444529\\
117.5	0.10658804094953\\
117.6	0.106841497665044\\
117.7	0.107096333978272\\
117.8	0.107352551283912\\
117.9	0.107610150984161\\
118	0.107869134488713\\
118.1	0.108102946213788\\
118.2	0.108243575474851\\
118.3	0.108384452278291\\
118.4	0.108525576777454\\
118.5	0.108666949125946\\
118.6	0.108808569477638\\
118.7	0.108950437986668\\
118.8	0.109092554807432\\
118.9	0.109234920094594\\
119	0.109377534003081\\
119.1	0.109553643604876\\
119.2	0.109739099959105\\
119.3	0.109925102589016\\
119.4	0.110111651949643\\
119.5	0.110298748497328\\
119.6	0.110486392689718\\
119.7	0.110674584985771\\
119.8	0.110863325845748\\
119.9	0.111052615731223\\
120	0.111242455105071\\
120.1	0.111466289410517\\
120.2	0.111773408930984\\
120.3	0.112082362660202\\
120.4	0.112393152675575\\
120.5	0.112705781066604\\
120.6	0.113020249934885\\
120.7	0.113336561394109\\
120.8	0.113654717570062\\
120.9	0.113974720600627\\
121	0.114296572635781\\
121.1	0.114617168966768\\
121.2	0.114864742195793\\
121.3	0.115113267538633\\
121.4	0.115362745972077\\
121.5	0.115613178476517\\
121.6	0.115864566035948\\
121.7	0.116116909637965\\
121.8	0.116370210273769\\
121.9	0.116624468938161\\
122	0.116879686629545\\
122.1	0.117135864349929\\
122.2	0.117323220692571\\
122.3	0.117505728633502\\
122.4	0.117688609727788\\
122.5	0.117871864266817\\
122.6	0.118055492542532\\
122.7	0.118239494847434\\
122.8	0.118423871474581\\
122.9	0.118608622717586\\
123	0.118793748870622\\
123.1	0.118991072484502\\
123.2	0.119216514350093\\
123.3	0.119442607086767\\
123.4	0.119669351315706\\
123.5	0.119896747659773\\
123.6	0.120124796743519\\
123.7	0.12035349919318\\
123.8	0.120582855636675\\
123.9	0.120812866703611\\
124	0.121043533025276\\
124.1	0.121171325471126\\
124.2	0.121214767156509\\
124.3	0.121258140281243\\
124.4	0.12130144496584\\
124.5	0.121344681330672\\
124.6	0.121387849495971\\
124.7	0.121430949581827\\
124.8	0.121473981708191\\
124.9	0.121516945994874\\
125	0.121559842561545\\
125.1	0.121599550738582\\
125.2	0.121601409151353\\
125.3	0.121603261351897\\
125.4	0.12160510757244\\
125.5	0.121606948044682\\
125.6	0.121608782999795\\
125.7	0.121610612668424\\
125.8	0.121612437280685\\
125.9	0.121614257066169\\
126	0.121616072253937\\
126.1	0.121579156967007\\
126.2	0.121522606609588\\
126.3	0.121466333516551\\
126.4	0.121410338636402\\
126.5	0.121354622913005\\
126.6	0.121299187285576\\
126.7	0.121244032688686\\
126.8	0.121189160052261\\
126.9	0.12113457030158\\
127	0.121080264357276\\
127.1	0.121018476250228\\
127.2	0.120937201778674\\
127.3	0.120856467922169\\
127.4	0.120776276110176\\
127.5	0.120696627762848\\
127.6	0.120617524291029\\
127.7	0.120538967096249\\
127.8	0.12046095757073\\
127.9	0.120383497097385\\
128	0.120306587049813\\
128.1	0.120230228792305\\
128.2	0.120147706948416\\
128.3	0.120058601516026\\
128.4	0.119970223013266\\
128.5	0.119882573079418\\
128.6	0.119795653340942\\
128.7	0.119709465411479\\
128.8	0.119624010891847\\
128.9	0.119539291370048\\
129	0.11945530842126\\
129.1	0.119515509004391\\
129.2	0.11959364332373\\
129.3	0.119671775956586\\
129.4	0.11974990690298\\
129.5	0.119828036162933\\
129.6	0.119906163736465\\
129.7	0.119984289623598\\
129.8	0.120062413824351\\
129.9	0.120140536338746\\
130	0.120218657166804\\
130.1	0.120296776308544\\
130.2	0.120655593176032\\
130.3	0.121029478586456\\
130.4	0.121406770025455\\
130.5	0.121787471479818\\
130.6	0.122171586972124\\
130.7	0.122559120560747\\
130.8	0.122950076339853\\
130.9	0.1233444584394\\
131	0.123742271025137\\
131.1	0.124077548823502\\
131.2	0.124346238507849\\
131.3	0.124616261191928\\
131.4	0.124887618294702\\
131.5	0.125160311241985\\
131.6	0.125434341466448\\
131.7	0.125709710407614\\
131.8	0.12598641951186\\
131.9	0.126264470232417\\
132	0.126543864029368\\
132.1	0.126806261762565\\
132.2	0.126904775300936\\
132.3	0.127003309389744\\
132.4	0.127101864031501\\
132.5	0.127200439228717\\
132.6	0.127299034983904\\
132.7	0.127397651299572\\
132.8	0.127496288178234\\
132.9	0.127594945622403\\
133	0.127693623634592\\
133.1	0.127792322217313\\
133.2	0.128151435697306\\
133.3	0.128526807277778\\
133.4	0.128904770864722\\
133.5	0.12928532970493\\
133.6	0.1296684870669\\
133.7	0.130054246240832\\
133.8	0.130442610538627\\
133.9	0.130833583293891\\
134	0.131227167861932\\
134.1	0.131591811314989\\
134.2	0.131601067271562\\
134.3	0.131610304105893\\
134.4	0.131619521990926\\
134.5	0.13162872109926\\
134.6	0.131637901603146\\
134.7	0.131647063674494\\
134.8	0.131656207484865\\
134.9	0.131665333205478\\
135	0.131674441007205\\
135.1	0.131680609607525\\
135.2	0.131684740497637\\
135.3	0.131688863300327\\
135.4	0.131692978221708\\
135.5	0.131697085467431\\
135.6	0.13170118524268\\
135.7	0.13170527775218\\
135.8	0.131709363200191\\
135.9	0.131713441790509\\
136	0.131717513726467\\
136.1	0.131721579210937\\
136.2	0.131842113146864\\
136.3	0.132094222762296\\
136.4	0.132347296621164\\
136.5	0.132601335724974\\
136.6	0.132856341078891\\
136.7	0.133112313691744\\
136.8	0.133369254576022\\
136.9	0.133627164747877\\
137	0.133886045227121\\
137.1	0.134145897037227\\
137.2	0.134246909615944\\
137.3	0.134339551693066\\
137.4	0.134432184600451\\
137.5	0.134524808338712\\
137.6	0.134617422908459\\
137.7	0.134710028310305\\
137.8	0.13480262454486\\
137.9	0.134895211612737\\
138	0.134987789514546\\
138.1	0.1350803582509\\
138.2	0.135129203657159\\
138.3	0.135152377248946\\
138.4	0.135175493618471\\
138.5	0.135198552972023\\
138.6	0.135221555515556\\
138.7	0.135244501454694\\
138.8	0.135267390994727\\
138.9	0.135290224340615\\
139	0.135313001696986\\
139.1	0.135368453403316\\
139.2	0.135508155264994\\
139.3	0.135648009068018\\
139.4	0.135788014890439\\
139.5	0.135928172810387\\
139.6	0.13606848290607\\
139.7	0.136208945255773\\
139.8	0.136349559937862\\
139.9	0.136490327030779\\
140	0.136631246613044\\
140.1	0.136772318763257\\
140.2	0.137192504833964\\
140.3	0.137615742335891\\
140.4	0.138042035323099\\
140.5	0.138471387877997\\
140.6	0.138903804111337\\
140.7	0.139339288162221\\
140.8	0.139777844198093\\
140.9	0.140219476414745\\
141	0.140664189036314\\
141.1	0.140940041979709\\
141.2	0.141102493468221\\
141.3	0.141265150416358\\
141.4	0.141428012949715\\
141.5	0.141591081194028\\
141.6	0.141754355275175\\
141.7	0.141917835319179\\
141.8	0.142081521452202\\
141.9	0.142245413800553\\
142	0.14240951249068\\
142.1	0.142573817649176\\
142.2	0.142660162460309\\
142.3	0.142737802305013\\
142.4	0.142815392319129\\
142.5	0.142892932529137\\
142.6	0.142970422961502\\
142.7	0.143047863642677\\
142.8	0.1431252545991\\
142.9	0.143202595857195\\
143	0.143279887443373\\
143.1	0.143482562784651\\
143.2	0.143734684586411\\
143.3	0.143987563245069\\
143.4	0.144241199540755\\
143.5	0.144495594255764\\
143.6	0.144750748174562\\
143.7	0.145006662083783\\
143.8	0.145263336772231\\
143.9	0.145520773030879\\
144	0.145778971652869\\
144.1	0.146099571959988\\
144.2	0.146423397102033\\
144.3	0.146748551934863\\
144.4	0.147075038077361\\
144.5	0.147402857154602\\
144.6	0.147732010797854\\
144.7	0.148062500644576\\
144.8	0.148394328338417\\
144.9	0.14872749552922\\
145	0.149062003873019\\
145.1	0.149216317481069\\
145.2	0.149179773787781\\
145.3	0.149143330476702\\
145.4	0.149106988213856\\
145.5	0.149070747663042\\
145.6	0.149034609485833\\
145.7	0.148998574341579\\
145.8	0.148962642887404\\
145.9	0.14892681577821\\
146	0.148891093666671\\
146.1	0.14885547720324\\
146.2	0.148750436175237\\
146.3	0.148645994231684\\
146.4	0.148542153271658\\
146.5	0.148438915182876\\
146.6	0.148336281841703\\
146.7	0.148234255113146\\
146.8	0.148132836850858\\
146.9	0.148032028897135\\
147	0.14793183308292\\
147.1	0.147833229722978\\
147.2	0.147831877220448\\
147.3	0.147830524339679\\
147.4	0.147829171333718\\
147.5	0.14782781845501\\
147.6	0.147826465955404\\
147.7	0.14782511408615\\
147.8	0.147823763097899\\
147.9	0.147822413240703\\
148	0.147821064764015\\
148.1	0.147841030999382\\
148.2	0.147947387569124\\
148.3	0.148053764931158\\
148.4	0.148160163088002\\
148.5	0.14826658204218\\
148.6	0.148373021796211\\
148.7	0.148479482352617\\
148.8	0.148585963713921\\
148.9	0.148692465882644\\
149	0.14879898886131\\
149.1	0.148930323941857\\
149.2	0.149107901724955\\
149.3	0.149285798640354\\
149.4	0.149464014924393\\
149.5	0.149642550813806\\
149.6	0.149821406545719\\
149.7	0.150000582357649\\
149.8	0.150180078487507\\
149.9	0.150359895173594\\
150	0.150540032654606\\
150.1	0.150720491169629\\
150.2	0.150810654032968\\
150.3	0.150888466506489\\
150.4	0.150966236105519\\
150.5	0.151043962848853\\
150.6	0.151121646755277\\
150.7	0.151199287843569\\
150.8	0.151276886132495\\
150.9	0.151354441640817\\
151	0.151431954387287\\
151.1	0.151567517845842\\
151.2	0.151853320271905\\
151.3	0.152140264529874\\
151.4	0.152428351905907\\
151.5	0.152717583691015\\
151.6	0.15300796118106\\
151.7	0.153299485676756\\
151.8	0.153592158483664\\
151.9	0.153885980912201\\
152	0.154180954277631\\
152.1	0.154504193669205\\
152.2	0.15483329637871\\
152.3	0.155163876712751\\
152.4	0.15549593648083\\
152.5	0.155829477500086\\
152.6	0.156164501595297\\
152.7	0.156501010598879\\
152.8	0.156839006350886\\
152.9	0.157178490699011\\
153	0.157519465498586\\
153.1	0.15786193261258\\
153.2	0.158003511865801\\
153.3	0.158026919247642\\
153.4	0.158050256167922\\
153.5	0.158073522883788\\
153.6	0.158096719651995\\
153.7	0.158119846728909\\
153.8	0.158142904370505\\
153.9	0.158165892832366\\
154	0.158188812369685\\
154.1	0.158134154869084\\
154.2	0.158029635404603\\
154.3	0.157925715945442\\
154.4	0.157822398380565\\
154.5	0.157719684587592\\
154.6	0.157617576432802\\
154.7	0.157516075771127\\
154.8	0.157415184446156\\
154.9	0.157314904290136\\
155	0.157215237123969\\
155.1	0.157161434937883\\
155.2	0.157154928626869\\
155.3	0.157148435575074\\
155.4	0.157141956080961\\
155.5	0.15713549044222\\
155.6	0.157129038955772\\
155.7	0.157122601917766\\
155.8	0.15711617962358\\
155.9	0.157109772367822\\
156	0.157103380444329\\
156.1	0.157097004146166\\
156.2	0.157095674911422\\
156.3	0.157096642186684\\
156.4	0.157097606836453\\
156.5	0.157098569096131\\
156.6	0.157099529200567\\
156.7	0.157100487384062\\
156.8	0.15710144388036\\
156.9	0.157102398922657\\
157	0.157103352743595\\
157.1	0.157094621499862\\
157.2	0.157076682463283\\
157.3	0.157058803953013\\
157.4	0.157040986373031\\
157.5	0.157023230126005\\
157.6	0.157005535613293\\
157.7	0.15698790323494\\
157.8	0.156970333389681\\
157.9	0.156952826474939\\
158	0.156935382886826\\
158.1	0.156918003020143\\
158.2	0.156923943755337\\
158.3	0.156940150490189\\
158.4	0.156956311834419\\
158.5	0.156972428015604\\
158.6	0.156988499260909\\
158.7	0.157004525797082\\
158.8	0.157020507850458\\
158.9	0.157036445646957\\
159	0.157052339412084\\
159.1	0.157075020632309\\
159.2	0.157112838802512\\
159.3	0.157150597963803\\
159.4	0.157188298226535\\
159.5	0.157225939700916\\
159.6	0.15726352249701\\
159.7	0.15730104672474\\
159.8	0.157338512493886\\
159.9	0.157375919914081\\
160	0.157413269094821\\
160.1	0.157444251614612\\
160.2	0.157462956160898\\
160.3	0.157481615013215\\
160.4	0.157500228373549\\
160.5	0.157518796443523\\
160.6	0.157537319424399\\
160.7	0.157555797517074\\
160.8	0.157574230922087\\
160.9	0.157592619839612\\
161	0.157608429460474\\
161.1	0.15761263712791\\
161.2	0.157616843414253\\
161.3	0.157621048506658\\
161.4	0.157625252591824\\
161.5	0.157629455855992\\
161.6	0.157633658484949\\
161.7	0.157637860664025\\
161.8	0.157642062578092\\
161.9	0.157646264411569\\
162	0.157650466348414\\
162.1	0.157628971171452\\
162.2	0.157602740880192\\
162.3	0.157576639054769\\
162.4	0.157550666182548\\
162.5	0.157524822748841\\
162.6	0.157499109236905\\
162.7	0.157473526127949\\
162.8	0.157448073901124\\
162.9	0.15742275303353\\
163	0.157397564000216\\
163.1	0.157374254059627\\
163.2	0.157356891892115\\
163.3	0.157339619213873\\
163.4	0.157322436399151\\
163.5	0.15730534382073\\
163.6	0.157288341849917\\
163.7	0.157271430856549\\
163.8	0.157254611208993\\
163.9	0.157237883274143\\
164	0.157221247417422\\
164.1	0.157217910283555\\
164.2	0.157217496615566\\
164.3	0.157217103358849\\
164.4	0.157216730711496\\
164.5	0.157216378871\\
164.6	0.157216048034255\\
164.7	0.157215738397556\\
164.8	0.157215450156599\\
164.9	0.157215183506482\\
165	0.157214938641701\\
165.1	0.157221958186126\\
165.2	0.15723287559209\\
165.3	0.157243784334343\\
165.4	0.157254684528896\\
165.5	0.157265576291484\\
165.6	0.157276459737567\\
165.7	0.157287334982332\\
165.8	0.15729820214069\\
165.9	0.157309061327277\\
166	0.157319912656455\\
166.1	0.157330756242311\\
166.2	0.157299471478195\\
166.3	0.15725234371823\\
166.4	0.157205583657813\\
166.5	0.157159192107105\\
166.6	0.157113169870787\\
166.7	0.157067517748068\\
166.8	0.157022236532676\\
166.9	0.156977327012869\\
167	0.156932789971423\\
167.1	0.156882815302144\\
167.2	0.156822590200401\\
167.3	0.156762954769009\\
167.4	0.156703910090984\\
167.5	0.156645457239999\\
167.6	0.156587597280382\\
167.7	0.156530331267113\\
167.8	0.156473660245828\\
167.9	0.156417585252819\\
168	0.156367676040129\\
168.1	0.156335802130284\\
168.2	0.156304217500711\\
168.3	0.156272922720303\\
168.4	0.156241918353968\\
168.5	0.156211204962627\\
168.6	0.156180783103217\\
168.7	0.156150653328687\\
168.8	0.156120816188003\\
168.9	0.156091272226144\\
169	0.156062021984105\\
169.1	0.156028902191269\\
169.2	0.155974509691789\\
169.3	0.155920804032572\\
169.4	0.155867786233409\\
169.5	0.155815457303192\\
169.6	0.155763818239921\\
169.7	0.1557128700307\\
169.8	0.155662613651739\\
169.9	0.155613050068353\\
170	0.155564180234962\\
170.1	0.155518382497348\\
170.2	0.155480685933481\\
170.3	0.155443498616071\\
170.4	0.155406821250329\\
170.5	0.155370654534083\\
170.6	0.155334999157773\\
170.7	0.155299855804453\\
170.8	0.155265225149791\\
170.9	0.155231107862068\\
171	0.155197504602181\\
171.1	0.155165177778172\\
171.2	0.155136186350987\\
171.3	0.155107642292306\\
171.4	0.155079546165082\\
171.5	0.155051898526064\\
171.6	0.155024699925795\\
171.7	0.154997950908614\\
171.8	0.154971652012651\\
171.9	0.154945803769834\\
172	0.154920406705885\\
172.1	0.154895592749751\\
172.2	0.154871819763768\\
172.3	0.154848484599182\\
172.4	0.154825587743648\\
172.5	0.154803129678863\\
172.6	0.154781110880564\\
172.7	0.154759531818534\\
172.8	0.154738392956597\\
172.9	0.154717694752617\\
173	0.154697437658505\\
173.1	0.154686784104993\\
173.2	0.154677509179677\\
173.3	0.154668470148171\\
173.4	0.154659667274166\\
173.5	0.154651100818511\\
173.6	0.154642771039214\\
173.7	0.154634678191438\\
173.8	0.154626822527505\\
173.9	0.154619204296892\\
174	0.154611823746236\\
174.1	0.15460770857535\\
174.2	0.154610264082362\\
174.3	0.154612913185025\\
174.4	0.15461565600906\\
174.5	0.154618492679112\\
174.6	0.154621423318752\\
174.7	0.154624448050475\\
174.8	0.1546275669957\\
174.9	0.154630780274771\\
175	0.154634088006959\\
175.1	0.154636962775913\\
175.2	0.154637391415633\\
175.3	0.154637960501296\\
175.4	0.154638670181296\\
175.5	0.154639520602442\\
175.6	0.154640511909961\\
175.7	0.154641644247497\\
175.8	0.154642917757109\\
175.9	0.154644332579274\\
176	0.154645888852885\\
176.1	0.154647586715251\\
176.2	0.154647315862422\\
176.3	0.154624419930882\\
176.4	0.15460247870643\\
176.5	0.154581492765192\\
176.6	0.154561462667705\\
176.7	0.154542388958915\\
176.8	0.154524272168178\\
176.9	0.154507112809258\\
177	0.154490911380327\\
177.1	0.154475668363969\\
177.2	0.154447966194327\\
177.3	0.154419152677805\\
177.4	0.154392678303451\\
177.5	0.154368543962609\\
177.6	0.154346750494484\\
177.7	0.154327298686149\\
177.8	0.154310189272538\\
177.9	0.154295422936447\\
178	0.15428300030854\\
178.1	0.15427292196734\\
178.2	0.154266493267489\\
178.3	0.154273635200096\\
178.4	0.154281117158188\\
178.5	0.154288939222449\\
178.6	0.154297101469454\\
178.7	0.154305603971671\\
178.8	0.154314446797461\\
178.9	0.154323630011076\\
179	0.154333153672664\\
179.1	0.154343017838261\\
179.2	0.154353222559799\\
179.3	0.154363667434151\\
179.4	0.154373109947733\\
179.5	0.154383229961076\\
179.6	0.15439402753213\\
179.7	0.154405502709153\\
179.8	0.154417655530712\\
179.9	0.154430486025686\\
180	0.154443994213261\\
180.1	0.154458166548862\\
180.2	0.154472338884463\\
180.3	0.154486511220064\\
180.4	0.154500683555665\\
180.5	0.154514855891266\\
180.6	0.154529028226867\\
180.7	0.154543200562468\\
180.8	0.154557372898069\\
180.9	0.154571545233669\\
181	0.15458571756927\\
181.1	0.154599889904871\\
181.2	0.154614062240472\\
181.3	0.154628234576073\\
181.4	0.154642406911674\\
181.5	0.154656579247275\\
181.6	0.154670751582876\\
181.7	0.154684923918477\\
181.8	0.154699096254078\\
181.9	0.154713268589679\\
182	0.15472744092528\\
182.1	0.15474161326088\\
182.2	0.154755785596481\\
182.3	0.154769957932082\\
182.4	0.154784130267683\\
182.5	0.154798302603284\\
182.6	0.154812474938885\\
182.7	0.154826647274486\\
182.8	0.154840819610087\\
182.9	0.154854991945688\\
183	0.154869164281289\\
183.1	0.15488333661689\\
183.2	0.154897508952491\\
183.3	0.154911681288091\\
183.4	0.154925853623692\\
183.5	0.154940025959293\\
183.6	0.154954198294894\\
183.7	0.154968370630495\\
183.8	0.154982542966096\\
183.9	0.154996715301697\\
184	0.155010887637298\\
184.1	0.155025059972899\\
184.2	0.1550392323085\\
184.3	0.155053404644101\\
184.4	0.155067576979702\\
184.5	0.155081749315303\\
184.6	0.155095921650903\\
184.7	0.155110093986504\\
184.8	0.155124266322105\\
184.9	0.155138438657706\\
185	0.155152610993307\\
185.1	0.155166783328908\\
185.2	0.155180955664509\\
185.3	0.15519512800011\\
185.4	0.155209300335711\\
185.5	0.155223472671312\\
185.6	0.155237645006913\\
185.7	0.155251817342514\\
185.8	0.155265989678115\\
185.9	0.155280162013715\\
186	0.155294334349316\\
186.1	0.155308506684917\\
186.2	0.155322679020518\\
186.3	0.155336851356119\\
186.4	0.15535102369172\\
186.5	0.155365196027321\\
186.6	0.155379368362922\\
186.7	0.155393540698523\\
186.8	0.155407713034124\\
186.9	0.155421885369725\\
187	0.155436057705326\\
187.1	0.155450230040926\\
187.2	0.155464402376527\\
187.3	0.155478574712128\\
187.4	0.155492747047729\\
187.5	0.15550691938333\\
187.6	0.155521091718931\\
187.7	0.155535264054532\\
187.8	0.155549436390133\\
187.9	0.155563608725734\\
188	0.155577781061335\\
188.1	0.155591953396936\\
188.2	0.155606125732537\\
188.3	0.155620298068138\\
188.4	0.155634470403738\\
188.5	0.155648642739339\\
188.6	0.15566281507494\\
188.7	0.155676987410541\\
188.8	0.155691159746142\\
188.9	0.155705332081743\\
189	0.155719504417344\\
189.1	0.155733676752945\\
189.2	0.155747849088546\\
189.3	0.155762021424147\\
189.4	0.155776193759748\\
189.5	0.155790366095349\\
189.6	0.155804538430949\\
189.7	0.15581871076655\\
189.8	0.155832883102151\\
189.9	0.155847055437752\\
190	0.155861227773353\\
190.1	0.155875400108954\\
190.2	0.155889572444555\\
190.3	0.155903744780156\\
190.4	0.155917917115757\\
190.5	0.155932089451358\\
190.6	0.155946261786959\\
190.7	0.15596043412256\\
190.8	0.155974606458161\\
190.9	0.155988778793761\\
191	0.156002951129362\\
191.1	0.156017143614839\\
191.2	0.156033632273135\\
191.3	0.156052348185572\\
191.4	0.156073291392631\\
191.5	0.156096461954637\\
191.6	0.156121859951759\\
191.7	0.156149485484011\\
191.8	0.156179338671246\\
191.9	0.156211419653167\\
192	0.156245728589317\\
192.1	0.156281908545674\\
192.2	0.156319024221398\\
192.3	0.156358082050191\\
192.4	0.156399082234297\\
192.5	0.156442024991739\\
192.6	0.156486910556314\\
192.7	0.1565337391776\\
192.8	0.156582511120952\\
192.9	0.1566332266675\\
193	0.156685886114156\\
193.1	0.156740489773605\\
193.2	0.156856276809255\\
193.3	0.156995519837012\\
193.4	0.157148303807554\\
193.5	0.157314632406252\\
193.6	0.157494509678212\\
193.7	0.157687940028277\\
193.8	0.157894928221026\\
193.9	0.158115479380771\\
194	0.158349598991564\\
194.1	0.158592483874994\\
194.2	0.158831524910877\\
194.3	0.159081864127394\\
194.4	0.159343507169821\\
194.5	0.159616459952629\\
194.6	0.159900728659477\\
194.7	0.160196319743219\\
194.8	0.160503239925902\\
194.9	0.160821496198762\\
195	0.161151095822229\\
195.1	0.161514613249734\\
195.2	0.161891362478592\\
195.3	0.162281133317703\\
195.4	0.16268393545295\\
195.5	0.163099778903722\\
195.6	0.163528674022912\\
195.7	0.163970631496918\\
195.8	0.164425662345644\\
195.9	0.164893777922497\\
196	0.16537498991439\\
196.1	0.165757344293625\\
196.2	0.166101101419298\\
196.3	0.166450656024639\\
196.4	0.166806013423577\\
196.5	0.167167179020292\\
196.6	0.167534158309209\\
196.7	0.167906956874999\\
196.8	0.168285580392581\\
196.9	0.168670034627122\\
197	0.169060325434033\\
197.1	0.169348203533823\\
197.2	0.169476891687868\\
197.3	0.169605930150359\\
197.4	0.169735319137834\\
197.5	0.169865058867442\\
197.6	0.169995149556945\\
197.7	0.170125591424718\\
197.8	0.170256384689747\\
197.9	0.170387529571633\\
198	0.170519026290587\\
198.1	0.170618847976483\\
198.2	0.170695632755913\\
198.3	0.170772445326983\\
198.4	0.170849285693968\\
198.5	0.17092615386114\\
198.6	0.171003049832778\\
198.7	0.171079973613159\\
198.8	0.171156925206562\\
198.9	0.17123390461727\\
199	0.171310911849564\\
199.1	0.17138794690773\\
199.2	0.171379173667883\\
199.3	0.171355317773701\\
199.4	0.171331644782625\\
199.5	0.171308155141033\\
199.6	0.171284849292795\\
199.7	0.171261727679271\\
199.8	0.171238790739311\\
199.9	0.171216038909257\\
200	0.17119347262294\\
200.1	0.171171092311683\\
200.2	0.171218960010444\\
200.3	0.171277154960505\\
200.4	0.1713353335852\\
200.5	0.171393495886933\\
200.6	0.171451641868107\\
200.7	0.171509771531123\\
200.8	0.171567884878384\\
200.9	0.17162598191229\\
201	0.171684062635241\\
201.1	0.171742127049635\\
201.2	0.171828355025223\\
201.3	0.171980786548656\\
201.4	0.172133834437751\\
201.5	0.172287499132923\\
201.6	0.172441781076432\\
201.7	0.172596680712383\\
201.8	0.172752198486724\\
201.9	0.172908334847247\\
202	0.17306509024359\\
202.1	0.173222465127234\\
202.2	0.173380459951504\\
202.3	0.173526195370748\\
202.4	0.17366661825587\\
202.5	0.173807476377415\\
202.6	0.173948770027217\\
202.7	0.174090499498046\\
202.8	0.174232665083602\\
202.9	0.17437526707852\\
203	0.174518305778365\\
203.1	0.174659393970067\\
203.2	0.174723724451323\\
203.3	0.174788043357113\\
203.4	0.174852350688554\\
203.5	0.17491664644676\\
203.6	0.174980930632847\\
203.7	0.17504520324793\\
203.8	0.175109464293125\\
203.9	0.175173713769545\\
204	0.175237951678306\\
204.1	0.175302178020521\\
204.2	0.175342346348671\\
204.3	0.175375306644994\\
204.4	0.17540822349012\\
204.5	0.175441096952265\\
204.6	0.175473927099538\\
204.7	0.175506713999951\\
204.8	0.175539457721406\\
204.9	0.175572158331706\\
205	0.175604815898549\\
205.1	0.175637430489529\\
205.2	0.175716567965477\\
205.3	0.175807418543992\\
205.4	0.175898354968401\\
205.5	0.175989377267287\\
205.6	0.176080485469262\\
205.7	0.176171679602967\\
205.8	0.176262959697071\\
205.9	0.17635432578027\\
206	0.176445777881291\\
206.1	0.176540002192993\\
206.2	0.176766841675649\\
206.3	0.176995163981668\\
206.4	0.177224970456067\\
206.5	0.177456262452758\\
206.6	0.177689041334542\\
206.7	0.177923308473111\\
206.8	0.178159065249051\\
206.9	0.178396313051836\\
207	0.178635053279836\\
207.1	0.178909182584373\\
207.2	0.179219593156267\\
207.3	0.179532692093684\\
207.4	0.179848482227837\\
207.5	0.180166966414377\\
207.6	0.180488147533397\\
207.7	0.180812028489429\\
207.8	0.181138612211445\\
207.9	0.181467901652859\\
208	0.181799899791521\\
208.1	0.182122152832545\\
208.2	0.182281049138031\\
208.3	0.182440346580819\\
208.4	0.182600045453985\\
208.5	0.182760146051333\\
208.6	0.182920648667403\\
208.7	0.183081553597463\\
208.8	0.183242861137513\\
208.9	0.183404571584285\\
209	0.183566685235241\\
209.1	0.183729202388577\\
209.2	0.183722647439311\\
209.3	0.183710082869946\\
209.4	0.183697582979605\\
209.5	0.183685148089622\\
209.6	0.183672778520169\\
209.7	0.183660474590254\\
209.8	0.183648236617722\\
209.9	0.183636064919258\\
210	0.183623959810384\\
210.1	0.183606886802938\\
210.2	0.183579262308818\\
210.3	0.18355179813695\\
210.4	0.183524494788173\\
210.5	0.183497352760946\\
210.6	0.183470372551338\\
210.7	0.183443554653034\\
210.8	0.183416899557335\\
210.9	0.183390407753155\\
211	0.183353361253153\\
211.1	0.183282922991808\\
211.2	0.183213114989942\\
211.3	0.183143938516663\\
211.4	0.183075394830692\\
211.5	0.183007485180366\\
211.6	0.18294021080364\\
211.7	0.182873572928081\\
211.8	0.182807572770872\\
211.9	0.182742211538811\\
212	0.182677490428314\\
212.1	0.18261407933223\\
212.2	0.182556666103771\\
212.3	0.182499808139559\\
212.4	0.1824435064653\\
212.5	0.182387762098022\\
212.6	0.182332576046078\\
212.7	0.182277949309138\\
212.8	0.1822238828782\\
212.9	0.182170377735579\\
213	0.182117434854916\\
213.1	0.182072935590141\\
213.2	0.182051196008813\\
213.3	0.182029647909205\\
213.4	0.182008291709168\\
213.5	0.181987127824007\\
213.6	0.181966156666474\\
213.7	0.181945378646774\\
213.8	0.181924794172562\\
213.9	0.181904403648945\\
214	0.181884207478476\\
214.1	0.18188096641592\\
214.2	0.181883461274629\\
214.3	0.18188598872297\\
214.4	0.181888548912135\\
214.5	0.181891141992723\\
214.6	0.181893768114743\\
214.7	0.181896427427612\\
214.8	0.181899120080155\\
214.9	0.181901846220606\\
215	0.181904605996609\\
215.1	0.181907399555215\\
215.2	0.18190450814055\\
215.3	0.181860996359223\\
215.4	0.181818023249457\\
215.5	0.181775589612574\\
215.6	0.181733696241884\\
215.7	0.181692343922685\\
215.8	0.181651533432263\\
215.9	0.181611265539891\\
216	0.181571541006829\\
216.1	0.181535995852801\\
216.2	0.181502330946232\\
216.3	0.181469122557316\\
216.4	0.181436371318223\\
216.5	0.181404077854677\\
216.6	0.181372242785956\\
216.7	0.181340866724888\\
216.8	0.181309950277855\\
216.9	0.181279494044793\\
217	0.181249498619187\\
217.1	0.181219964588078\\
217.2	0.18120115709773\\
217.3	0.181183403695911\\
217.4	0.181165926200171\\
217.5	0.181148724986349\\
217.6	0.181131800426781\\
217.7	0.181115152890302\\
217.8	0.18109878274225\\
217.9	0.181082690344458\\
218	0.181066876055263\\
218.1	0.181050414407376\\
218.2	0.181031771211356\\
218.3	0.181013465547372\\
218.4	0.180995497813637\\
218.5	0.180977868403999\\
218.6	0.180960577707941\\
218.7	0.18094362611058\\
218.8	0.18092701399267\\
218.9	0.180910741730598\\
219	0.18089480969639\\
219.1	0.180879181502645\\
219.2	0.180863796838797\\
219.3	0.180848756226806\\
219.4	0.180834060023447\\
219.5	0.180819708581091\\
219.6	0.180805702247702\\
219.7	0.180792041366838\\
219.8	0.180778726277649\\
219.9	0.180765757314882\\
220	0.180753134808875\\
220.1	0.180712450500304\\
220.2	0.180647015224458\\
220.3	0.180584377548663\\
220.4	0.180524539299338\\
220.5	0.180467502235475\\
220.6	0.180413268048636\\
220.7	0.180361838362953\\
220.8	0.180313214735131\\
220.9	0.180267398654443\\
221	0.180224391542734\\
221.1	0.180181904886146\\
221.2	0.180125362997902\\
221.3	0.18007418039115\\
221.4	0.180028359085305\\
221.5	0.179987900932467\\
221.6	0.179952807617417\\
221.7	0.179923080657619\\
221.8	0.179898721403219\\
221.9	0.179879731037047\\
222	0.179866110574613\\
222.1	0.179865003879299\\
222.2	0.179870171634944\\
222.3	0.179876395917378\\
222.4	0.179883676857073\\
222.5	0.179892014567149\\
222.6	0.179901409143377\\
222.7	0.17991186066418\\
222.8	0.179923369190628\\
222.9	0.179935934766443\\
223	0.179949557417997\\
223.1	0.179963729753598\\
223.2	0.179977902089199\\
223.3	0.1799920744248\\
223.4	0.180006246760401\\
223.5	0.180020419096002\\
223.6	0.180034591431603\\
223.7	0.180048763767204\\
223.8	0.180062936102805\\
223.9	0.180077108438406\\
224	0.180091280774006\\
224.1	0.180105453109607\\
224.2	0.180119625445208\\
224.3	0.180133797780809\\
224.4	0.18014797011641\\
224.5	0.180162142452011\\
224.6	0.180176314787612\\
224.7	0.180190487123213\\
224.8	0.180204659458814\\
224.9	0.180218831794415\\
225	0.180233004130016\\
225.1	0.180247176465617\\
225.2	0.180261348801217\\
225.3	0.180275521136818\\
225.4	0.180289693472419\\
225.5	0.18030386580802\\
225.6	0.180318038143621\\
225.7	0.180332210479222\\
225.8	0.180346382814823\\
225.9	0.180360555150424\\
226	0.180374727486025\\
226.1	0.180388899821626\\
226.2	0.180403072157227\\
226.3	0.180417244492828\\
226.4	0.180431416828428\\
226.5	0.180445589164029\\
226.6	0.18045976149963\\
226.7	0.180473933835231\\
226.8	0.180488106170832\\
226.9	0.180502278506433\\
227	0.180516450842034\\
227.1	0.180530623177635\\
227.2	0.180544795513236\\
227.3	0.180558967848837\\
227.4	0.180573140184438\\
227.5	0.180587312520038\\
227.6	0.180601484855639\\
227.7	0.18061565719124\\
227.8	0.180629829526841\\
227.9	0.180644001862442\\
228	0.180658174198043\\
228.1	0.180672346533644\\
228.2	0.180686518869245\\
228.3	0.180700691204846\\
228.4	0.180714863540447\\
228.5	0.180729035876048\\
228.6	0.180743208211649\\
228.7	0.180757380547249\\
228.8	0.18077155288285\\
228.9	0.180785725218451\\
229	0.180799897554052\\
229.1	0.180814069889653\\
229.2	0.180828242225254\\
229.3	0.180842414560855\\
229.4	0.180856586896456\\
229.5	0.180870759232057\\
229.6	0.180884931567658\\
229.7	0.180899103903259\\
229.8	0.180913276238859\\
229.9	0.18092744857446\\
230	0.180941620910061\\
230.1	0.180955793245662\\
230.2	0.180969965581263\\
230.3	0.180984137916864\\
230.4	0.180998310252465\\
230.5	0.181012482588066\\
230.6	0.181026654923667\\
230.7	0.181040827259268\\
230.8	0.181054999594869\\
230.9	0.18106917193047\\
231	0.18108334426607\\
231.1	0.181097516601671\\
231.2	0.181111688937272\\
231.3	0.181125861272873\\
231.4	0.181140033608474\\
231.5	0.181154205944075\\
231.6	0.181168378279676\\
231.7	0.181182550615277\\
231.8	0.181196722950878\\
231.9	0.181210895286479\\
232	0.18122506762208\\
232.1	0.181239239957681\\
232.2	0.181253412293281\\
232.3	0.181267584628882\\
232.4	0.181281756964483\\
232.5	0.181295929300084\\
232.6	0.181310101635685\\
232.7	0.181324273971286\\
232.8	0.181338446306887\\
232.9	0.181352618642488\\
233	0.181366790978089\\
233.1	0.1813811284774\\
233.2	0.181396024860064\\
233.3	0.181411403943083\\
233.4	0.181427265729927\\
233.5	0.181443610225452\\
233.6	0.181460437435904\\
233.7	0.181477747368914\\
233.8	0.181495540033505\\
233.9	0.181513815440083\\
234	0.181532573600446\\
234.1	0.181553070980426\\
234.2	0.181577853894373\\
234.3	0.181604364764332\\
234.4	0.181632603682988\\
234.5	0.181662570756007\\
234.6	0.181694266102032\\
234.7	0.181727689852686\\
234.8	0.18176284215257\\
234.9	0.181799723159266\\
235	0.181838333043333\\
235.1	0.181878671988309\\
235.2	0.181932514433178\\
235.3	0.181990593335998\\
235.4	0.182052333783493\\
235.5	0.18211773635849\\
235.6	0.182186801688654\\
235.7	0.182259530446483\\
235.8	0.182335923349312\\
235.9	0.182415981159311\\
236	0.182499704683485\\
236.1	0.182602141212655\\
236.2	0.182752317943265\\
236.3	0.182913690774138\\
236.4	0.183086263215631\\
236.5	0.183270039044775\\
236.6	0.18346502230527\\
236.7	0.18367121730749\\
236.8	0.183888628628479\\
236.9	0.184117261111956\\
237	0.184357119868309\\
237.1	0.184608210274599\\
237.2	0.184878911922602\\
237.3	0.185164868540826\\
237.4	0.185463136927794\\
237.5	0.185773724206298\\
237.6	0.186096637806513\\
237.7	0.186431885466002\\
237.8	0.186779475229716\\
237.9	0.187139415449989\\
238	0.187511714786545\\
238.1	0.187890062466004\\
238.2	0.188265183407765\\
238.3	0.188651308997627\\
238.4	0.189048447928612\\
238.5	0.189456609148726\\
238.6	0.189875801860959\\
238.7	0.190306035523287\\
238.8	0.190747319848669\\
238.9	0.191199664805048\\
239	0.191663080615354\\
239.1	0.192137577757498\\
239.2	0.192505410895762\\
239.3	0.192873112554426\\
239.4	0.193246727192882\\
239.5	0.193626260556824\\
239.6	0.194011718484614\\
239.7	0.194403106907278\\
239.8	0.19480043184851\\
239.9	0.195203699424671\\
240	0.195612915844786\\
240.1	0.196028087410551\\
240.2	0.19636684410582\\
240.3	0.196704925918406\\
240.4	0.197046599538916\\
240.5	0.197391868746532\\
240.6	0.197740737360535\\
240.7	0.198093209240307\\
240.8	0.198449288285327\\
240.9	0.198808978435174\\
241	0.199172283669526\\
241.1	0.199306864712015\\
241.2	0.1994160747005\\
241.3	0.199525409456219\\
241.4	0.199634869033007\\
241.5	0.199744453484763\\
241.6	0.199854162865447\\
241.7	0.19996399722908\\
241.8	0.200073956629745\\
241.9	0.200184041121589\\
242	0.200294250758818\\
242.1	0.20027830594208\\
242.2	0.200232333129337\\
242.3	0.200186686685975\\
242.4	0.200141367395818\\
242.5	0.200096376037812\\
242.6	0.200051713386025\\
242.7	0.200007380209649\\
242.8	0.199963377272997\\
242.9	0.199919705335505\\
243	0.19987636515173\\
243.1	0.199860114327436\\
243.2	0.199864304067099\\
243.3	0.199868505648788\\
243.4	0.199872719230227\\
243.5	0.199876944968673\\
243.6	0.199881183020914\\
243.7	0.199885433543271\\
243.8	0.199889696691595\\
243.9	0.199893972621268\\
244	0.199898261487205\\
244.1	0.19990256344385\\
244.2	0.200119612312406\\
244.3	0.200349770251478\\
244.4	0.200581374933024\\
244.5	0.200814427692672\\
244.6	0.201048929874507\\
244.7	0.201284882831075\\
244.8	0.201522287923382\\
244.9	0.201761146520891\\
245	0.202001460001526\\
245.1	0.202243229751669\\
245.2	0.202497280460896\\
245.3	0.202755848697835\\
245.4	0.203016083684704\\
245.5	0.203277987081762\\
245.6	0.203541560559943\\
245.7	0.203806805800849\\
245.8	0.204073724496754\\
245.9	0.204342318350602\\
246	0.204612589076009\\
246.1	0.204821963626204\\
246.2	0.204816250833147\\
246.3	0.204810576716625\\
246.4	0.204804941524955\\
246.5	0.204799345505631\\
246.6	0.204793788905324\\
246.7	0.204788271969886\\
246.8	0.204782794944345\\
246.9	0.204777358072909\\
247	0.204771961598963\\
247.1	0.204766605765071\\
247.2	0.20482161893617\\
247.3	0.20488159128169\\
247.4	0.204941530789739\\
247.5	0.205001437472831\\
247.6	0.205061311343474\\
247.7	0.205121152414167\\
247.8	0.205180960697403\\
247.9	0.205240736205668\\
248	0.205307571343704\\
248.1	0.20548591786886\\
248.2	0.205664888591383\\
248.3	0.205844484018466\\
248.4	0.206024704659078\\
248.5	0.206205551023959\\
248.6	0.206387023625623\\
248.7	0.206569122978357\\
248.8	0.206751849598221\\
248.9	0.206935204003049\\
249	0.207119186712445\\
249.1	0.207303798247789\\
249.2	0.20750781080643\\
249.3	0.207727461007314\\
249.4	0.207948087444592\\
249.5	0.208169691032487\\
249.6	0.208392272689242\\
249.7	0.208615833337118\\
249.8	0.208840373902393\\
249.9	0.209065895315364\\
250	0.209292398510344\\
250.1	0.209353212907254\\
250.2	0.209361291493332\\
250.3	0.209369363470722\\
250.4	0.209377428987703\\
250.5	0.209385488192207\\
250.6	0.209393541231814\\
250.7	0.209401588253753\\
250.8	0.209409629404906\\
250.9	0.209417664831802\\
251	0.209425694680622\\
251.1	0.209413025582474\\
251.2	0.209348455260014\\
251.3	0.209284372794083\\
251.4	0.209220779307199\\
251.5	0.209157675914049\\
251.6	0.20909506372149\\
251.7	0.209032943828547\\
251.8	0.208971317326411\\
251.9	0.208910185298445\\
252	0.208849548820178\\
252.1	0.208801001709621\\
252.2	0.208833645684511\\
252.3	0.208866242952988\\
252.4	0.208898793600654\\
252.5	0.208931297712981\\
252.6	0.208963755375313\\
252.7	0.208996166672867\\
252.8	0.209028531690729\\
252.9	0.209060850513859\\
253	0.209093123227086\\
253.1	0.209151229098307\\
253.2	0.209227306143053\\
253.3	0.209303390634804\\
253.4	0.20937948257393\\
253.5	0.209455581960802\\
253.6	0.209531688795791\\
253.7	0.209607803079268\\
253.8	0.209683924811604\\
253.9	0.20976005399317\\
254	0.209836190624338\\
254.1	0.209824020013643\\
254.2	0.209770959156245\\
254.3	0.209718332763566\\
254.4	0.209666141755233\\
254.5	0.209614387044247\\
254.6	0.209563069536979\\
254.7	0.20951219013317\\
254.8	0.209461749725933\\
254.9	0.209411749201753\\
255	0.209362189440485\\
255.1	0.209410302124227\\
255.2	0.20962451156592\\
255.3	0.209840002375428\\
255.4	0.210056775686646\\
255.5	0.210274832640334\\
255.6	0.210494174384124\\
255.7	0.210714802072515\\
255.8	0.210936716866876\\
255.9	0.211159919935445\\
256	0.211384412453328\\
256.1	0.211584902779864\\
256.2	0.211732504344672\\
256.3	0.211880515032352\\
256.4	0.212028935127178\\
256.5	0.212177764914223\\
256.6	0.212327004679355\\
256.7	0.21247665470924\\
256.8	0.212626715291343\\
256.9	0.212777186713925\\
257	0.212926817850895\\
257.1	0.213036338888368\\
257.2	0.213145996094085\\
257.3	0.213255789529002\\
257.4	0.213365719254151\\
257.5	0.213475785330642\\
257.6	0.213585987819659\\
257.7	0.213696326782467\\
257.8	0.213806802280403\\
257.9	0.213917414374884\\
258	0.214028163127402\\
258.1	0.214154733382993\\
258.2	0.21430155124753\\
258.3	0.214448730980346\\
258.4	0.214596272828984\\
258.5	0.214744177041598\\
258.6	0.214892443866951\\
258.7	0.215041073554421\\
258.8	0.215190066353994\\
258.9	0.21533942251627\\
259	0.215489142292461\\
259.1	0.215620234202951\\
259.2	0.215670719174194\\
259.3	0.215721159212711\\
259.4	0.215771554352281\\
259.5	0.215821904626651\\
259.6	0.215872210069541\\
259.7	0.215922470714638\\
259.8	0.2159726865956\\
259.9	0.216022857746055\\
260	0.2160729841996\\
260.1	0.216123065989804\\
260.2	0.216136562654712\\
260.3	0.216145157907062\\
260.4	0.216153749053772\\
260.5	0.216162336228636\\
260.6	0.216170919565119\\
260.7	0.216179499196351\\
260.8	0.216188075255129\\
260.9	0.216196647873919\\
261	0.216205217184852\\
261.1	0.216213783319728\\
261.2	0.216222346410011\\
261.3	0.216201855304917\\
261.4	0.216169278865047\\
261.5	0.21613692201271\\
261.6	0.216104785318476\\
261.7	0.216072869349762\\
261.8	0.21604117467083\\
261.9	0.216009701842782\\
262	0.215978451423569\\
262.1	0.215947423967981\\
262.2	0.215990426294707\\
262.3	0.216129296964272\\
262.4	0.216268530265773\\
262.5	0.2164081264376\\
262.6	0.216548085718778\\
262.7	0.216688408348969\\
262.8	0.216829094568466\\
262.9	0.216970144618198\\
263	0.217111558739729\\
263.1	0.217253337175257\\
263.2	0.217363532519403\\
263.3	0.21747110203285\\
263.4	0.217578809295672\\
263.5	0.217686654369221\\
263.6	0.217794637314925\\
263.7	0.217902758194294\\
263.8	0.218011017068919\\
263.9	0.218119414000469\\
264	0.218227949050695\\
264.1	0.218336622281426\\
264.2	0.218502453522457\\
264.3	0.218688994269025\\
264.4	0.218876289379883\\
264.5	0.219064339486145\\
264.6	0.21925314522149\\
264.7	0.21944270722216\\
264.8	0.219633026126955\\
264.9	0.219824102577243\\
265	0.22001593721695\\
265.1	0.220192541317196\\
265.2	0.220349352425366\\
265.3	0.220506588787605\\
265.4	0.220664250713604\\
265.5	0.220822338513898\\
265.6	0.220980852499855\\
265.7	0.221139792983684\\
265.8	0.221299160278433\\
265.9	0.221458954697985\\
266	0.221619176557066\\
266.1	0.22176758379039\\
266.2	0.221817405541129\\
266.3	0.221867180630455\\
266.4	0.221916909096518\\
266.5	0.221966590977433\\
266.6	0.222016226311281\\
266.7	0.222065815136106\\
266.8	0.222115357489919\\
266.9	0.222164853410695\\
267	0.222214302936372\\
267.1	0.222265730535482\\
267.2	0.222335329609521\\
267.3	0.222404910072039\\
267.4	0.222474471926129\\
267.5	0.222544015174882\\
267.6	0.222613539821387\\
267.7	0.222683045868734\\
267.8	0.222752533320012\\
267.9	0.222822002178308\\
268	0.222891452446709\\
268.1	0.222960884128301\\
268.2	0.223015368829194\\
268.3	0.223056595897986\\
268.4	0.223097773341701\\
268.5	0.223138901222243\\
268.6	0.223179979601443\\
268.7	0.223221008541058\\
268.8	0.223261988102768\\
268.9	0.223302918348182\\
269	0.223343799338834\\
269.1	0.223384631136182\\
269.2	0.223363349956551\\
269.3	0.223341708469983\\
269.4	0.223320195245061\\
269.5	0.223298810702797\\
269.6	0.22327755526229\\
269.7	0.22325642934073\\
269.8	0.223235433353397\\
269.9	0.223214567713657\\
270	0.223193832832971\\
270.1	0.223173229120883\\
270.2	0.223134814316352\\
270.3	0.223075803226758\\
270.4	0.223017303652337\\
270.5	0.222959316630918\\
270.6	0.222901843192317\\
270.7	0.222844884358332\\
270.8	0.222788441142752\\
270.9	0.222732514551348\\
271	0.222677105581879\\
271.1	0.222613961807546\\
271.2	0.222501467859418\\
271.3	0.222390602166598\\
271.4	0.222281367232321\\
271.5	0.222173765525816\\
271.6	0.222067799482308\\
271.7	0.221963471503017\\
271.8	0.22186078395516\\
271.9	0.221759739171945\\
272	0.221660339452579\\
272.1	0.221594500312549\\
272.2	0.221535132429788\\
272.3	0.221476535606189\\
272.4	0.221418710972602\\
272.5	0.221361659647264\\
272.6	0.221305382735795\\
272.7	0.221249881331204\\
272.8	0.221195156513887\\
272.9	0.221141209351625\\
273	0.221088040899584\\
273.1	0.220972193681538\\
273.2	0.220813052866125\\
273.3	0.220658936349413\\
273.4	0.220509849274183\\
273.5	0.220365796627346\\
273.6	0.220226783239951\\
273.7	0.220092813787177\\
273.8	0.219963892788338\\
273.9	0.219840024606882\\
274	0.21972121345039\\
274.1	0.219602011665485\\
274.2	0.219484699692639\\
274.3	0.219373211158007\\
274.4	0.219267550117538\\
274.5	0.219167720437371\\
274.6	0.219073725793834\\
274.7	0.218985569673448\\
274.8	0.218903255372923\\
274.9	0.21882678599916\\
275	0.21875616446925\\
275.1	0.218706982327259\\
275.2	0.218677225287459\\
275.3	0.218649506152807\\
275.4	0.218623825795608\\
275.5	0.218600185045025\\
275.6	0.218578584687076\\
275.7	0.218559025464634\\
275.8	0.218541508077424\\
275.9	0.218526033182031\\
276	0.21851260139189\\
276.1	0.218501213277295\\
276.2	0.218509073547055\\
276.3	0.218525227245612\\
276.4	0.218541361458738\\
276.5	0.218557476199043\\
276.6	0.218573571479015\\
276.7	0.218589647311021\\
276.8	0.218605703707303\\
276.9	0.218621740679982\\
277	0.218637758241057\\
277.1	0.218656869336316\\
277.2	0.218692781537787\\
277.3	0.218729206201974\\
277.4	0.218766143395908\\
277.5	0.21880359318816\\
277.6	0.218841555648845\\
277.7	0.218880030849617\\
277.8	0.21891901886367\\
277.9	0.218958519765741\\
278	0.218998533632105\\
278.1	0.219039060540582\\
278.2	0.219080100570529\\
278.3	0.219107133583747\\
278.4	0.219134066106569\\
278.5	0.219161040564381\\
278.6	0.219188056959619\\
278.7	0.219215115294727\\
278.8	0.219242215572157\\
278.9	0.219269357794369\\
279	0.219296541963831\\
279.1	0.21932376808302\\
279.2	0.219333237650945\\
279.3	0.219336367347346\\
279.4	0.219339887787181\\
279.5	0.219343799102964\\
279.6	0.219348101422336\\
279.7	0.219352794868056\\
279.8	0.219357879558011\\
279.9	0.219363355605207\\
280	0.219369223117777\\
280.1	0.219375482198973\\
280.2	0.219388390288035\\
280.3	0.219401325226668\\
280.4	0.219414287031772\\
280.5	0.219427275719881\\
280.6	0.219440291307154\\
280.7	0.219453333809384\\
280.8	0.21946640324199\\
280.9	0.219479499620022\\
281	0.21949262295816\\
281.1	0.219514565417166\\
281.2	0.219547897622603\\
281.3	0.219582034309647\\
281.4	0.219616975564579\\
281.5	0.219652721477157\\
281.6	0.21968927214061\\
281.7	0.219726627651642\\
281.8	0.219764788110431\\
281.9	0.219803753620629\\
282	0.219843524289361\\
282.1	0.219884100227228\\
282.2	0.21997458170731\\
282.3	0.220083779983626\\
282.4	0.22020202395635\\
282.5	0.220329315821609\\
282.6	0.22046565796626\\
282.7	0.220611052967886\\
282.8	0.220765503594799\\
282.9	0.220929012806038\\
283	0.22110158375137\\
283.1	0.221276195605582\\
283.2	0.221453595723187\\
283.3	0.221638783957612\\
283.4	0.221831763606094\\
283.5	0.222032538115587\\
283.6	0.222241111082771\\
283.7	0.222457486254046\\
283.8	0.222681667525532\\
283.9	0.222913658943074\\
284	0.223153464702237\\
284.1	0.223404878853623\\
284.2	0.223673525884471\\
284.3	0.223950889606104\\
284.4	0.224236975414778\\
284.5	0.224531788884406\\
284.6	0.224835335766552\\
284.7	0.225147621990438\\
284.8	0.225468653662937\\
284.9	0.225798437068579\\
285	0.226136978669545\\
285.1	0.226463077998378\\
285.2	0.22677340600475\\
285.3	0.227090282280018\\
285.4	0.227413712024375\\
285.5	0.227743700549161\\
285.6	0.228080253276858\\
285.7	0.228423375741093\\
285.8	0.228773073586639\\
285.9	0.229129352569414\\
286	0.229492218556479\\
286.1	0.229861677526041\\
286.2	0.230113605668852\\
286.3	0.230317472005144\\
286.4	0.230522933823897\\
286.5	0.230729992415831\\
286.6	0.230938649082078\\
286.7	0.231148905134177\\
286.8	0.231360761894078\\
286.9	0.23157422069414\\
287	0.231789282877133\\
287.1	0.232005949796237\\
287.2	0.232207221082368\\
287.3	0.2322570260733\\
287.4	0.232306800458241\\
287.5	0.232356544248941\\
287.6	0.232406257457142\\
287.7	0.23245594009458\\
287.8	0.232505592172981\\
287.9	0.232555213704061\\
288	0.232604804699532\\
288.1	0.232654365171094\\
288.2	0.232719678844258\\
288.3	0.232817121541793\\
288.4	0.232914716469077\\
288.5	0.233012463691925\\
288.6	0.23311036327626\\
288.7	0.233208415288114\\
288.8	0.233306619793631\\
288.9	0.233404976859062\\
289	0.23350348655077\\
289.1	0.233602148935226\\
289.2	0.233743251755575\\
289.3	0.233898288313263\\
289.4	0.234053964497606\\
289.5	0.23421028077137\\
289.6	0.234367237599297\\
289.7	0.234524835448103\\
289.8	0.234683074786477\\
289.9	0.234841956085083\\
290	0.23500147981656\\
290.1	0.235154666296294\\
290.2	0.235295420357629\\
290.3	0.235436616442081\\
290.4	0.23557825484673\\
290.5	0.235720335869616\\
290.6	0.235862859809742\\
290.7	0.236005826967073\\
290.8	0.236149237642538\\
290.9	0.236293092138028\\
291	0.236437390756397\\
291.1	0.236574088443896\\
291.2	0.23655262897382\\
291.3	0.236531326462242\\
291.4	0.236510181323438\\
291.5	0.236489193969511\\
291.6	0.236468364810384\\
291.7	0.236447694253807\\
291.8	0.236427182705349\\
291.9	0.236406830568406\\
292	0.236386638244195\\
292.1	0.236358113362272\\
292.2	0.236309219981657\\
292.3	0.236260807578015\\
292.4	0.236212877018769\\
292.5	0.236165429164125\\
292.6	0.23611846486707\\
292.7	0.236071984973372\\
292.8	0.23602599032158\\
292.9	0.235980481743026\\
293	0.23593546006182\\
293.1	0.235903525057554\\
293.2	0.235995252378012\\
293.3	0.236087121819087\\
293.4	0.236179133438434\\
293.5	0.236271287293803\\
293.6	0.236363583443042\\
293.7	0.236456021944094\\
293.8	0.236548602855002\\
293.9	0.236641326233904\\
294	0.236734192139035\\
294.1	0.23694467733548\\
294.2	0.237184731207726\\
294.3	0.237426924277628\\
294.4	0.237671258427485\\
294.5	0.237917735556691\\
294.6	0.238166357581737\\
294.7	0.23841712643621\\
294.8	0.238670044070793\\
294.9	0.238925112453268\\
295	0.239182333568511\\
295.1	0.239445343193591\\
295.2	0.239717390078072\\
295.3	0.239991802972664\\
295.4	0.240268584158474\\
295.5	0.240547735936598\\
295.6	0.240829260628119\\
295.7	0.241113160574109\\
295.8	0.241399438135629\\
295.9	0.241688095693727\\
296	0.24197913564944\\
296.1	0.242272560423794\\
296.2	0.242603629163267\\
296.3	0.242943591680261\\
296.4	0.243286772979771\\
296.5	0.2436331765728\\
296.6	0.243982806003388\\
296.7	0.24433566484862\\
296.8	0.244691756718616\\
296.9	0.245051085256543\\
297	0.245413654138604\\
297.1	0.245774617453051\\
297.2	0.246062287475645\\
297.3	0.246351789799005\\
297.4	0.24664312638852\\
297.5	0.246936299221919\\
297.6	0.247231310289275\\
297.7	0.247528161593002\\
297.8	0.247826855147857\\
297.9	0.248127392980938\\
298	0.248429777131683\\
298.1	0.248765454304855\\
298.2	0.249230620899953\\
298.3	0.249700557968083\\
298.4	0.250175271688302\\
298.5	0.250654768301597\\
298.6	0.251139054110886\\
298.7	0.25162813548102\\
298.8	0.252122018838782\\
298.9	0.252620710672884\\
299	0.253124217533973\\
299.1	0.253632546034625\\
299.2	0.254175196542571\\
299.3	0.254753125515986\\
299.4	0.25533718569974\\
299.5	0.25592738603342\\
299.6	0.256523735548307\\
299.7	0.25712624336737\\
299.8	0.25773491870527\\
299.9	0.258349770868356\\
300	0.258970809254669\\
300.1	0.259558011014634\\
300.2	0.259881824198972\\
300.3	0.260207002873574\\
300.4	0.260533548699361\\
300.5	0.260861463343801\\
300.6	0.26119074848091\\
300.7	0.26152140579125\\
300.8	0.261853436961927\\
300.9	0.262186843686598\\
301	0.262521627665464\\
301.1	0.262753060487469\\
301.2	0.262923557509917\\
301.3	0.263094250436601\\
301.4	0.263265139385307\\
301.5	0.263436224473937\\
301.6	0.263607505820513\\
301.7	0.263778983543173\\
301.8	0.263950657760174\\
301.9	0.264122528589892\\
302	0.264294596150818\\
302.1	0.264470735537241\\
302.2	0.264648831753965\\
302.3	0.264827149774147\\
302.4	0.265005689740307\\
302.5	0.265184451795119\\
302.6	0.26536343608141\\
302.7	0.265542642742164\\
302.8	0.265722071920517\\
302.9	0.265901723759762\\
303	0.266081598403345\\
303.1	0.266261695994867\\
303.2	0.266446961721459\\
303.3	0.266637626807191\\
303.4	0.266828561991231\\
303.5	0.267019767465431\\
303.6	0.267211243421876\\
303.7	0.267402990052894\\
303.8	0.267595007551044\\
303.9	0.267787296109128\\
304	0.267979855920182\\
304.1	0.268172687177477\\
304.2	0.268365790074526\\
304.3	0.268559164805075\\
304.4	0.268752811563109\\
304.5	0.26894673054285\\
304.6	0.269140921938757\\
304.7	0.269335385945526\\
304.8	0.269530122758089\\
304.9	0.269725132571617\\
305	0.269920415581517\\
305.1	0.270115971983434\\
305.2	0.270351019420835\\
305.3	0.27063091081321\\
305.4	0.270911578406829\\
305.5	0.271193023047309\\
305.6	0.271475245582371\\
305.7	0.271758246861843\\
305.8	0.272042027737656\\
305.9	0.272326589063846\\
306	0.272611931696557\\
306.1	0.272898056494033\\
306.2	0.273131120232934\\
306.3	0.273306293476442\\
306.4	0.273481631294745\\
306.5	0.273657133777411\\
306.6	0.27383280101408\\
306.7	0.274008633094461\\
306.8	0.274184630108334\\
306.9	0.27436079214555\\
307	0.274537119296028\\
307.1	0.27471361164976\\
307.2	0.274848877295844\\
307.3	0.274944444340751\\
307.4	0.275039958960785\\
307.5	0.275135421179725\\
307.6	0.275230831021341\\
307.7	0.275326188509394\\
307.8	0.275421493667634\\
307.9	0.275516746519805\\
308	0.275611947089636\\
308.1	0.275650493083081\\
308.2	0.275664092623965\\
308.3	0.275677652008294\\
308.4	0.275691171435078\\
308.5	0.275704651103005\\
308.6	0.275718091210444\\
308.7	0.275731491955439\\
308.8	0.275744853535715\\
308.9	0.275758176148675\\
309	0.275771459991398\\
309.1	0.275788303268454\\
309.2	0.275830121678162\\
309.3	0.275871852491026\\
309.4	0.275913495902395\\
309.5	0.275955052107384\\
309.6	0.275996521300877\\
309.7	0.276037903677524\\
309.8	0.276079199431744\\
309.9	0.276120408757722\\
310	0.276161531849411\\
310.1	0.276202568900531\\
310.2	0.276391806368644\\
310.3	0.276589118935677\\
310.4	0.276786710947991\\
310.5	0.276984582608049\\
310.6	0.277182734118566\\
310.7	0.277381165682501\\
310.8	0.277579877503063\\
310.9	0.277778869783707\\
311	0.277978142728137\\
311.1	0.278177696540304\\
311.2	0.278266800352201\\
311.3	0.278308527204147\\
311.4	0.278350166519457\\
311.5	0.278391718493749\\
311.6	0.278433183322404\\
311.7	0.278474561200573\\
311.8	0.278515852323173\\
311.9	0.278557056884885\\
312	0.278598175080161\\
312.1	0.278649291836966\\
312.2	0.278721741413347\\
312.3	0.278794117687992\\
312.4	0.278866420728855\\
312.5	0.278938650603842\\
312.6	0.279010807380809\\
312.7	0.279082891127567\\
312.8	0.279154901911875\\
312.9	0.279226839801445\\
313	0.279298704863941\\
313.1	0.279395793733187\\
313.2	0.279493624715605\\
313.3	0.279591416706636\\
313.4	0.279689169718577\\
313.5	0.279786883763724\\
313.6	0.279884558854367\\
313.7	0.279982195002793\\
313.8	0.280079792221287\\
313.9	0.280177350522128\\
314	0.280274869917592\\
314.1	0.280389271028483\\
314.2	0.280538047086237\\
314.3	0.280686913165048\\
314.4	0.280835869298281\\
314.5	0.280984915519321\\
314.6	0.281134051861566\\
314.7	0.281283278358434\\
314.8	0.281432595043359\\
314.9	0.281582001949792\\
315	0.281731499111199\\
315.1	0.281881086561064\\
315.2	0.282152092065771\\
315.3	0.282435872166142\\
315.4	0.2827204620208\\
315.5	0.283005862522819\\
315.6	0.283292074567571\\
315.7	0.283579099052718\\
315.8	0.283866936878214\\
315.9	0.284155588946308\\
316	0.284445056161542\\
316.1	0.284731390212061\\
316.2	0.284825091209477\\
316.3	0.284918739705094\\
316.4	0.285012335723268\\
316.5	0.28510587928834\\
316.6	0.285199370424645\\
316.7	0.285292809156506\\
316.8	0.285386195508235\\
316.9	0.285479529504136\\
317	0.285572811168502\\
317.1	0.285612552824742\\
317.2	0.285630410442439\\
317.3	0.285648190020319\\
317.4	0.2856658918953\\
317.5	0.285683516403776\\
317.6	0.285701063881619\\
317.7	0.285718534664174\\
317.8	0.285735929086267\\
317.9	0.285753247482196\\
318	0.285770490185737\\
318.1	0.285820056541336\\
318.2	0.285886977598532\\
318.3	0.285953820787946\\
318.4	0.286020586195236\\
318.5	0.286087273905988\\
318.6	0.286153884005724\\
318.7	0.286220416579893\\
318.8	0.286286871713879\\
318.9	0.286353249492996\\
319	0.286419550002489\\
319.1	0.286485773327535\\
319.2	0.286570474655924\\
319.3	0.28666306890721\\
319.4	0.286755615932048\\
319.5	0.286848115750042\\
319.6	0.286940568380786\\
319.7	0.287032973843869\\
319.8	0.28712533215887\\
319.9	0.287217643345362\\
320	0.28730990742291\\
320.1	0.28740212441107\\
320.2	0.287528560226209\\
320.3	0.287658830598282\\
320.4	0.287789135550871\\
320.5	0.28791947509009\\
320.6	0.288049849222056\\
320.7	0.288180257952886\\
320.8	0.2883107012887\\
320.9	0.288441179235617\\
321	0.288571691799759\\
321.1	0.288699650890544\\
321.2	0.288825763272492\\
321.3	0.288951898346392\\
321.4	0.289078056115025\\
321.5	0.289204236581176\\
321.6	0.289330439747627\\
321.7	0.289456665617163\\
321.8	0.289582914192568\\
321.9	0.289709185476628\\
322	0.289835479472126\\
322.1	0.28996179618185\\
322.2	0.290031078899844\\
322.3	0.290097289179782\\
322.4	0.290163422703138\\
322.5	0.290229479554174\\
322.6	0.290295459817087\\
322.7	0.290361363576004\\
322.8	0.290427190914985\\
322.9	0.290492941918023\\
323	0.290558616669041\\
323.1	0.290624215251897\\
323.2	0.290737514036213\\
323.3	0.290865091262292\\
323.4	0.290992697634161\\
323.5	0.291120333156284\\
323.6	0.291247997833129\\
323.7	0.291375691669163\\
323.8	0.291503414668854\\
323.9	0.291631166836672\\
324	0.291758948177088\\
324.1	0.291888382941522\\
324.2	0.292022996390571\\
324.3	0.292157657949814\\
324.4	0.29229236763042\\
324.5	0.292427125443564\\
324.6	0.292561931400424\\
324.7	0.292696785512179\\
324.8	0.292831687790014\\
324.9	0.292966638245116\\
325	0.293101636888676\\
325.1	0.293217250033266\\
325.2	0.293330459949628\\
325.3	0.293443662293325\\
325.4	0.293556857064726\\
325.5	0.293670044264198\\
325.6	0.293783223892108\\
325.7	0.293896395948824\\
325.8	0.294009560434713\\
325.9	0.294122717350143\\
326	0.294235866695481\\
326.1	0.294349008471093\\
326.2	0.294471792145146\\
326.3	0.294600762541405\\
326.4	0.294729764286073\\
326.5	0.294858797384254\\
326.6	0.294987861841051\\
326.7	0.295116957661569\\
326.8	0.295246084850913\\
326.9	0.295375243414191\\
327	0.29550443335651\\
327.1	0.295633654682979\\
327.2	0.295689810247854\\
327.3	0.295736869774566\\
327.4	0.295783845196427\\
327.5	0.295830736671936\\
327.6	0.295877544359419\\
327.7	0.295924268417023\\
327.8	0.295970909002722\\
327.9	0.296017466274315\\
328	0.296063940389422\\
328.1	0.296110331505489\\
328.2	0.296059032952267\\
328.3	0.295976548410238\\
328.4	0.295894424394546\\
328.5	0.295812662321115\\
328.6	0.295731263599075\\
328.7	0.29565022963076\\
328.8	0.295569561811703\\
328.9	0.295489261530644\\
329	0.295409330169524\\
329.1	0.295422057925689\\
329.2	0.295435721410161\\
329.3	0.295449352911058\\
329.4	0.295462952596378\\
329.5	0.295476520633828\\
329.6	0.295490057190831\\
329.7	0.295503562434524\\
329.8	0.295517036531755\\
329.9	0.295530479649086\\
330	0.295543891952795\\
330.1	0.29555727360887\\
330.2	0.295570962207858\\
330.3	0.295647361544909\\
330.4	0.295723706923985\\
330.5	0.29579999837735\\
330.6	0.295876235937249\\
330.7	0.295952419635912\\
330.8	0.296028549505548\\
330.9	0.29610462557835\\
331	0.296180647886493\\
331.1	0.296287679112377\\
331.2	0.296498967137648\\
331.3	0.296710705509975\\
331.4	0.296922894621126\\
331.5	0.297135534863626\\
331.6	0.297348626630758\\
331.7	0.297562170316569\\
331.8	0.297776166315862\\
331.9	0.297990615024204\\
332	0.298205516837918\\
332.1	0.298338299167926\\
332.2	0.29837828566757\\
332.3	0.298418196330814\\
332.4	0.29845803132032\\
332.5	0.298497790798554\\
332.6	0.298537474927778\\
332.7	0.298577083870056\\
332.8	0.298616617787253\\
332.9	0.298656076841032\\
333	0.298695461192858\\
333.1	0.298734771003995\\
333.2	0.298733316247104\\
333.3	0.298675750934692\\
333.4	0.298618418843797\\
333.5	0.298561320943169\\
333.6	0.298504458197352\\
333.7	0.298447831566681\\
333.8	0.298391442007288\\
333.9	0.298335290471093\\
334	0.298279377905814\\
334.1	0.298197892698098\\
334.2	0.298095882669864\\
334.3	0.297994513873556\\
334.4	0.297893788161977\\
334.5	0.297793707376032\\
334.6	0.297694273344728\\
334.7	0.297595487885176\\
334.8	0.297497352802587\\
334.9	0.297399869890275\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	1.4172335600907e-05\\
0.2	2.83446712018141e-05\\
0.3	4.25170068027211e-05\\
0.4	5.66893424036281e-05\\
0.5	7.08616780045351e-05\\
0.6	8.50340136054422e-05\\
0.7	9.92063492063492e-05\\
0.8	0.000113378684807256\\
0.9	0.000127551020408163\\
1	0.00014172335600907\\
1.1	0.000155895691609977\\
1.2	0.000170068027210884\\
1.3	0.000184240362811791\\
1.4	0.000198412698412698\\
1.5	0.000212585034013605\\
1.6	0.000226757369614512\\
1.7	0.000240929705215419\\
1.8	0.000255102040816326\\
1.9	0.000269274376417233\\
2	0.00028344671201814\\
2.1	0.000297619047619048\\
2.2	0.000311791383219955\\
2.3	0.000325963718820862\\
2.4	0.000340136054421769\\
2.5	0.000354308390022676\\
2.6	0.000368480725623583\\
2.7	0.00038265306122449\\
2.8	0.000396825396825397\\
2.9	0.000410997732426304\\
3	0.000425170068027211\\
3.1	0.000441366955316441\\
3.2	0.000459588411223135\\
3.3	0.000479834469605568\\
3.4	0.000502105181251158\\
3.5	0.000526400613876458\\
3.6	0.000552720852127163\\
3.7	0.000581065997578104\\
3.8	0.000611436168733254\\
3.9	0.000643831501025721\\
4	0.000678252146817753\\
4.1	0.000758178127108373\\
4.2	0.000852897259290776\\
4.3	0.000962411796413732\\
4.4	0.00108672440523409\\
4.5	0.00122583816621676\\
4.6	0.00137975657353476\\
4.7	0.00154848353506915\\
4.8	0.00173202337240911\\
4.9	0.00193038082085185\\
5	0.0021435610294027\\
5.1	0.00242435583581604\\
5.2	0.00272780332299575\\
5.3	0.00305391372664646\\
5.4	0.00340269808264673\\
5.5	0.00377416822704904\\
5.6	0.00416833679607983\\
5.7	0.00458521722613944\\
5.8	0.0050248237538022\\
5.9	0.00548717141581631\\
6	0.00597227604910395\\
6.1	0.00646817461486153\\
6.2	0.00698578614710303\\
6.3	0.00752512795074858\\
6.4	0.00808621807273604\\
6.5	0.00866907530202093\\
6.6	0.0092737191695765\\
6.7	0.00990016994839367\\
6.8	0.0105484486534811\\
6.9	0.0112185770418651\\
7	0.0119105776125896\\
7.1	0.0124854237760497\\
7.2	0.0130742967327143\\
7.3	0.0136772117743012\\
7.4	0.0142941845603176\\
7.5	0.0149252311180604\\
7.6	0.0155703678426163\\
7.7	0.0162296114968617\\
7.8	0.0169029792114627\\
7.9	0.0175904884848751\\
8	0.0182921571833443\\
8.1	0.0184717398566156\\
8.2	0.0186519089014623\\
8.3	0.0188326647966816\\
8.4	0.0190140080226205\\
8.5	0.0191959390611755\\
8.6	0.0193784583957934\\
8.7	0.0195615665114701\\
8.8	0.019745263894752\\
8.9	0.0199295510337347\\
9	0.0201144284180639\\
9.1	0.0204326845492005\\
9.2	0.0207532149324131\\
9.3	0.021076022114759\\
9.4	0.0214011086612105\\
9.5	0.0217284771546552\\
9.6	0.0220581301958956\\
9.7	0.0223900704036494\\
9.8	0.0227243004145495\\
9.9	0.0230608228831437\\
10	0.023399640481895\\
10.1	0.0237872267147981\\
10.2	0.0241778912427421\\
10.3	0.0245716378800458\\
10.4	0.0249684704705712\\
10.5	0.0253683928877228\\
10.6	0.0257714090344486\\
10.7	0.0261775228432394\\
10.8	0.0265867382761288\\
10.9	0.0269990593246938\\
11	0.0274144900100541\\
11.1	0.0278888514492219\\
11.2	0.0283673324826199\\
11.3	0.0288499387576048\\
11.4	0.0293366759689465\\
11.5	0.0298275498588288\\
11.6	0.0303225662168485\\
11.7	0.0308217308800164\\
11.8	0.0313250497327563\\
11.9	0.0318325287069058\\
12	0.0323441737817158\\
12.1	0.0328488446556898\\
12.2	0.0333574974733003\\
12.3	0.0338701380293245\\
12.4	0.0343867721622356\\
12.5	0.0349074057542028\\
12.6	0.0354320447310915\\
12.7	0.0359606950624628\\
12.8	0.0364933627615743\\
12.9	0.0370300538853794\\
13	0.0375707745345273\\
13.1	0.0380445781313126\\
13.2	0.0385213456504828\\
13.3	0.0390010814421949\\
13.4	0.0394837898821791\\
13.5	0.0399694753717385\\
13.6	0.0404581423377492\\
13.7	0.0409497952326602\\
13.8	0.0414444385344937\\
13.9	0.0419420767468445\\
14	0.042442714398881\\
14.1	0.0426969936633986\\
14.2	0.0429518357699126\\
14.3	0.0432072412719196\\
14.4	0.0434632107239928\\
14.5	0.0437197446817829\\
14.6	0.0439768437020172\\
14.7	0.0442345083425002\\
14.8	0.0444927391621134\\
14.9	0.0447515367208152\\
15	0.0450109015796412\\
15.1	0.0455504057777074\\
15.2	0.0460932780862944\\
15.3	0.0466395238325937\\
15.4	0.0471891483746738\\
15.5	0.0477421571014803\\
15.6	0.0482985554328356\\
15.7	0.0488583488194394\\
15.8	0.049421542742868\\
15.9	0.0499881427155749\\
16	0.0505581542808907\\
16.1	0.051038703637084\\
16.2	0.0515215516063333\\
16.3	0.0520067016904724\\
16.4	0.0524941574065102\\
16.5	0.0529839222866308\\
16.6	0.0534759998781936\\
16.7	0.0539703937437328\\
16.8	0.0544671074609581\\
16.9	0.0549661446227541\\
17	0.0554675088371808\\
17.1	0.0558674829862979\\
17.2	0.0562688142630302\\
17.3	0.056671504522242\\
17.4	0.0570755556243065\\
17.5	0.0574809694351059\\
17.6	0.0578877478260317\\
17.7	0.0582958926739841\\
17.8	0.0587054058613725\\
17.9	0.0591162892761153\\
18	0.0595285448116399\\
18.1	0.0595943136912514\\
18.2	0.059659966782248\\
18.3	0.0597255042729852\\
18.4	0.059790926351646\\
18.5	0.0598562332062407\\
18.6	0.059921425024607\\
18.7	0.0599865019944101\\
18.8	0.0600514643031427\\
18.9	0.0601163121381248\\
19	0.0601810456865038\\
19.1	0.0600329956475005\\
19.2	0.0598855857683773\\
19.3	0.0597388188932397\\
19.4	0.059592697851598\\
19.5	0.0594472254583672\\
19.6	0.0593024045138668\\
19.7	0.0591582378038212\\
19.8	0.0590147280993594\\
19.9	0.0588718781570153\\
20	0.0587296907187272\\
20.1	0.0585942146862728\\
20.2	0.0584593560965189\\
20.3	0.0583251174995992\\
20.4	0.0581915014322427\\
20.5	0.0580585104177736\\
20.6	0.0579261469661113\\
20.7	0.0577944135737701\\
20.8	0.0576633127238599\\
20.9	0.0575328468860856\\
21	0.0574030185167473\\
21.1	0.0573515761260784\\
21.2	0.0573002628485458\\
21.3	0.0572490795884156\\
21.4	0.0571980272469045\\
21.5	0.0571471067221794\\
21.6	0.0570963189093582\\
21.7	0.0570456647005089\\
21.8	0.0569951449846502\\
21.9	0.0569447606477513\\
22	0.0568945125727319\\
22.1	0.0569307431535592\\
22.2	0.0569668848335475\\
22.3	0.0570029378449868\\
22.4	0.0570389024198714\\
22.5	0.0570747787898997\\
22.6	0.0571105671864744\\
22.7	0.0571462678407024\\
22.8	0.0571818809833949\\
22.9	0.0572174068450672\\
23	0.0572528456559391\\
23.1	0.0573580678544463\\
23.2	0.0574632593024704\\
23.3	0.0575684200069729\\
23.4	0.0576735499749136\\
23.5	0.057778649213251\\
23.6	0.0578837177289419\\
23.7	0.0579887555289415\\
23.8	0.0580937626202034\\
23.9	0.05819873900968\\
24	0.0583036847043216\\
24.1	0.0583313322796225\\
24.2	0.0583588965886951\\
24.3	0.0583863779031365\\
24.4	0.0584137764941611\\
24.5	0.058441092632601\\
24.6	0.0584683265889054\\
24.7	0.0584954786331411\\
24.8	0.058522549034992\\
24.9	0.0585495380637596\\
25	0.0585764459883629\\
25.1	0.0586609310282819\\
25.2	0.0587453567812689\\
25.3	0.0588297232828372\\
25.4	0.0589140305684819\\
25.5	0.0589982786736798\\
25.6	0.059082467633889\\
25.7	0.0591665974845492\\
25.8	0.059250668261082\\
25.9	0.0593346799988901\\
26	0.0594186327333582\\
26.1	0.059488140686943\\
26.2	0.0595575746870528\\
26.3	0.0596269348067304\\
26.4	0.059696221118964\\
26.5	0.0597654336966869\\
26.6	0.0598345726127776\\
26.7	0.0599036379400598\\
26.8	0.0599726297513023\\
26.9	0.060041548119219\\
27	0.0601103931164693\\
27.1	0.0601560215949393\\
27.2	0.0602015668430527\\
27.3	0.0602470290225371\\
27.4	0.060292408294937\\
27.5	0.0603377048216142\\
27.6	0.0603829187637477\\
27.7	0.0604280502823335\\
27.8	0.0604730995381845\\
27.9	0.0605180666919312\\
28	0.0605629519040207\\
28.1	0.0606663385617178\\
28.2	0.0607697023733989\\
28.3	0.0608730433428504\\
28.4	0.0609763614738577\\
28.5	0.0610796567702057\\
28.6	0.0611829292356786\\
28.7	0.06128617887406\\
28.8	0.0613894056891327\\
28.9	0.0614926096846791\\
29	0.0615957908644806\\
29.1	0.0616874904005814\\
29.2	0.0617791467351712\\
29.3	0.0618707598845614\\
29.4	0.0619623298650573\\
29.5	0.0620538566929582\\
29.6	0.0621453403845576\\
29.7	0.0622367809561428\\
29.8	0.0623281784239955\\
29.9	0.0624195328043909\\
30	0.0625108441135989\\
30.1	0.0626075287484021\\
30.2	0.0627041794384516\\
30.3	0.0628007961929856\\
30.4	0.0628973790212396\\
30.5	0.0629939279324469\\
30.6	0.0630904429358378\\
30.7	0.0631869240406405\\
30.8	0.0632833712560803\\
30.9	0.0633797845913801\\
31	0.0634761640557603\\
31.1	0.0635667412326678\\
31.2	0.0636572749128565\\
31.3	0.0637477651130793\\
31.4	0.0638382118500833\\
31.5	0.063928615140609\\
31.6	0.0640189750013909\\
31.7	0.0641092914491571\\
31.8	0.0641995645006294\\
31.9	0.0642897941725233\\
32	0.0643799804815483\\
32.1	0.0644687514165564\\
32.2	0.0645574768946709\\
32.3	0.0646461569347055\\
32.4	0.0647347915554664\\
32.5	0.0648233807757524\\
32.6	0.0649119246143548\\
32.7	0.0650004230900572\\
32.8	0.065088876221636\\
32.9	0.0651772840278599\\
33	0.0652656465274901\\
33.1	0.0653571744619163\\
33.2	0.0654486622006633\\
33.3	0.0655401097577018\\
33.4	0.0656315171469979\\
33.5	0.0657228843825128\\
33.6	0.0658142114782028\\
33.7	0.0659054984480195\\
33.8	0.0659967453059096\\
33.9	0.066087952065815\\
34	0.0661791187416727\\
34.1	0.0662716992360453\\
34.2	0.0663642420853667\\
34.3	0.0664567473016305\\
34.4	0.0665492148968265\\
34.5	0.0666416448829406\\
34.6	0.0667340372719549\\
34.7	0.0668263920758476\\
34.8	0.0669187093065931\\
34.9	0.0670109889761619\\
35	0.0671032310965207\\
35.1	0.0671976198703642\\
35.2	0.0672919748756297\\
35.3	0.0673862961216453\\
35.4	0.0674805836177363\\
35.5	0.0675748373732253\\
35.6	0.0676690573974323\\
35.7	0.0677632436996746\\
35.8	0.0678573962892671\\
35.9	0.0679515151755216\\
36	0.0680456003677475\\
36.1	0.0681246640755929\\
36.2	0.068203671668506\\
36.3	0.0682826231803841\\
36.4	0.0683615186451056\\
36.5	0.0684403580965308\\
36.6	0.0685191415685014\\
36.7	0.0685978690948403\\
36.8	0.0686765407093523\\
36.9	0.0687551564458233\\
37	0.0688337163380211\\
37.1	0.0688845186180028\\
37.2	0.068935244430852\\
37.3	0.0689858938963454\\
37.4	0.0690364671341354\\
37.5	0.0690869642637505\\
37.6	0.0691373854045948\\
37.7	0.0691877306759485\\
37.8	0.0692380001969674\\
37.9	0.0692881940866833\\
38	0.0693383124640037\\
38.1	0.069524860571022\\
38.2	0.0697116995566092\\
38.3	0.0698988296328502\\
38.4	0.0700862510121245\\
38.5	0.0702739639071068\\
38.6	0.0704619685307667\\
38.7	0.0706502650963689\\
38.8	0.0708388538174729\\
38.9	0.0710277349079334\\
39	0.0712169085818998\\
39.1	0.0712972647703703\\
39.2	0.071377566861473\\
39.3	0.0714578148858839\\
39.4	0.0715380088742628\\
39.5	0.0716181488572536\\
39.6	0.0716982348654843\\
39.7	0.0717782669295669\\
39.8	0.0718582450800973\\
39.9	0.0719381693476556\\
40	0.0720180397628056\\
40.1	0.0720182788179956\\
40.2	0.0720185059992737\\
40.3	0.0720187215766167\\
40.4	0.0720189258194195\\
40.5	0.0720191189964959\\
40.6	0.072019301376078\\
40.7	0.0720194732258162\\
40.8	0.0720196348127795\\
40.9	0.0720197864034553\\
41	0.0720199282637496\\
41.1	0.0721380759951189\\
41.2	0.0722562527486731\\
41.3	0.0723744585289829\\
41.4	0.0724926933406202\\
41.5	0.0726109571881577\\
41.6	0.072729250076169\\
41.7	0.0728475720092289\\
41.8	0.072965922991913\\
41.9	0.0730843030287978\\
42	0.0732027121244608\\
42.1	0.07330560042942\\
42.2	0.0734084793819487\\
42.3	0.0735113489826474\\
42.4	0.0736142092321165\\
42.5	0.0737170601309564\\
42.6	0.0738199016797674\\
42.7	0.0739227338791499\\
42.8	0.0740255567297041\\
42.9	0.0741283702320302\\
43	0.0742311743867284\\
43.1	0.0743453363815251\\
43.2	0.0744595162546318\\
43.3	0.0745737140078902\\
43.4	0.0746879296431426\\
43.5	0.0748021631622313\\
43.6	0.074916414566999\\
43.7	0.0750306838592886\\
43.8	0.075144971040943\\
43.9	0.0752592761138058\\
44	0.0753735990797206\\
44.1	0.0754922218743442\\
44.2	0.0756108740400769\\
44.3	0.0757295555815867\\
44.4	0.0758482665035428\\
44.5	0.075967006810615\\
44.6	0.0760857765074743\\
44.7	0.0762045755987927\\
44.8	0.076323404089243\\
44.9	0.0764422619834993\\
45	0.0765611492862364\\
45.1	0.0766426627134482\\
45.2	0.0767241278691493\\
45.3	0.0768055447767626\\
45.4	0.0768869134596999\\
45.5	0.0769682339413621\\
45.6	0.077049506245139\\
45.7	0.0771307303944094\\
45.8	0.0772119064125411\\
45.9	0.0772930343228908\\
46	0.0773741141488041\\
46.1	0.0774460419520259\\
46.2	0.0775179105422097\\
46.3	0.0775897199620848\\
46.4	0.077661470254353\\
46.5	0.0777331614616887\\
46.6	0.0778047936267389\\
46.7	0.0778763667921234\\
46.8	0.0779478810004343\\
46.9	0.0780193362942368\\
47	0.0780907327160683\\
47.1	0.0781613033475138\\
47.2	0.0782318143940407\\
47.3	0.0783022659000069\\
47.4	0.0783726579097411\\
47.5	0.078442990467543\\
47.6	0.0785132636176826\\
47.7	0.078583477404401\\
47.8	0.07865363187191\\
47.9	0.0787237270643923\\
48	0.078793763026001\\
48.1	0.0788734168952313\\
48.2	0.0789530232626665\\
48.3	0.0790325821514459\\
48.4	0.079112093584698\\
48.5	0.0791915575855402\\
48.6	0.0792709741770785\\
48.7	0.0793503433824081\\
48.8	0.0794296652246129\\
48.9	0.0795089397267657\\
49	0.0795881669119283\\
49.1	0.0796181511823137\\
49.2	0.0796480663039997\\
49.3	0.0796779124761729\\
49.4	0.0797076898977363\\
49.5	0.0797373987673093\\
49.6	0.0797670392832278\\
49.7	0.0797966116435442\\
49.8	0.079826116046027\\
49.9	0.0798555526881615\\
50	0.0798849217671492\\
50.1	0.0799196495019832\\
50.2	0.0799543077743743\\
50.3	0.0799888967527459\\
50.4	0.0800234166052965\\
50.5	0.0800578674999994\\
50.6	0.0800922496046027\\
50.7	0.080126563086629\\
50.8	0.0801608081133761\\
50.9	0.0801949848519163\\
51	0.0802290934690968\\
51.1	0.0803524171334599\\
51.2	0.0804758028680501\\
51.3	0.0805992506909264\\
51.4	0.080722760620156\\
51.5	0.0808463326738141\\
51.6	0.0809699668699838\\
51.7	0.0810936632267565\\
51.8	0.0812174217622314\\
51.9	0.0813412424945157\\
52	0.0814651254417247\\
52.1	0.0817262364971749\\
52.2	0.0819882255152771\\
52.3	0.0822510934283304\\
52.4	0.082514841171567\\
52.5	0.0827794696831519\\
52.6	0.0830449799041836\\
52.7	0.0833113727786934\\
52.8	0.0835786492536458\\
52.9	0.0838468102789382\\
53	0.0841158568074013\\
53.1	0.0841373688535084\\
53.2	0.0841588163392817\\
53.3	0.0841801995156402\\
53.4	0.084201518633107\\
53.5	0.0842227739418085\\
53.6	0.0842439656914748\\
53.7	0.0842650941314393\\
53.8	0.0842861595106394\\
53.9	0.0843071620776158\\
54	0.0843281020805128\\
54.1	0.084315364303511\\
54.2	0.0843026544922808\\
54.3	0.0842899730129026\\
54.4	0.0842773202304488\\
54.5	0.0842646965089841\\
54.6	0.084252102211565\\
54.7	0.0842395377002403\\
54.8	0.0842270033360507\\
54.9	0.0842144994790291\\
55	0.0842020264882004\\
55.1	0.084212994605793\\
55.2	0.0842239394066428\\
55.3	0.0842348610573889\\
55.4	0.0842457597243552\\
55.5	0.0842566355735499\\
55.6	0.0842674887706658\\
55.7	0.0842783194810805\\
55.8	0.0842891278698558\\
55.9	0.0842999141017383\\
56	0.084310678341159\\
56.1	0.0845297325041494\\
56.2	0.08474938233663\\
56.3	0.0849696283927188\\
56.4	0.0851904712279456\\
56.5	0.0854119113992518\\
56.6	0.0856339494649903\\
56.7	0.0858565859849256\\
56.8	0.0860798215202336\\
56.9	0.0863036566335021\\
57	0.0865280918887302\\
57.1	0.0866884399610141\\
57.2	0.086848999022944\\
57.3	0.08700976920466\\
57.4	0.0871707506364576\\
57.5	0.0873319434487875\\
57.6	0.087493347772256\\
57.7	0.0876549637376245\\
57.8	0.0878167914758096\\
57.9	0.0879788311178837\\
58	0.0881410827950739\\
58.1	0.0881300810712594\\
58.2	0.0881191034677882\\
58.3	0.0881081503306931\\
58.4	0.0880972220050674\\
58.5	0.0880863188350646\\
58.6	0.0880754411638988\\
58.7	0.0880645893338441\\
58.8	0.0880537636862354\\
58.9	0.0880429645614676\\
59	0.088032192298996\\
59.1	0.0879665167136946\\
59.2	0.0879011706713613\\
59.3	0.0878361552795937\\
59.4	0.0877714716403431\\
59.5	0.0877071208499143\\
59.6	0.0876431039989655\\
59.7	0.0875794221725085\\
59.8	0.0875160764499087\\
59.9	0.0874530679048851\\
60	0.0873903976055099\\
60.1	0.0876210431985957\\
60.2	0.0878524482112071\\
60.3	0.088084613385502\\
60.4	0.0883175394659644\\
60.5	0.0885512271994043\\
60.6	0.088785677334958\\
60.7	0.0890208906240878\\
60.8	0.089256867820582\\
60.9	0.0894936096805551\\
61	0.0897311169624477\\
61.1	0.0897386454842378\\
61.2	0.089746158334294\\
61.3	0.0897536556961882\\
61.4	0.0897611377531105\\
61.5	0.0897686046878692\\
61.6	0.089776056682891\\
61.7	0.0897834939202209\\
61.8	0.0897909165815221\\
61.9	0.0897983248480761\\
62	0.0898057189007828\\
62.1	0.0897922262468868\\
62.2	0.0897787773177791\\
62.3	0.0897653724688438\\
62.4	0.0897520120543792\\
62.5	0.0897386964275976\\
62.6	0.0897254259406257\\
62.7	0.0897122009445045\\
62.8	0.089699021789189\\
62.9	0.0896858888235485\\
63	0.0896728023953664\\
63.1	0.0897390813368474\\
63.2	0.0898053146810662\\
63.3	0.0898715024535303\\
63.4	0.0899376446797319\\
63.5	0.0900037413851475\\
63.6	0.0900697925952383\\
63.7	0.09013579833545\\
63.8	0.0902017586312129\\
63.9	0.0902676735079418\\
64	0.090333542991036\\
64.1	0.0903120836928302\\
64.2	0.0902907090652502\\
64.3	0.0902694195455746\\
64.4	0.090248215569513\\
64.5	0.0902270975712066\\
64.6	0.0902060659832274\\
64.7	0.0901851212365789\\
64.8	0.0901642637606956\\
64.9	0.0901434939834432\\
65	0.0901228123311186\\
65.1	0.089997342985791\\
65.2	0.0898730694469332\\
65.3	0.0897499942875001\\
65.4	0.0896281200563961\\
65.5	0.0895074492784759\\
65.6	0.0893879844545434\\
65.7	0.0892697280613529\\
65.8	0.0891526825516079\\
65.9	0.0890368503539622\\
66	0.088922233873019\\
66.1	0.0890225667476208\\
66.2	0.0891229683018756\\
66.3	0.0892234385568757\\
66.4	0.0893239775337277\\
66.5	0.0894245852535524\\
66.6	0.0895252617374849\\
66.7	0.0896260070066744\\
66.8	0.0897268210822847\\
66.9	0.0898277039854936\\
67	0.0899286557374932\\
67.1	0.0899418748954141\\
67.2	0.0899550787876384\\
67.3	0.089968267523739\\
67.4	0.089981441213057\\
67.5	0.0899945999647014\\
67.6	0.0900077438875495\\
67.7	0.0900208730902468\\
67.8	0.0900339876812069\\
67.9	0.0900470877686113\\
68	0.09006017346041\\
68.1	0.0900637379386247\\
68.2	0.090067310542518\\
68.3	0.0900708914460958\\
68.4	0.090074480822884\\
68.5	0.0900780788459286\\
68.6	0.0900816856877956\\
68.7	0.090085301520571\\
68.8	0.0900889265158608\\
68.9	0.0900925608447909\\
69	0.0900962046780074\\
69.1	0.0901074358203116\\
69.2	0.0901186573857926\\
69.3	0.0901298694893014\\
69.4	0.0901410722454211\\
69.5	0.0901522657684666\\
69.6	0.0901634501724848\\
69.7	0.0901746255712548\\
69.8	0.0901857920782875\\
69.9	0.0901969498068258\\
70	0.0902080988698446\\
70.1	0.0902031555521362\\
70.2	0.0901982553526106\\
70.3	0.0901933985042009\\
70.4	0.0901885852390188\\
70.5	0.0901838157883549\\
70.6	0.0901790903826787\\
70.7	0.0901744092516385\\
70.8	0.0901697726240614\\
70.9	0.0901651807279533\\
71	0.0901606337904989\\
71.1	0.0901562690677319\\
71.2	0.0901519491242361\\
71.3	0.0901476741834291\\
71.4	0.0901434444679147\\
71.5	0.0901392601994826\\
71.6	0.0901351215991084\\
71.7	0.0901310288869538\\
71.8	0.0901269822823664\\
71.9	0.0901229820038799\\
72	0.0901190282692138\\
72.1	0.09008781136183\\
72.2	0.0900568359925378\\
72.3	0.0900261027140866\\
72.4	0.0899956120758535\\
72.5	0.0899653646238435\\
72.6	0.0899353609006894\\
72.7	0.0899056014456515\\
72.8	0.0898760867946181\\
72.9	0.0898468174801051\\
73	0.0898177940312563\\
73.1	0.0897994212522186\\
73.2	0.0897812004190458\\
73.3	0.0897631319045809\\
73.4	0.0897452160796199\\
73.5	0.0897274533129118\\
73.6	0.0897098439711586\\
73.7	0.0896923884190151\\
73.8	0.0896750870190891\\
73.9	0.0896579401319415\\
74	0.0896409481160861\\
74.1	0.0896215588818552\\
74.2	0.0896023480441203\\
74.3	0.0895833159889119\\
74.4	0.0895644630999109\\
74.5	0.0895457897584495\\
74.6	0.0895272963435105\\
74.7	0.0895089832317276\\
74.8	0.0894908507973854\\
74.9	0.0894728994124192\\
75	0.0894551294464154\\
75.1	0.0894313508050914\\
75.2	0.0894078201607484\\
75.3	0.0893845379641745\\
75.4	0.0893615046628933\\
75.5	0.0893387207011637\\
75.6	0.0893161865199804\\
75.7	0.0892939025570734\\
75.8	0.0892718692469081\\
75.9	0.0892500870206857\\
76	0.0892285563063425\\
76.1	0.0892137634983584\\
76.2	0.0891991488683529\\
76.3	0.0891847127427211\\
76.4	0.0891704554456133\\
76.5	0.0891563772989343\\
76.6	0.0891424786223437\\
76.7	0.0891287597332561\\
76.8	0.0891152209468408\\
76.9	0.0891018625760218\\
77	0.089088684931478\\
77.1	0.0890771836274056\\
77.2	0.0890658470473571\\
77.3	0.0890546754757686\\
77.4	0.0890436691950454\\
77.5	0.0890328284855614\\
77.6	0.0890221536256598\\
77.7	0.0890116448916523\\
77.8	0.0890013025578199\\
77.9	0.0889911268964124\\
78	0.0889811181776484\\
78.1	0.0889747054251352\\
78.2	0.0889684220290695\\
78.3	0.0889622682114495\\
78.4	0.0889562441927113\\
78.5	0.088950350191729\\
78.6	0.0889445864258146\\
78.7	0.088938953110718\\
78.8	0.0889334504606272\\
78.9	0.0889280786881679\\
79	0.088922838004404\\
79.1	0.0889102838128412\\
79.2	0.088897957571197\\
79.3	0.0888858595825421\\
79.4	0.0888739901471542\\
79.5	0.0888623495625175\\
79.6	0.0888509381233227\\
79.7	0.0888397561214673\\
79.8	0.0888288038460553\\
79.9	0.0888180815833975\\
80	0.0888075896170109\\
80.1	0.088801259944815\\
80.2	0.0887951017857376\\
80.3	0.0887891153618685\\
80.4	0.0887833008932778\\
80.5	0.088777658598016\\
80.6	0.0887721886921145\\
80.7	0.0887668913895848\\
80.8	0.0887617669024191\\
80.9	0.08875681544059\\
81	0.0887520372120507\\
81.1	0.088744491523202\\
81.2	0.0887371678852578\\
81.3	0.0887300665393641\\
81.4	0.0887231877240234\\
81.5	0.0887165316750944\\
81.6	0.0887100986257923\\
81.7	0.0887038888066886\\
81.8	0.0886979024457111\\
81.9	0.088692139768144\\
82	0.088686600996628\\
82.1	0.0886833750591307\\
82.2	0.0886803342660061\\
82.3	0.0886774788038856\\
82.4	0.0886748088572641\\
82.5	0.0886723246084989\\
82.6	0.0886700262378107\\
82.7	0.0886679139232831\\
82.8	0.0886659878408625\\
82.9	0.0886642481643585\\
83	0.0886626950654437\\
83.1	0.0886478076956167\\
83.2	0.0886334781401107\\
83.3	0.0886197067855178\\
83.4	0.0886064940106208\\
83.5	0.0885938401863939\\
83.6	0.0885817456760021\\
83.7	0.0885702108348015\\
83.8	0.0885592360103392\\
83.9	0.0885488215423534\\
84	0.0885389677627732\\
84.1	0.0885223805135429\\
84.2	0.0885067181920366\\
84.3	0.0884919812668046\\
84.4	0.0884781701915107\\
84.5	0.0884652854049317\\
84.6	0.0884533273309575\\
84.7	0.0884422963785912\\
84.8	0.088432192941949\\
84.9	0.0884230174002603\\
85	0.0884147701178676\\
85.1	0.088389691814384\\
85.2	0.0883676618708698\\
85.3	0.088348681166198\\
85.4	0.0883327505039762\\
85.5	0.088319870612547\\
85.6	0.0883100421449881\\
85.7	0.0883032656791123\\
85.8	0.0882995417174672\\
85.9	0.0882988706873354\\
86	0.0883013511677596\\
86.1	0.0883125881154204\\
86.2	0.0883241511289838\\
86.3	0.088336040239619\\
86.4	0.0883482554745992\\
86.5	0.0883607968573014\\
86.6	0.0883736644072063\\
86.7	0.0883868581398987\\
86.8	0.088400378067067\\
86.9	0.0884142241965035\\
87	0.0884283965321044\\
87.1	0.0884425688677053\\
87.2	0.0884567412033062\\
87.3	0.0884709135389071\\
87.4	0.088485085874508\\
87.5	0.0884992582101089\\
87.6	0.0885134305457098\\
87.7	0.0885276028813107\\
87.8	0.0885417752169116\\
87.9	0.0885559475525125\\
88	0.0885701198881134\\
88.1	0.0885842922237143\\
88.2	0.0885984645593152\\
88.3	0.0886126368949161\\
88.4	0.088626809230517\\
88.5	0.0886409815661179\\
88.6	0.0886551539017188\\
88.7	0.0886693262373197\\
88.8	0.0886834985729206\\
88.9	0.0886976709085215\\
89	0.0887118432441224\\
89.1	0.0887260155797233\\
89.2	0.0887401879153242\\
89.3	0.0887543602509251\\
89.4	0.088768532586526\\
89.5	0.088782704922127\\
89.6	0.0887968772577279\\
89.7	0.0888110495933288\\
89.8	0.0888252219289297\\
89.9	0.0888393942645306\\
90	0.0888535666001315\\
90.1	0.0888677389357324\\
90.2	0.0888819112713333\\
90.3	0.0888960836069342\\
90.4	0.0889102559425351\\
90.5	0.088924428278136\\
90.6	0.0889386006137369\\
90.7	0.0889527729493378\\
90.8	0.0889669452849387\\
90.9	0.0889811176205396\\
91	0.0889952899561405\\
91.1	0.0890094622917414\\
91.2	0.0890236346273423\\
91.3	0.0890378069629432\\
91.4	0.0890519792985441\\
91.5	0.089066151634145\\
91.6	0.089080323969746\\
91.7	0.0890944963053469\\
91.8	0.0891086686409478\\
91.9	0.0891228409765487\\
92	0.0891370133121496\\
92.1	0.0891511856477505\\
92.2	0.0891653579833514\\
92.3	0.0891795303189523\\
92.4	0.0891937026545532\\
92.5	0.0892078749901541\\
92.6	0.089222047325755\\
92.7	0.0892362196613559\\
92.8	0.0892503919969568\\
92.9	0.0892645643325577\\
93	0.0892787366681586\\
93.1	0.0892929090037595\\
93.2	0.0893070813393604\\
93.3	0.0893212536749613\\
93.4	0.0893354260105622\\
93.5	0.0893495983461631\\
93.6	0.089363770681764\\
93.7	0.0893779430173649\\
93.8	0.0893921153529658\\
93.9	0.0894062876885667\\
94	0.0894204600241676\\
94.1	0.0894346323597685\\
94.2	0.0894488046953694\\
94.3	0.0894629770309704\\
94.4	0.0894771493665713\\
94.5	0.0894913217021722\\
94.6	0.0895054940377731\\
94.7	0.089519666373374\\
94.8	0.0895338387089749\\
94.9	0.0895480110445758\\
95	0.0895621833801767\\
95.1	0.0895763557157776\\
95.2	0.0895905280513785\\
95.3	0.0896047003869794\\
95.4	0.0896188727225803\\
95.5	0.0896330450581812\\
95.6	0.0896472173937821\\
95.7	0.089661389729383\\
95.8	0.0896755620649839\\
95.9	0.0896897344005848\\
96	0.0897039067361857\\
96.1	0.0897180790717866\\
96.2	0.0897322514073875\\
96.3	0.0897464237429884\\
96.4	0.0897605960785893\\
96.5	0.0897747684141902\\
96.6	0.0897889407497911\\
96.7	0.0898031130853921\\
96.8	0.089817285420993\\
96.9	0.0898314577565939\\
97	0.0898456300921948\\
97.1	0.0898598024277957\\
97.2	0.0898739747633966\\
97.3	0.0898881470989975\\
97.4	0.0899023194345984\\
97.5	0.0899164917701993\\
97.6	0.0899306641058002\\
97.7	0.0899448364414011\\
97.8	0.089959008777002\\
97.9	0.0899731811126029\\
98	0.0899873534482038\\
98.1	0.0900015257838047\\
98.2	0.0900156981194056\\
98.3	0.0900298704550065\\
98.4	0.0900440427906074\\
98.5	0.0900582151262083\\
98.6	0.0900723874618092\\
98.7	0.0900865597974101\\
98.8	0.090100732133011\\
98.9	0.0901149044686119\\
99	0.0901290768042128\\
99.1	0.0901432491398138\\
99.2	0.0901574214754147\\
99.3	0.0901715938110156\\
99.4	0.0901857661466165\\
99.5	0.0901999384822174\\
99.6	0.0902141108178183\\
99.7	0.0902282831534192\\
99.8	0.0902424554890201\\
99.9	0.090256627824621\\
100	0.0902708001602219\\
100.1	0.0902849724958228\\
100.2	0.0902991448314237\\
100.3	0.0903133171670246\\
100.4	0.0903274895026255\\
100.5	0.0903416618382264\\
100.6	0.0903558341738273\\
100.7	0.0903700065094282\\
100.8	0.0903841788450291\\
100.9	0.09039835118063\\
101	0.0904125235162309\\
101.1	0.0904266958518318\\
101.2	0.0904408681874327\\
101.3	0.0904550405230336\\
101.4	0.0904692128586345\\
101.5	0.0904833851942354\\
101.6	0.0904975575298363\\
101.7	0.0905117298654372\\
101.8	0.0905259022010381\\
101.9	0.0905400745366391\\
102	0.09055424687224\\
102.1	0.0905684192078409\\
102.2	0.0905825915434418\\
102.3	0.0905967638790427\\
102.4	0.0906109362146436\\
102.5	0.0906251085502445\\
102.6	0.0906392808858454\\
102.7	0.0906534532214463\\
102.8	0.0906676255570472\\
102.9	0.0906817978926481\\
103	0.090695970228249\\
103.1	0.0907101425638499\\
103.2	0.0907243148994508\\
103.3	0.0907384872350517\\
103.4	0.0907526595706526\\
103.5	0.0907668319062535\\
103.6	0.0907810042418544\\
103.7	0.0907951765774553\\
103.8	0.0908093489130562\\
103.9	0.0908235212486572\\
104	0.0908376935842581\\
104.1	0.090851865919859\\
104.2	0.0908660382554599\\
104.3	0.0908802105910608\\
104.4	0.0908943829266617\\
104.5	0.0909085552622626\\
104.6	0.0909227275978635\\
104.7	0.0909368999334644\\
104.8	0.0909510722690653\\
104.9	0.0909652446046662\\
105	0.0909794169402671\\
105.1	0.090993589275868\\
105.2	0.0910077616114689\\
105.3	0.0910219339470698\\
105.4	0.0910361062826707\\
105.5	0.0910502786182716\\
105.6	0.0910644509538725\\
105.7	0.0910786232894734\\
105.8	0.0910927956250743\\
105.9	0.0911069679606752\\
106	0.0911211402962761\\
106.1	0.091135312631877\\
106.2	0.0911494849674779\\
106.3	0.0911636573030788\\
106.4	0.0911778296386797\\
106.5	0.0911920019742806\\
106.6	0.0912061743098816\\
106.7	0.0912203466454825\\
106.8	0.0912345189810834\\
106.9	0.0912486913166843\\
107	0.0912628636522852\\
107.1	0.0912795306831518\\
107.2	0.0912986924332292\\
107.3	0.0913203489504077\\
107.4	0.0913445003065223\\
107.5	0.0913711465973534\\
107.6	0.0914002879426264\\
107.7	0.0914319244860118\\
107.8	0.0914660563951251\\
107.9	0.0915026838615269\\
108	0.091541807100723\\
108.1	0.0915484928499101\\
108.2	0.0915560101553134\\
108.3	0.0915643591181276\\
108.4	0.0915735398268983\\
108.5	0.0915835523575216\\
108.6	0.0915943967732443\\
108.7	0.0916060731246637\\
108.8	0.0916185814497281\\
108.9	0.0916319217737361\\
109	0.091646094109337\\
109.1	0.0916848940912374\\
109.2	0.091748322634058\\
109.3	0.09183638156704\\
109.4	0.0919490736340455\\
109.5	0.0920864024935569\\
109.6	0.0922483727186777\\
109.7	0.0924349897971316\\
109.8	0.0926462601312633\\
109.9	0.092882191038038\\
110	0.0931427907490416\\
110.1	0.0933004510219034\\
110.2	0.0934652616681152\\
110.3	0.0936372254510572\\
110.4	0.0938163452649473\\
110.5	0.0940026241348414\\
110.6	0.0941960652166334\\
110.7	0.0943966717970549\\
110.8	0.0946044472936756\\
110.9	0.0948193952549027\\
111	0.0950415193599815\\
111.1	0.0952738992538812\\
111.2	0.0955136749478271\\
111.3	0.0957608506456487\\
111.4	0.0960154306882246\\
111.5	0.0962774195534826\\
111.6	0.0965468218563995\\
111.7	0.0968236423490009\\
111.8	0.097107885920362\\
111.9	0.0973995575966065\\
112	0.0976986625409077\\
112.1	0.0979634255268474\\
112.2	0.0982335911528995\\
112.3	0.0985091633419991\\
112.4	0.0987901460989428\\
112.5	0.0990765435103891\\
112.6	0.0993683597448578\\
112.7	0.0996655990527303\\
112.8	0.0999682657662499\\
112.9	0.100276364299521\\
113	0.10058989914851\\
113.1	0.100711355854917\\
113.2	0.10083332013216\\
113.3	0.100955792278809\\
113.4	0.101078772594782\\
113.5	0.101202261381338\\
113.6	0.101326258941086\\
113.7	0.101450765577977\\
113.8	0.101575781597307\\
113.9	0.101701307305719\\
114	0.1018273430112\\
114.1	0.101885965053929\\
114.2	0.101944590950983\\
114.3	0.10200322070246\\
114.4	0.102061854308458\\
114.5	0.102120491769074\\
114.6	0.102179133084407\\
114.7	0.102237778254553\\
114.8	0.10229642727961\\
114.9	0.102355080159676\\
115	0.102413736894849\\
115.1	0.102522729099182\\
115.2	0.102632045516608\\
115.3	0.10274168632045\\
115.4	0.102851651684591\\
115.5	0.102961941783469\\
115.6	0.103072556792085\\
115.7	0.103183496885992\\
115.8	0.103294762241305\\
115.9	0.103406353034698\\
116	0.103518269443399\\
116.1	0.103753888006261\\
116.2	0.103991837881167\\
116.3	0.104232121037979\\
116.4	0.104474739466522\\
116.5	0.104719695176581\\
116.6	0.104966990197901\\
116.7	0.105216626580187\\
116.8	0.105468606393105\\
116.9	0.10572293172628\\
117	0.105979604689298\\
117.1	0.106334332401274\\
117.2	0.106693853318269\\
117.3	0.107058172267372\\
117.4	0.107427294141043\\
117.5	0.10780122389711\\
117.6	0.10817996655877\\
117.7	0.108563527214593\\
117.8	0.108951911018514\\
117.9	0.109345123189842\\
118	0.109743169013252\\
118.1	0.109961935629057\\
118.2	0.110181875578811\\
118.3	0.110402989934827\\
118.4	0.110625279775186\\
118.5	0.110848746183743\\
118.6	0.111073390250124\\
118.7	0.111299213069724\\
118.8	0.111526215743712\\
118.9	0.111754399379026\\
119	0.111983765088378\\
119.1	0.112216745279712\\
119.2	0.112450941004929\\
119.3	0.112686353430036\\
119.4	0.112922983727087\\
119.5	0.113160833074184\\
119.6	0.113399902655476\\
119.7	0.11364019366116\\
119.8	0.11388170728748\\
119.9	0.114124444736728\\
120	0.114368407217244\\
120.1	0.114579563039586\\
120.2	0.114791560026006\\
120.3	0.115004398947966\\
120.4	0.115218080579958\\
120.5	0.115432605699499\\
120.6	0.115647975087132\\
120.7	0.115864189526426\\
120.8	0.116081249803977\\
120.9	0.116299156709406\\
121	0.116517911035361\\
121.1	0.116944378896372\\
121.2	0.117374928521104\\
121.3	0.11780956502365\\
121.4	0.118248293566031\\
121.5	0.118691119358202\\
121.6	0.119138047658048\\
121.7	0.119589083771383\\
121.8	0.120044233051957\\
121.9	0.120503500901444\\
122	0.120966892769455\\
122.1	0.121253451181574\\
122.2	0.121541348323262\\
122.3	0.121830585690825\\
122.4	0.122121164787282\\
122.5	0.122413087122368\\
122.6	0.122706354212531\\
122.7	0.123000967580935\\
122.8	0.123296928757458\\
122.9	0.123594239278693\\
123	0.123892900687947\\
123.1	0.124150593706782\\
123.2	0.124409214747895\\
123.3	0.124668764789773\\
123.4	0.124929244814233\\
123.5	0.12519065580643\\
123.6	0.125452998754847\\
123.7	0.125716274651306\\
123.8	0.125980484490959\\
123.9	0.126245629272292\\
124	0.126511709997125\\
124.1	0.126685730100211\\
124.2	0.126860027626931\\
124.3	0.127034602772219\\
124.4	0.127209455731289\\
124.5	0.127384586699641\\
124.6	0.127559995873057\\
124.7	0.127735683447603\\
124.8	0.127911649619628\\
124.9	0.128087894585766\\
125	0.128264418542933\\
125.1	0.128334280195716\\
125.2	0.12840408529554\\
125.3	0.128473833882251\\
125.4	0.128543525995673\\
125.5	0.128613161675602\\
125.6	0.128682740961807\\
125.7	0.128752263894035\\
125.8	0.128821730512003\\
125.9	0.128891140855406\\
126	0.128960494963909\\
126.1	0.128953273146854\\
126.2	0.128946064618798\\
126.3	0.128938869688716\\
126.4	0.128931688664791\\
126.5	0.128924521854409\\
126.6	0.128917369564164\\
126.7	0.128910232099855\\
126.8	0.128903109766487\\
126.9	0.12889600286827\\
127	0.128888911708622\\
127.1	0.128836480989293\\
127.2	0.128784283800693\\
127.3	0.128732321023728\\
127.4	0.128680593535305\\
127.5	0.128629102208334\\
127.6	0.128577847911726\\
127.7	0.128526831510395\\
127.8	0.128476053865256\\
127.9	0.128425515833227\\
128	0.128375218267228\\
128.1	0.128338624214611\\
128.2	0.1283021852435\\
128.3	0.128265901991662\\
128.4	0.128229775094227\\
128.5	0.128193805183692\\
128.6	0.128157992889916\\
128.7	0.128122338840125\\
128.8	0.128086843658906\\
128.9	0.128051507968212\\
129	0.128016332387361\\
129.1	0.128016972364145\\
129.2	0.128017617262065\\
129.3	0.128018267303271\\
129.4	0.128018922709347\\
129.5	0.128019583701315\\
129.6	0.128020250499637\\
129.7	0.128020923324209\\
129.8	0.128021602394366\\
129.9	0.128022287928879\\
130	0.128022980145959\\
130.1	0.128039600952715\\
130.2	0.128056179399894\\
130.3	0.12807271569825\\
130.4	0.128089210058143\\
130.5	0.128105662689542\\
130.6	0.128122073802023\\
130.7	0.128138443604772\\
130.8	0.128154772306582\\
130.9	0.128171060115854\\
131	0.128187307240597\\
131.1	0.128211184974187\\
131.2	0.128235013964234\\
131.3	0.128258794374453\\
131.4	0.12828252636828\\
131.5	0.128306210108878\\
131.6	0.128329845759133\\
131.7	0.128353433481656\\
131.8	0.128376973438781\\
131.9	0.128400465792566\\
132	0.128423910704795\\
132.1	0.128549737623981\\
132.2	0.128675716046418\\
132.3	0.128801846047433\\
132.4	0.128928127702443\\
132.5	0.12905456108695\\
132.6	0.129181146276546\\
132.7	0.12930788334691\\
132.8	0.129434772373807\\
132.9	0.129561813433091\\
133	0.129689006600703\\
133.1	0.129888564328988\\
133.2	0.130088759097188\\
133.3	0.130289591467261\\
133.4	0.130491062002911\\
133.5	0.130693171269582\\
133.6	0.130895919834463\\
133.7	0.131099308266482\\
133.8	0.131303337136315\\
133.9	0.131508007016377\\
134	0.131713318480828\\
134.1	0.131804715315311\\
134.2	0.131896120494789\\
134.3	0.131987534019716\\
134.4	0.132078955890546\\
134.5	0.132170386107735\\
134.6	0.132261824671736\\
134.7	0.132353271583004\\
134.8	0.132444726841993\\
134.9	0.132536190449158\\
135	0.132627662404954\\
135.1	0.13278151119991\\
135.2	0.132935630679318\\
135.3	0.133090021022919\\
135.4	0.133244682410754\\
135.5	0.133399615023168\\
135.6	0.133554819040807\\
135.7	0.13371029464462\\
135.8	0.133866042015856\\
135.9	0.134022061336068\\
136	0.134178352787109\\
136.1	0.134473105286866\\
136.2	0.13476938748128\\
136.3	0.135067201092198\\
136.4	0.13536654785011\\
136.5	0.135667429494151\\
136.6	0.135969847772101\\
136.7	0.136273804440382\\
136.8	0.13657930126406\\
136.9	0.136886340016846\\
137	0.137194922481095\\
137.1	0.13738384274155\\
137.2	0.137573186404174\\
137.3	0.137762953814335\\
137.4	0.137953145318131\\
137.5	0.138143761262384\\
137.6	0.138334801994646\\
137.7	0.138526267863196\\
137.8	0.13871815921704\\
137.9	0.13891047640591\\
138	0.139103219780268\\
138.1	0.139192343948629\\
138.2	0.139281450510746\\
138.3	0.139370539469047\\
138.4	0.139459610825958\\
138.5	0.139548664583906\\
138.6	0.139637700745315\\
138.7	0.139726719312612\\
138.8	0.139815720288222\\
138.9	0.13990470367457\\
139	0.139993669474078\\
139.1	0.140120300568857\\
139.2	0.140247021555488\\
139.3	0.140373832467787\\
139.4	0.140500733339595\\
139.5	0.14062772420477\\
139.6	0.140754805097196\\
139.7	0.140881976050777\\
139.8	0.141009237099437\\
139.9	0.141136588277124\\
140	0.141264029617808\\
140.1	0.141528826956717\\
140.2	0.141794614506693\\
140.3	0.142061393330554\\
140.4	0.142329164494878\\
140.5	0.142597929070006\\
140.6	0.14286768813004\\
140.7	0.143138442752847\\
140.8	0.143410194020053\\
140.9	0.143682943017047\\
141	0.143956690832981\\
141.1	0.144349690771418\\
141.2	0.144745049132292\\
141.3	0.145142769032795\\
141.4	0.145542853607933\\
141.5	0.145945306010523\\
141.6	0.146350129411193\\
141.7	0.146757326998386\\
141.8	0.147166901978354\\
141.9	0.147578857575163\\
142	0.147993197030689\\
142.1	0.148332734988854\\
142.2	0.148673753179426\\
142.3	0.149016253453443\\
142.4	0.149360237669476\\
142.5	0.149705707693621\\
142.6	0.150052665399506\\
142.7	0.150401112668286\\
142.8	0.150751051388648\\
142.9	0.151102483456805\\
143	0.151455410776503\\
143.1	0.151840728983221\\
143.2	0.152227874349448\\
143.3	0.152616849328545\\
143.4	0.153007656384682\\
143.5	0.153400297992834\\
143.6	0.153794776638781\\
143.7	0.154191094819108\\
143.8	0.154589255041208\\
143.9	0.154989259823277\\
144	0.155391111694316\\
144.1	0.155545654629186\\
144.2	0.155700293725771\\
144.3	0.155855029021152\\
144.4	0.15600986055243\\
144.5	0.156164788356724\\
144.6	0.156319812471174\\
144.7	0.156474932932937\\
144.8	0.15663014977919\\
144.9	0.156785463047129\\
145	0.156940872773969\\
145.1	0.157000360135837\\
145.2	0.157059761930311\\
145.3	0.157119078278573\\
145.4	0.157178309301693\\
145.5	0.157237455120627\\
145.6	0.157296515856222\\
145.7	0.157355491629211\\
145.8	0.157414382560215\\
145.9	0.157473188769743\\
146	0.157531910378193\\
146.1	0.157583697846359\\
146.2	0.157635398617875\\
146.3	0.157687012841184\\
146.4	0.157738540664574\\
146.5	0.15778998223618\\
146.6	0.157841337703982\\
146.7	0.157892607215806\\
146.8	0.157943790919325\\
146.9	0.157994888962056\\
147	0.158045901491364\\
147.1	0.158052322540345\\
147.2	0.15805871451498\\
147.3	0.15806507765667\\
147.4	0.158071412206367\\
147.5	0.158077718404576\\
147.6	0.158083996491356\\
147.7	0.158090246706314\\
147.8	0.158096469288614\\
147.9	0.15810266447697\\
148	0.158108832509647\\
148.1	0.158147558379802\\
148.2	0.15818620151039\\
148.3	0.15822476209615\\
148.4	0.158263240331578\\
148.5	0.158301636410927\\
148.6	0.158339950528209\\
148.7	0.158378182877194\\
148.8	0.15841633365141\\
148.9	0.158454403044143\\
149	0.158492391248436\\
149.1	0.158578237913194\\
149.2	0.158664032677807\\
149.3	0.158749775568327\\
149.4	0.158835466610789\\
149.5	0.158921105831221\\
149.6	0.159006693255637\\
149.7	0.159092228910039\\
149.8	0.159177712820416\\
149.9	0.159263145012746\\
150	0.159348525512996\\
150.1	0.15939858053494\\
150.2	0.159448555529842\\
150.3	0.159498450631232\\
150.4	0.159548265972499\\
150.5	0.159598001686893\\
150.6	0.15964765790752\\
150.7	0.15969723476735\\
150.8	0.159746732399207\\
150.9	0.159796150935777\\
151	0.159845490509604\\
151.1	0.159930313611141\\
151.2	0.160015086582522\\
151.3	0.160099809448187\\
151.4	0.160184482232562\\
151.5	0.160269104960065\\
151.6	0.160353677655099\\
151.7	0.16043820034206\\
151.8	0.16052267304533\\
151.9	0.160607095789281\\
152	0.160691468598273\\
152.1	0.160839440568599\\
152.2	0.160987521854498\\
152.3	0.161135712502476\\
152.4	0.161284012559065\\
152.5	0.161432422070826\\
152.6	0.161580941084354\\
152.7	0.161729569646268\\
152.8	0.16187830780322\\
152.9	0.16202715560189\\
153	0.162176113088988\\
153.1	0.162272449301136\\
153.2	0.162368753450267\\
153.3	0.162465025544584\\
153.4	0.162561265592289\\
153.5	0.16265747360158\\
153.6	0.162753649580654\\
153.7	0.162849793537705\\
153.8	0.162945905480926\\
153.9	0.163041985418506\\
154	0.163138033358633\\
154.1	0.163198917257328\\
154.2	0.163259727176633\\
154.3	0.163320463203687\\
154.4	0.163381125425555\\
154.5	0.163441713929224\\
154.6	0.163502228801608\\
154.7	0.163562670129543\\
154.8	0.163623037999792\\
154.9	0.163683332499039\\
155	0.163743553713896\\
155.1	0.164038813379988\\
155.2	0.164335092523331\\
155.3	0.16463239231516\\
155.4	0.164930713930435\\
155.5	0.165230058547842\\
155.6	0.165530427349793\\
155.7	0.165831821522424\\
155.8	0.166134242255597\\
155.9	0.166437690742901\\
156	0.166742168181649\\
156.1	0.167007325282745\\
156.2	0.167273197869113\\
156.3	0.16753978669214\\
156.4	0.167807092505042\\
156.5	0.168075116062865\\
156.6	0.168343858122485\\
156.7	0.168613319442609\\
156.8	0.168883500783772\\
156.9	0.169154402908342\\
157	0.169426026580514\\
157.1	0.169664449170208\\
157.2	0.169903372954474\\
157.3	0.170142798401454\\
157.4	0.170382725980156\\
157.5	0.170623156160461\\
157.6	0.170864089413117\\
157.7	0.171105526209743\\
157.8	0.171347467022826\\
157.9	0.171589912325723\\
158	0.171832862592662\\
158.1	0.172029463003736\\
158.2	0.172226323071364\\
158.3	0.172423442977244\\
158.4	0.172620822903274\\
158.5	0.172818463031561\\
158.6	0.173016363544415\\
158.7	0.173214524624352\\
158.8	0.173412946454091\\
158.9	0.173611629216559\\
159	0.173810573094884\\
159.1	0.173925298923059\\
159.2	0.174040007129808\\
159.3	0.17415469771717\\
159.4	0.174269370687185\\
159.5	0.174384026041892\\
159.6	0.174498663783328\\
159.7	0.174613283913532\\
159.8	0.174727886434543\\
159.9	0.174842471348398\\
160	0.174957038657135\\
160.1	0.174954509989974\\
160.2	0.17495196404921\\
160.3	0.174949401149052\\
160.4	0.174946821603057\\
160.5	0.174944225724133\\
160.6	0.174941613824534\\
160.7	0.174938986215867\\
160.8	0.174936343209086\\
160.9	0.174933685114496\\
161	0.174931012241749\\
161.1	0.174789985229729\\
161.2	0.174649797269694\\
161.3	0.174510451104071\\
161.4	0.174371949457751\\
161.5	0.174234295038091\\
161.6	0.174097490534913\\
161.7	0.173961538620503\\
161.8	0.173826441949613\\
161.9	0.17369220315946\\
162	0.173558824869723\\
162.1	0.173432544658667\\
162.2	0.173307061012004\\
162.3	0.173182376335122\\
162.4	0.173058493017514\\
162.5	0.17293541343278\\
162.6	0.172813139938624\\
162.7	0.172691674876856\\
162.8	0.172571020573392\\
162.9	0.172451179338255\\
163	0.172332153465571\\
163.1	0.172200817198606\\
163.2	0.172070462335021\\
163.3	0.171941091468466\\
163.4	0.17181270717284\\
163.5	0.171685312002293\\
163.6	0.171558908491226\\
163.7	0.171433499154291\\
163.8	0.171309086486387\\
163.9	0.171185672962668\\
164	0.171063261038535\\
164.1	0.170944345888871\\
164.2	0.17082640248992\\
164.3	0.170709433170073\\
164.4	0.170593440238812\\
164.5	0.170478425986705\\
164.6	0.170364392685413\\
164.7	0.170251342587682\\
164.8	0.17013927792735\\
164.9	0.170028200919341\\
165	0.16991811375967\\
165.1	0.169784067500228\\
165.2	0.16965142931152\\
165.3	0.169520202058581\\
165.4	0.169390388577013\\
165.5	0.169261991672984\\
165.6	0.169135014123228\\
165.7	0.169009458675048\\
165.8	0.16888532804631\\
165.9	0.16876262492545\\
166	0.168641351971468\\
166.1	0.168559072753221\\
166.2	0.168477568976114\\
166.3	0.168396842173449\\
166.4	0.168316893865078\\
166.5	0.168237725557402\\
166.6	0.168159338743368\\
166.7	0.168081734902471\\
166.8	0.168004915500756\\
166.9	0.167928881990813\\
167	0.167853635811783\\
167.1	0.167819797001249\\
167.2	0.167786218406743\\
167.3	0.167752900620741\\
167.4	0.167719844232049\\
167.5	0.167687049825802\\
167.6	0.167654517983462\\
167.7	0.167622249282822\\
167.8	0.167590244298003\\
167.9	0.167558503599456\\
168	0.167527027753961\\
168.1	0.167426485362667\\
168.2	0.167327387721152\\
168.3	0.167229736998862\\
168.4	0.167133535336365\\
168.5	0.167038784845355\\
168.6	0.166945487608649\\
168.7	0.16685364568019\\
168.8	0.166763261085043\\
168.9	0.166674335819401\\
169	0.166586871850578\\
169.1	0.166495494542565\\
169.2	0.166405734169801\\
169.3	0.166317592782384\\
169.4	0.166231072397482\\
169.5	0.166146174999329\\
169.6	0.166062902539229\\
169.7	0.165981256935553\\
169.8	0.165901240073743\\
169.9	0.165822853806306\\
170	0.165746099952819\\
170.1	0.165634894497866\\
170.2	0.165526822631432\\
170.3	0.16542188742596\\
170.4	0.165320091873743\\
170.5	0.165221438886917\\
170.6	0.16512593129747\\
170.7	0.165033571857236\\
170.8	0.164944363237898\\
170.9	0.164858308030986\\
171	0.164775408747877\\
171.1	0.164681432974469\\
171.2	0.164591627970624\\
171.3	0.164505996650543\\
171.4	0.164424541810178\\
171.5	0.164347266127234\\
171.6	0.164274172161173\\
171.7	0.164205262353211\\
171.8	0.164140539026315\\
171.9	0.164080004385211\\
172	0.164023660516375\\
172.1	0.164001807195043\\
172.2	0.163981219225866\\
172.3	0.163961897216382\\
172.4	0.16394384175155\\
172.5	0.163927053393744\\
172.6	0.163911532682761\\
172.7	0.163897280135814\\
172.8	0.163884296247537\\
172.9	0.163872581489984\\
173	0.163862136312625\\
173.1	0.163869280722307\\
173.2	0.163876583174919\\
173.3	0.163884043744888\\
173.4	0.163891662504916\\
173.5	0.163899439525981\\
173.6	0.163907374877335\\
173.7	0.16391546862651\\
173.8	0.16392372083931\\
173.9	0.163932131579816\\
174	0.163940700910386\\
174.1	0.163953285125177\\
174.2	0.1639658965843\\
174.3	0.163978535308955\\
174.4	0.163991201319967\\
174.5	0.164003894637787\\
174.6	0.164016615282489\\
174.7	0.16402936327377\\
174.8	0.164042138630954\\
174.9	0.164054941372988\\
175	0.164067771518444\\
175.1	0.164087430102444\\
175.2	0.164107071677127\\
175.3	0.164126696243254\\
175.4	0.164146303801581\\
175.5	0.164165894352866\\
175.6	0.164185467897859\\
175.7	0.164205024437313\\
175.8	0.164224563971976\\
175.9	0.164244086502593\\
176	0.164263592029908\\
176.1	0.164281917913811\\
176.2	0.164300219179748\\
176.3	0.164318495830214\\
176.4	0.164336747867692\\
176.5	0.164354975294649\\
176.6	0.164373178113536\\
176.7	0.164391356326791\\
176.8	0.164409509936838\\
176.9	0.164427638946083\\
177	0.164445743356919\\
177.1	0.164463326685108\\
177.2	0.164480884012409\\
177.3	0.164498415342246\\
177.4	0.164515920678014\\
177.5	0.164533400023083\\
177.6	0.164550853380796\\
177.7	0.164568280754471\\
177.8	0.164585682147399\\
177.9	0.164603057562846\\
178	0.16462040700405\\
178.1	0.164637342018314\\
178.2	0.16465425088393\\
178.3	0.164671133605042\\
178.4	0.164687990185755\\
178.5	0.164704820630133\\
178.6	0.164721624942204\\
178.7	0.164738403125952\\
178.8	0.164755155185325\\
178.9	0.164771881124231\\
179	0.164788580946538\\
179.1	0.164804203352347\\
179.2	0.164819804672301\\
179.3	0.164835384913517\\
179.4	0.164850944083007\\
179.5	0.164866482187681\\
179.6	0.164881999234342\\
179.7	0.164897495229692\\
179.8	0.164912970180325\\
179.9	0.164928424092735\\
180	0.164943856973308\\
180.1	0.164956878414816\\
180.2	0.164969940748143\\
180.3	0.164983043986599\\
180.4	0.164996188143002\\
180.5	0.165009373229679\\
180.6	0.165022599258466\\
180.7	0.165035866240704\\
180.8	0.165049174187245\\
180.9	0.165062523108448\\
181	0.165075913014181\\
181.1	0.165087463294867\\
181.2	0.165099304837779\\
181.3	0.165111437670167\\
181.4	0.165123861815875\\
181.5	0.16513657729534\\
181.6	0.165149584125595\\
181.7	0.165162882320265\\
181.8	0.165176471889567\\
181.9	0.165190352840316\\
182	0.165204525175917\\
182.1	0.165218697511518\\
182.2	0.165232869847119\\
182.3	0.16524704218272\\
182.4	0.165261214518321\\
182.5	0.165275386853922\\
182.6	0.165289559189523\\
182.7	0.165303731525123\\
182.8	0.165317903860724\\
182.9	0.165332076196325\\
183	0.165346248531926\\
183.1	0.165360420867527\\
183.2	0.165374593203128\\
183.3	0.165388765538729\\
183.4	0.16540293787433\\
183.5	0.165417110209931\\
183.6	0.165431282545532\\
183.7	0.165445454881133\\
183.8	0.165459627216734\\
183.9	0.165473799552335\\
184	0.165487971887935\\
184.1	0.165502144223536\\
184.2	0.165516316559137\\
184.3	0.165530488894738\\
184.4	0.165544661230339\\
184.5	0.16555883356594\\
184.6	0.165573005901541\\
184.7	0.165587178237142\\
184.8	0.165601350572743\\
184.9	0.165615522908344\\
185	0.165629695243945\\
185.1	0.165643867579546\\
185.2	0.165658039915146\\
185.3	0.165672212250747\\
185.4	0.165686384586348\\
185.5	0.165700556921949\\
185.6	0.16571472925755\\
185.7	0.165728901593151\\
185.8	0.165743073928752\\
185.9	0.165757246264353\\
186	0.165771418599954\\
186.1	0.165785590935555\\
186.2	0.165799763271156\\
186.3	0.165813935606757\\
186.4	0.165828107942358\\
186.5	0.165842280277958\\
186.6	0.165856452613559\\
186.7	0.16587062494916\\
186.8	0.165884797284761\\
186.9	0.165898969620362\\
187	0.165913141955963\\
187.1	0.165927314291564\\
187.2	0.165941486627165\\
187.3	0.165955658962766\\
187.4	0.165969831298367\\
187.5	0.165984003633968\\
187.6	0.165998175969569\\
187.7	0.166012348305169\\
187.8	0.16602652064077\\
187.9	0.166040692976371\\
188	0.166054865311972\\
188.1	0.166069037647573\\
188.2	0.166083209983174\\
188.3	0.166097382318775\\
188.4	0.166111554654376\\
188.5	0.166125726989977\\
188.6	0.166139899325578\\
188.7	0.166154071661179\\
188.8	0.16616824399678\\
188.9	0.166182416332381\\
189	0.166196588667981\\
189.1	0.166210761003582\\
189.2	0.166224933339183\\
189.3	0.166239105674784\\
189.4	0.166253278010385\\
189.5	0.166267450345986\\
189.6	0.166281622681587\\
189.7	0.166295795017188\\
189.8	0.166309967352789\\
189.9	0.16632413968839\\
190	0.166338312023991\\
190.1	0.166352484359592\\
190.2	0.166366656695192\\
190.3	0.166380829030793\\
190.4	0.166395001366394\\
190.5	0.166409173701995\\
190.6	0.166423346037596\\
190.7	0.166437518373197\\
190.8	0.166451690708798\\
190.9	0.166465863044399\\
191	0.16648003538\\
191.1	0.166494207715601\\
191.2	0.166508380051202\\
191.3	0.166522552386803\\
191.4	0.166536724722404\\
191.5	0.166550897058004\\
191.6	0.166565069393605\\
191.7	0.166579241729206\\
191.8	0.166593414064807\\
191.9	0.166607586400408\\
192	0.166621758736009\\
192.1	0.166637391625952\\
192.2	0.166654485080009\\
192.3	0.166673039117721\\
192.4	0.166693053768401\\
192.5	0.166714529071134\\
192.6	0.166737465074775\\
192.7	0.166761861837949\\
192.8	0.166787719429055\\
192.9	0.166815037926259\\
193	0.166843817417503\\
193.1	0.166884572134862\\
193.2	0.166929230921756\\
193.3	0.166977794167206\\
193.4	0.167030262310036\\
193.5	0.16708663583888\\
193.6	0.167146915292178\\
193.7	0.167211101258176\\
193.8	0.16727919437493\\
193.9	0.167351195330298\\
194	0.16742710486195\\
194.1	0.167541676212204\\
194.2	0.167665298696557\\
194.3	0.16779797462514\\
194.4	0.167939706498948\\
194.5	0.168090497009845\\
194.6	0.168250349040558\\
194.7	0.168419265664684\\
194.8	0.168597250146684\\
194.9	0.168784305941888\\
195	0.168980436696488\\
195.1	0.16920995773444\\
195.2	0.169451012154352\\
195.3	0.169703605446493\\
195.4	0.169967743379417\\
195.5	0.170243431999962\\
195.6	0.170530677633254\\
195.7	0.1708294868827\\
195.8	0.171139866629997\\
195.9	0.171461824035125\\
196	0.171795366536348\\
196.1	0.172150883979244\\
196.2	0.172518747935677\\
196.3	0.172898967258517\\
196.4	0.173291551107647\\
196.5	0.17369650894996\\
196.6	0.174113850559361\\
196.7	0.174543586016769\\
196.8	0.174985725710114\\
196.9	0.175440280334335\\
197	0.175907260891386\\
197.1	0.176213050133846\\
197.2	0.176523569493578\\
197.3	0.176838823116566\\
197.4	0.17715881521377\\
197.5	0.177483550061116\\
197.6	0.177813031999503\\
197.7	0.1781472654348\\
197.8	0.178486254837849\\
197.9	0.178830004744461\\
198	0.179178519755417\\
198.1	0.1793743768439\\
198.2	0.179571439577892\\
198.3	0.179769708951855\\
198.4	0.179969185966522\\
198.5	0.180169871628899\\
198.6	0.180371766952267\\
198.7	0.180574872956176\\
198.8	0.180779190666452\\
198.9	0.180984721115191\\
199	0.181191465340762\\
199.1	0.181405437369041\\
199.2	0.181620714345479\\
199.3	0.181837297420052\\
199.4	0.182055187749848\\
199.5	0.182274386499068\\
199.6	0.182494894839019\\
199.7	0.182716713948124\\
199.8	0.182939845011914\\
199.9	0.183164289223032\\
200	0.18339004778123\\
200.1	0.183638791778559\\
200.2	0.183889178882568\\
200.3	0.184141210679535\\
200.4	0.184394888766237\\
200.5	0.184650214749959\\
200.6	0.184907190248486\\
200.7	0.185165816890108\\
200.8	0.185426096313616\\
200.9	0.185688030168306\\
201	0.185951620113976\\
201.1	0.186083707725543\\
201.2	0.186216039764807\\
201.3	0.186348616377436\\
201.4	0.186481437709367\\
201.5	0.186614503906807\\
201.6	0.186747815116231\\
201.7	0.186881371484385\\
201.8	0.18701517315828\\
201.9	0.187149220285201\\
202	0.187283513012699\\
202.1	0.187275649591895\\
202.2	0.187267834844304\\
202.3	0.187260069038233\\
202.4	0.187252352441057\\
202.5	0.187244685319216\\
202.6	0.187237067938217\\
202.7	0.187229500562635\\
202.8	0.187221983456112\\
202.9	0.187214516881354\\
203	0.187207101100137\\
203.1	0.187395422942817\\
203.2	0.187584474575216\\
203.3	0.187774256613578\\
203.4	0.187964769676535\\
203.5	0.188156014385102\\
203.6	0.188347991362682\\
203.7	0.188540701235061\\
203.8	0.188734144630415\\
203.9	0.188928322179301\\
204	0.189123234514666\\
204.1	0.189548904355862\\
204.2	0.189979242060426\\
204.3	0.190414253246555\\
204.4	0.190853943593155\\
204.5	0.191298318839851\\
204.6	0.19174738478698\\
204.7	0.192201147295592\\
204.8	0.192659612287452\\
204.9	0.19312278574504\\
205	0.193590673711549\\
205.1	0.193857178623986\\
205.2	0.194124948049099\\
205.3	0.194393983332012\\
205.4	0.194664285824041\\
205.5	0.194935856882698\\
205.6	0.195208697871687\\
205.7	0.19548281016091\\
205.8	0.195758195126459\\
205.9	0.196034854150624\\
206	0.196312788621886\\
206.1	0.19654631122112\\
206.2	0.196780648853567\\
206.3	0.197015802323516\\
206.4	0.197251772437942\\
206.5	0.197488560006507\\
206.6	0.197726165841556\\
206.7	0.197964590758121\\
206.8	0.19820383557392\\
206.9	0.198443901109356\\
207	0.198684788187517\\
207.1	0.198905671495828\\
207.2	0.199127203387397\\
207.3	0.199349384473631\\
207.4	0.199572215367635\\
207.5	0.199795696684208\\
207.6	0.200019829039848\\
207.7	0.20024461305275\\
207.8	0.200470049342802\\
207.9	0.200696138531594\\
208	0.200922881242409\\
208.1	0.201134426044331\\
208.2	0.201346507768047\\
208.3	0.201559126896987\\
208.4	0.201772283915725\\
208.5	0.201985979309982\\
208.6	0.202200213566627\\
208.7	0.202414987173672\\
208.8	0.202630300620276\\
208.9	0.202846154396746\\
209	0.203062548994532\\
209.1	0.203215216399937\\
209.2	0.203368058859332\\
209.3	0.203521076470794\\
209.4	0.203674269332501\\
209.5	0.203827637542735\\
209.6	0.203981181199875\\
209.7	0.204134900402405\\
209.8	0.204288795248909\\
209.9	0.204442865838074\\
210	0.204597112268687\\
210.1	0.204584460698342\\
210.2	0.204571838500229\\
210.3	0.2045592460369\\
210.4	0.204546683669899\\
210.5	0.204534151759759\\
210.6	0.204521650666008\\
210.7	0.204509180747163\\
210.8	0.204496742360733\\
210.9	0.204484335863217\\
211	0.204471961610108\\
211.1	0.204398173719074\\
211.2	0.204324782505233\\
211.3	0.204251789228006\\
211.4	0.20417919513995\\
211.5	0.204107001486754\\
211.6	0.204035209507242\\
211.7	0.203963820433372\\
211.8	0.203892835490237\\
211.9	0.203822255896061\\
212	0.203752082862204\\
212.1	0.203631270419851\\
212.2	0.203511455661542\\
212.3	0.203392640966955\\
212.4	0.203274828696233\\
212.5	0.20315802118998\\
212.6	0.203042220769261\\
212.7	0.202927429735603\\
212.8	0.202813650370995\\
212.9	0.202700884937887\\
213	0.202589135679192\\
213.1	0.202416291156111\\
213.2	0.202245643985852\\
213.3	0.202077198373858\\
213.4	0.201910958472825\\
213.5	0.201746928382692\\
213.6	0.201585112150655\\
213.7	0.201425513771153\\
213.8	0.201268137185879\\
213.9	0.201112986283773\\
214	0.200960064901026\\
214.1	0.200797093070633\\
214.2	0.200636688960589\\
214.3	0.200478856727071\\
214.4	0.200323600462719\\
214.5	0.200170924196628\\
214.6	0.200020831894354\\
214.7	0.19987332745791\\
214.8	0.199728414725767\\
214.9	0.199586097472855\\
215	0.199446379410563\\
215.1	0.199282062454069\\
215.2	0.199121332546913\\
215.3	0.198964194381836\\
215.4	0.198810652552963\\
215.5	0.198660711555795\\
215.6	0.198514375787218\\
215.7	0.198371649545494\\
215.8	0.198232537030267\\
215.9	0.198097042342562\\
216	0.197965169484781\\
216.1	0.19782382199958\\
216.2	0.197686784768105\\
216.3	0.197554062122289\\
216.4	0.197425658268623\\
216.5	0.197301577288162\\
216.6	0.197181823136519\\
216.7	0.19706639964387\\
216.8	0.196955310514949\\
216.9	0.196848559329054\\
217	0.196746149540041\\
217.1	0.196651601820832\\
217.2	0.196561136896088\\
217.3	0.196474757673613\\
217.4	0.196392466946416\\
217.5	0.196314267392708\\
217.6	0.196240161575903\\
217.7	0.196170151944618\\
217.8	0.196104240832673\\
217.9	0.196042430459089\\
218	0.195984722928091\\
218.1	0.195945540258145\\
218.2	0.195908905515994\\
218.3	0.195874819857837\\
218.4	0.195843284381053\\
218.5	0.195814300124204\\
218.6	0.195787868067035\\
218.7	0.195763989130471\\
218.8	0.195742664176622\\
218.9	0.195723894008779\\
219	0.195707679371415\\
219.1	0.195689307361865\\
219.2	0.195674486920411\\
219.3	0.195663218792456\\
219.4	0.195655503630228\\
219.5	0.195651341992781\\
219.6	0.195650734345993\\
219.7	0.195653802563998\\
219.8	0.19566057199284\\
219.9	0.195671042826552\\
220	0.195685215162153\\
220.1	0.195699387497754\\
220.2	0.195713559833355\\
220.3	0.195727732168956\\
220.4	0.195741904504557\\
220.5	0.195756076840158\\
220.6	0.195770249175758\\
220.7	0.195784421511359\\
220.8	0.19579859384696\\
220.9	0.195812766182561\\
221	0.195826938518162\\
221.1	0.195841110853763\\
221.2	0.195855283189364\\
221.3	0.195869455524965\\
221.4	0.195883627860566\\
221.5	0.195897800196167\\
221.6	0.195911972531768\\
221.7	0.195926144867369\\
221.8	0.195940317202969\\
221.9	0.19595448953857\\
222	0.195968661874171\\
222.1	0.195982834209772\\
222.2	0.195997006545373\\
222.3	0.196011178880974\\
222.4	0.196025351216575\\
222.5	0.196039523552176\\
222.6	0.196053695887777\\
222.7	0.196067868223378\\
222.8	0.196082040558979\\
222.9	0.19609621289458\\
223	0.19611038523018\\
223.1	0.196124557565781\\
223.2	0.196138729901382\\
223.3	0.196152902236983\\
223.4	0.196167074572584\\
223.5	0.196181246908185\\
223.6	0.196195419243786\\
223.7	0.196209591579387\\
223.8	0.196223763914988\\
223.9	0.196237936250589\\
224	0.19625210858619\\
224.1	0.19626628092179\\
224.2	0.196280453257391\\
224.3	0.196294625592992\\
224.4	0.196308797928593\\
224.5	0.196322970264194\\
224.6	0.196337142599795\\
224.7	0.196351314935396\\
224.8	0.196365487270997\\
224.9	0.196379659606598\\
225	0.196393831942199\\
225.1	0.1964080042778\\
225.2	0.196422176613401\\
225.3	0.196436348949001\\
225.4	0.196450521284602\\
225.5	0.196464693620203\\
225.6	0.196478865955804\\
225.7	0.196493038291405\\
225.8	0.196507210627006\\
225.9	0.196521382962607\\
226	0.196535555298208\\
226.1	0.196549727633809\\
226.2	0.19656389996941\\
226.3	0.196578072305011\\
226.4	0.196592244640611\\
226.5	0.196606416976212\\
226.6	0.196620589311813\\
226.7	0.196634761647414\\
226.8	0.196648933983015\\
226.9	0.196663106318616\\
227	0.196677278654217\\
227.1	0.196691450989818\\
227.2	0.196705623325419\\
227.3	0.19671979566102\\
227.4	0.196733967996621\\
227.5	0.196748140332222\\
227.6	0.196762312667822\\
227.7	0.196776485003423\\
227.8	0.196790657339024\\
227.9	0.196804829674625\\
228	0.196819002010226\\
228.1	0.196833174345827\\
228.2	0.196847346681428\\
228.3	0.196861519017029\\
228.4	0.19687569135263\\
228.5	0.196889863688231\\
228.6	0.196904036023832\\
228.7	0.196918208359433\\
228.8	0.196932380695033\\
228.9	0.196946553030634\\
229	0.196960725366235\\
229.1	0.196974897701836\\
229.2	0.196989070037437\\
229.3	0.197003242373038\\
229.4	0.197017414708639\\
229.5	0.19703158704424\\
229.6	0.197045759379841\\
229.7	0.197059931715442\\
229.8	0.197074104051043\\
229.9	0.197088276386643\\
230	0.197102448722244\\
230.1	0.197116621057845\\
230.2	0.197130793393446\\
230.3	0.197144965729047\\
230.4	0.197159138064648\\
230.5	0.197173310400249\\
230.6	0.19718748273585\\
230.7	0.197201655071451\\
230.8	0.197215827407052\\
230.9	0.197229999742653\\
231	0.197244172078254\\
231.1	0.197258344413854\\
231.2	0.197272516749455\\
231.3	0.197286689085056\\
231.4	0.197300861420657\\
231.5	0.197315033756258\\
231.6	0.197329206091859\\
231.7	0.19734337842746\\
231.8	0.197357550763061\\
231.9	0.197371723098662\\
232	0.197385895434263\\
232.1	0.197400067769864\\
232.2	0.197414240105464\\
232.3	0.197428412441065\\
232.4	0.197442584776666\\
232.5	0.197456757112267\\
232.6	0.197470929447868\\
232.7	0.197485101783469\\
232.8	0.19749927411907\\
232.9	0.197513446454671\\
233	0.197527618790272\\
233.1	0.197541791125873\\
233.2	0.197555963461474\\
233.3	0.197570135797075\\
233.4	0.197584308132675\\
233.5	0.197598480468276\\
233.6	0.197612652803877\\
233.7	0.197626825139478\\
233.8	0.197640997475079\\
233.9	0.19765516981068\\
234	0.197669342146281\\
234.1	0.197688726590626\\
234.2	0.197713323223153\\
234.3	0.197743132202739\\
234.4	0.197778153767699\\
234.5	0.197818388235784\\
234.6	0.197863836004187\\
234.7	0.197914497549537\\
234.8	0.197970373427901\\
234.9	0.198031464274785\\
235	0.198097770805134\\
235.1	0.198199402524494\\
235.2	0.198312611562713\\
235.3	0.198437400329688\\
235.4	0.198573771516896\\
235.5	0.19872172809739\\
235.6	0.198881273325797\\
235.7	0.199052410738322\\
235.8	0.199235144152747\\
235.9	0.19942947766843\\
236	0.199635415666304\\
236.1	0.199857398466697\\
236.2	0.20009150030765\\
236.3	0.200337726666559\\
236.4	0.200596083321893\\
236.5	0.200866576353183\\
236.6	0.201149212141032\\
236.7	0.201443997367107\\
236.8	0.201750939014143\\
236.9	0.202070044365945\\
237	0.202401321007382\\
237.1	0.202650428083049\\
237.2	0.202905648747901\\
237.3	0.203166986997592\\
237.4	0.203434446928271\\
237.5	0.203708032736582\\
237.6	0.203987748719662\\
237.7	0.204273599275146\\
237.8	0.20456558890116\\
237.9	0.204863722196329\\
238	0.205168003859769\\
238.1	0.205404357393653\\
238.2	0.205644059990862\\
238.3	0.205887114201006\\
238.4	0.206133522610907\\
238.5	0.206383287844611\\
238.6	0.206636412563376\\
238.7	0.206892899465678\\
238.8	0.207152751287213\\
238.9	0.207415970800891\\
239	0.207682560816841\\
239.1	0.207941526563355\\
239.2	0.208203562910802\\
239.3	0.208468672486074\\
239.4	0.208736857947851\\
239.5	0.209008121986605\\
239.6	0.209282467324597\\
239.7	0.209559896715878\\
239.8	0.209840412946286\\
239.9	0.210124018833453\\
240	0.210410717226797\\
240.1	0.210630458155444\\
240.2	0.210851818993432\\
240.3	0.211074801142246\\
240.4	0.21129940601391\\
240.5	0.211525635030994\\
240.6	0.211753489626607\\
240.7	0.211982971244402\\
240.8	0.212214081338574\\
240.9	0.212446821373858\\
241	0.212681192825534\\
241.1	0.212844734550627\\
241.2	0.213008917598607\\
241.3	0.213173742455077\\
241.4	0.213339209607585\\
241.5	0.213505319545624\\
241.6	0.213672072760637\\
241.7	0.21383946974601\\
241.8	0.214007510997074\\
241.9	0.21417619701111\\
242	0.214345528287341\\
242.1	0.21456458610177\\
242.2	0.214784890482988\\
242.3	0.215006442561208\\
242.4	0.215229243473121\\
242.5	0.215453294361896\\
242.6	0.21567859637718\\
242.7	0.215905150675095\\
242.8	0.216132958418243\\
242.9	0.216362020775704\\
243	0.216592338923033\\
243.1	0.216876180054218\\
243.2	0.217162072668549\\
243.3	0.21745001889195\\
243.4	0.217740020865638\\
243.5	0.218032080746114\\
243.6	0.21832620070517\\
243.7	0.218622382929883\\
243.8	0.218920629622622\\
243.9	0.219220943001039\\
244	0.219523325298079\\
244.1	0.219842924589054\\
244.2	0.220164844894945\\
244.3	0.220489088813207\\
244.4	0.220815658959873\\
244.5	0.221144557969558\\
244.6	0.221475788495452\\
244.7	0.221809353209329\\
244.8	0.222145254801538\\
244.9	0.222483495981009\\
245	0.22282407947525\\
245.1	0.223109597559051\\
245.2	0.223396642019496\\
245.3	0.22368521453263\\
245.4	0.223975316783217\\
245.5	0.224266950464741\\
245.6	0.22456011727941\\
245.7	0.224854818938151\\
245.8	0.225151057160613\\
245.9	0.225448833675163\\
246	0.225748150218894\\
246.1	0.226044981742288\\
246.2	0.226343307700956\\
246.3	0.226643129790951\\
246.4	0.226944449716559\\
246.5	0.227247269190293\\
246.6	0.227551589932898\\
246.7	0.227857413673346\\
246.8	0.22816474214884\\
246.9	0.228473577104812\\
247	0.228783920294926\\
247.1	0.229080002159999\\
247.2	0.229377417802125\\
247.3	0.229676168748617\\
247.4	0.229976256533344\\
247.5	0.230277682696735\\
247.6	0.230580448785772\\
247.7	0.230884556353996\\
247.8	0.231190006961502\\
247.9	0.231496802174945\\
248	0.231804943567535\\
248.1	0.232084712461089\\
248.2	0.232365533625494\\
248.3	0.232647408231113\\
248.4	0.232930337452446\\
248.5	0.23321432246813\\
248.6	0.233499364460937\\
248.7	0.233785464617779\\
248.8	0.2340726241297\\
248.9	0.234360844191885\\
249	0.234650126003653\\
249.1	0.23490630667875\\
249.2	0.235163259983138\\
249.3	0.235420986721715\\
249.4	0.235679487701621\\
249.5	0.235938763732242\\
249.6	0.236198815625207\\
249.7	0.236459644194388\\
249.8	0.236721250255902\\
249.9	0.236983634628109\\
250	0.237246798131612\\
250.1	0.237453720736189\\
250.2	0.237661038972081\\
250.3	0.237868753169203\\
250.4	0.23807686365804\\
250.5	0.23828537076964\\
250.6	0.238494274835622\\
250.7	0.238703576188168\\
250.8	0.238913275160029\\
250.9	0.23912337208452\\
251	0.239333867295527\\
251.1	0.239388503561873\\
251.2	0.239443062838588\\
251.3	0.239497545235531\\
251.4	0.239551950862457\\
251.5	0.239606279829013\\
251.6	0.239660532244738\\
251.7	0.239714708219065\\
251.8	0.239768807861321\\
251.9	0.239822831280723\\
252	0.239876778586384\\
252.1	0.239968312884003\\
252.2	0.240059809800699\\
252.3	0.240151269348407\\
252.4	0.240242691539057\\
252.5	0.240334076384574\\
252.6	0.240425423896881\\
252.7	0.240516734087896\\
252.8	0.240608006969533\\
252.9	0.240699242553703\\
253	0.240790440852313\\
253.1	0.240970808476086\\
253.2	0.241151427662362\\
253.3	0.241332298582761\\
253.4	0.241513421409118\\
253.5	0.241694796313475\\
253.6	0.24187642346809\\
253.7	0.242058303045429\\
253.8	0.242240435218173\\
253.9	0.242422820159211\\
254	0.242605458041648\\
254.1	0.242740685343428\\
254.2	0.242875977730083\\
254.3	0.243011335220907\\
254.4	0.243146757835204\\
254.5	0.243282245592286\\
254.6	0.24341779851147\\
254.7	0.243553416612084\\
254.8	0.243689099913462\\
254.9	0.243824848434946\\
255	0.243960662195888\\
255.1	0.244098560392032\\
255.2	0.24423653026216\\
255.3	0.244374571829055\\
255.4	0.244512685115509\\
255.5	0.244650870144326\\
255.6	0.244789126938317\\
255.7	0.244927455520305\\
255.8	0.245065855913124\\
255.9	0.245204328139615\\
256	0.245342872222631\\
256.1	0.245588482305473\\
256.2	0.245834697289297\\
256.3	0.246081517770838\\
256.4	0.246328944348159\\
256.5	0.246576977620649\\
256.6	0.246825618189022\\
256.7	0.247074866655318\\
256.8	0.247324723622905\\
256.9	0.247575189696475\\
257	0.247826265482049\\
257.1	0.247977668236407\\
257.2	0.248129174227526\\
257.3	0.248280783497495\\
257.4	0.248432496088429\\
257.5	0.248584312042467\\
257.6	0.24873623140177\\
257.7	0.248888254208526\\
257.8	0.249040380504946\\
257.9	0.249192610333265\\
258	0.249344943735742\\
258.1	0.249328021057823\\
258.2	0.249311121437944\\
258.3	0.249294245315431\\
258.4	0.249277393128464\\
258.5	0.249260565314079\\
258.6	0.249243762308167\\
258.7	0.249226984545475\\
258.8	0.249210232459605\\
258.9	0.249193506483015\\
259	0.249176807047017\\
259.1	0.249056945509538\\
259.2	0.248937782271808\\
259.3	0.248819319567572\\
259.4	0.248701559616779\\
259.5	0.248584504625583\\
259.6	0.248468156786342\\
259.7	0.248352518277622\\
259.8	0.248237591264189\\
259.9	0.248123377897019\\
260	0.24800988031329\\
260.1	0.247899749556031\\
260.2	0.247790310498514\\
260.3	0.247681565172567\\
260.4	0.247573515596856\\
260.5	0.247466163776881\\
260.6	0.247359511704978\\
260.7	0.247253561360318\\
260.8	0.247148314708909\\
260.9	0.247043773703593\\
261	0.246939940284049\\
261.1	0.246842688474082\\
261.2	0.246746082423117\\
261.3	0.246650123893312\\
261.4	0.246554814635079\\
261.5	0.246460156387083\\
261.6	0.246366150876242\\
261.7	0.246272799817724\\
261.8	0.246180104914952\\
261.9	0.246088067859603\\
262	0.245996690331603\\
262.1	0.245903379331194\\
262.2	0.245810762197421\\
262.3	0.24571884063532\\
262.4	0.245627616337525\\
262.5	0.245537090984263\\
262.6	0.24544726624336\\
262.7	0.245358143770232\\
262.8	0.245269725207896\\
262.9	0.24518201218696\\
263	0.245095006325629\\
263.1	0.244974447443962\\
263.2	0.244855119656849\\
263.3	0.244737025450941\\
263.4	0.244620167288273\\
263.5	0.244504547606262\\
263.6	0.24439016881771\\
263.7	0.244277033310798\\
263.8	0.244165143449091\\
263.9	0.244054501571539\\
264	0.24394510999247\\
264.1	0.243838282729029\\
264.2	0.243732685131489\\
264.3	0.24362831940196\\
264.4	0.243525187718572\\
264.5	0.243423292235471\\
264.6	0.243322635082825\\
264.7	0.24322321836682\\
264.8	0.243125044169662\\
264.9	0.243028114549574\\
265	0.2429324315408\\
265.1	0.242842147768991\\
265.2	0.242753026603889\\
265.3	0.242665069888949\\
265.4	0.242578279445816\\
265.5	0.242492657074321\\
265.6	0.242408204552489\\
265.7	0.242324923636531\\
265.8	0.242242816060848\\
265.9	0.242161883538031\\
266	0.24208212775886\\
266.1	0.241982954587615\\
266.2	0.241885501969108\\
266.3	0.241789772159751\\
266.4	0.241695767380024\\
266.5	0.241603489814464\\
266.6	0.241512941611673\\
266.7	0.241424124884316\\
266.8	0.241337041709117\\
266.9	0.241251694126864\\
267	0.241168084142407\\
267.1	0.241105500050323\\
267.2	0.241044058927676\\
267.3	0.240983762087881\\
267.4	0.240924610823846\\
267.5	0.240866606407978\\
267.6	0.240809750092178\\
267.7	0.240754043107842\\
267.8	0.240699486665863\\
267.9	0.240646081956629\\
268	0.240593830150024\\
268.1	0.240512731162841\\
268.2	0.240433996261909\\
268.3	0.240357627529606\\
268.4	0.240283626994374\\
268.5	0.240211996630715\\
268.6	0.240142738359195\\
268.7	0.240075854046443\\
268.8	0.240011345505149\\
268.9	0.239949214494067\\
269	0.239889462718012\\
269.1	0.239834208648455\\
269.2	0.239781202551668\\
269.3	0.239730445893032\\
269.4	0.239681940088149\\
269.5	0.239635686502837\\
269.6	0.239591686453134\\
269.7	0.239549941205298\\
269.8	0.239510451975801\\
269.9	0.23947321993134\\
270	0.239438246188825\\
270.1	0.2394356230047\\
270.2	0.23943333300544\\
270.3	0.239431376384787\\
270.4	0.239429753332389\\
270.5	0.239428464033793\\
270.6	0.239427508670449\\
270.7	0.239426887419709\\
270.8	0.239426600454828\\
270.9	0.239426649903112\\
271	0.239427047768798\\
271.1	0.239430499721401\\
271.2	0.239434190590785\\
271.3	0.239438120496125\\
271.4	0.239442289553856\\
271.5	0.239446697877678\\
271.6	0.239451345578553\\
271.7	0.239456232764707\\
271.8	0.239461359541629\\
271.9	0.239466726012071\\
272	0.239472332276048\\
272.1	0.239478140244628\\
272.2	0.239484190025268\\
272.3	0.239490481710292\\
272.4	0.239497015389262\\
272.5	0.239503791148981\\
272.6	0.239510809073488\\
272.7	0.239518069244065\\
272.8	0.23952557173923\\
272.9	0.239533316634743\\
273	0.239541304003602\\
273.1	0.239549466733553\\
273.2	0.239557876673767\\
273.3	0.239566533889862\\
273.4	0.23957543844463\\
273.5	0.239584590398047\\
273.6	0.239593989807264\\
273.7	0.239603636726613\\
273.8	0.239613531207604\\
273.9	0.239623673298926\\
274	0.239634063046447\\
274.1	0.239647025420028\\
274.2	0.239660035615235\\
274.3	0.23967309364551\\
274.4	0.239686199523744\\
274.5	0.23969935326227\\
274.6	0.23971255487287\\
274.7	0.239725804366768\\
274.8	0.239739101754636\\
274.9	0.23975244704659\\
275	0.239765840252193\\
275.1	0.239783434394915\\
275.2	0.239801066541988\\
275.3	0.23981873669399\\
275.4	0.239836444851508\\
275.5	0.239854191015133\\
275.6	0.239871975185465\\
275.7	0.239889797363109\\
275.8	0.239907657548676\\
275.9	0.239925555742784\\
276	0.239943491946057\\
276.1	0.239960693735545\\
276.2	0.239977899027832\\
276.3	0.239995107822926\\
276.4	0.240012320120837\\
276.5	0.240029535921573\\
276.6	0.240046755225141\\
276.7	0.24006397803155\\
276.8	0.240081204340808\\
276.9	0.240098434152925\\
277	0.240115667467907\\
277.1	0.240134434922726\\
277.2	0.240153285090451\\
277.3	0.240172217973309\\
277.4	0.240191233573571\\
277.5	0.240210331893544\\
277.6	0.240229512935576\\
277.7	0.240248776702054\\
277.8	0.240268123195405\\
277.9	0.240287552418095\\
278	0.240307064372629\\
278.1	0.24032547358273\\
278.2	0.240343907874329\\
278.3	0.240362367247806\\
278.4	0.240380851703543\\
278.5	0.240399361241925\\
278.6	0.240417895863339\\
278.7	0.240436455568175\\
278.8	0.240455040356823\\
278.9	0.240473650229677\\
279	0.240492285187134\\
279.1	0.240520760298711\\
279.2	0.24055020191341\\
279.3	0.240580610107072\\
279.4	0.240611984960335\\
279.5	0.240644326558636\\
279.6	0.24067763499221\\
279.7	0.240711910356093\\
279.8	0.240747152750116\\
279.9	0.240783362278913\\
280	0.240820539051912\\
280.1	0.240860106418787\\
280.2	0.240900774883996\\
280.3	0.240942544592235\\
280.4	0.240985415694206\\
280.5	0.24102938834662\\
280.6	0.241074462712191\\
280.7	0.241120638959646\\
280.8	0.241167917263714\\
280.9	0.241216297805134\\
281	0.241265780770652\\
281.1	0.241334680302352\\
281.2	0.241406252296047\\
281.3	0.241480497326613\\
281.4	0.241557415995655\\
281.5	0.241637008931505\\
281.6	0.241719276789222\\
281.7	0.241804220250591\\
281.8	0.241891840024126\\
281.9	0.241982136845067\\
282	0.242075111475382\\
282.1	0.242182182424538\\
282.2	0.242292787565722\\
282.3	0.242406928050783\\
282.4	0.24252460507367\\
282.5	0.242645819870425\\
282.6	0.242770573719186\\
282.7	0.242898867940188\\
282.8	0.243030703895762\\
282.9	0.243166082990333\\
283	0.243305006670424\\
283.1	0.243491166784215\\
283.2	0.243683852336874\\
283.3	0.243883066423439\\
283.4	0.244088812251618\\
283.5	0.244301093141793\\
283.6	0.244519912527017\\
283.7	0.244745273953018\\
283.8	0.244977181078192\\
283.9	0.245215637673612\\
284	0.245460647623019\\
284.1	0.245770716920535\\
284.2	0.246091084331122\\
284.3	0.246421756764833\\
284.4	0.246762741362642\\
284.5	0.247114045496451\\
284.6	0.247475676769083\\
284.7	0.247847643014287\\
284.8	0.248229952296735\\
284.9	0.248622612912024\\
285	0.249025633386674\\
285.1	0.2492465292863\\
285.2	0.249470019264319\\
285.3	0.249696105317555\\
285.4	0.249924789467064\\
285.5	0.250156073758135\\
285.6	0.25038996026029\\
285.7	0.250626451067284\\
285.8	0.250865548297106\\
285.9	0.251107254091975\\
286	0.251351570618345\\
286.1	0.251396968596128\\
286.2	0.251442336690058\\
286.3	0.251487674911671\\
286.4	0.251532983272491\\
286.5	0.251578261784033\\
286.6	0.251623510457804\\
286.7	0.251668729305301\\
286.8	0.25171391833801\\
286.9	0.251759077567411\\
287	0.251804207004971\\
287.1	0.251965607321855\\
287.2	0.252127949053992\\
287.3	0.252291232877564\\
287.4	0.252455459472878\\
287.5	0.252620629524373\\
287.6	0.252786743720615\\
287.7	0.252953802754302\\
287.8	0.25312180732226\\
287.9	0.253290758125442\\
288	0.253460655868935\\
288.1	0.253735031576832\\
288.2	0.254012391468294\\
288.3	0.254292738265352\\
288.4	0.254576074720065\\
288.5	0.254862403614521\\
288.6	0.255151727760833\\
288.7	0.255444050001143\\
288.8	0.255739373207619\\
288.9	0.256037700282458\\
289	0.256339034157883\\
289.1	0.256518384514814\\
289.2	0.256698571435165\\
289.3	0.25687959559049\\
289.4	0.257061457655539\\
289.5	0.257244158308258\\
289.6	0.257427698229787\\
289.7	0.257612078104461\\
289.8	0.257797298619809\\
289.9	0.257983360466559\\
290	0.258170264338629\\
290.1	0.258527040553905\\
290.2	0.258887721104361\\
290.3	0.259252310203867\\
290.4	0.259620812112232\\
290.5	0.259993231135207\\
290.6	0.260369571624478\\
290.7	0.260749837977673\\
290.8	0.261134034638359\\
290.9	0.261522166096041\\
291	0.261914236886163\\
291.1	0.262303965830238\\
291.2	0.262697505266578\\
291.3	0.263094859685116\\
291.4	0.263496033619073\\
291.5	0.263901031644959\\
291.6	0.26430985838257\\
291.7	0.264722518494989\\
291.8	0.265139016688588\\
291.9	0.265559357713027\\
292	0.265983546361252\\
292.1	0.266202466391636\\
292.2	0.26642216825396\\
292.3	0.26664265268608\\
292.4	0.266863920428407\\
292.5	0.267085972223901\\
292.6	0.267308808818078\\
292.7	0.267532430959007\\
292.8	0.267756839397307\\
292.9	0.267982034886154\\
293	0.268208018181274\\
293.1	0.268447737453305\\
293.2	0.26868836792084\\
293.3	0.268929910498736\\
293.4	0.269172366105198\\
293.5	0.269415735661777\\
293.6	0.269660020093369\\
293.7	0.269905220328218\\
293.8	0.270151337297912\\
293.9	0.270398371937385\\
294	0.27064632518492\\
294.1	0.270871422456951\\
294.2	0.271097228435427\\
294.3	0.271323743800245\\
294.4	0.271550969233336\\
294.5	0.271778905418668\\
294.6	0.272007553042242\\
294.7	0.272236912792093\\
294.8	0.272466985358292\\
294.9	0.272697771432943\\
295	0.272929271710187\\
295.1	0.273096119515521\\
295.2	0.27326323920995\\
295.3	0.27343063098051\\
295.4	0.273598295014513\\
295.5	0.273766231499557\\
295.6	0.273934440623521\\
295.7	0.274102922574566\\
295.8	0.274271677541135\\
295.9	0.274440705711953\\
296	0.274610007276028\\
296.1	0.274789836743166\\
296.2	0.274969996903711\\
296.3	0.27515048800634\\
296.4	0.275331310300155\\
296.5	0.275512464034678\\
296.6	0.275693949459855\\
296.7	0.275875766826055\\
296.8	0.276057916384068\\
296.9	0.276240398385108\\
297	0.276423213080811\\
297.1	0.27665176960584\\
297.2	0.276880959412882\\
297.3	0.277110783109293\\
297.4	0.277341241304002\\
297.5	0.277572334607501\\
297.6	0.277804063631854\\
297.7	0.278036428990691\\
297.8	0.278269431299211\\
297.9	0.278503071174183\\
298	0.27873734923394\\
298.1	0.278848536622323\\
298.2	0.278959742984692\\
298.3	0.279070968323133\\
298.4	0.279182212639732\\
298.5	0.279293475936577\\
298.6	0.279404758215754\\
298.7	0.279516059479352\\
298.8	0.279627379729458\\
298.9	0.279738718968161\\
299	0.279850077197548\\
299.1	0.280287366765175\\
299.2	0.280727550831112\\
299.3	0.281170633407718\\
299.4	0.281616618532634\\
299.5	0.28206551026878\\
299.6	0.282517312704358\\
299.7	0.282972029952853\\
299.8	0.283429666153029\\
299.9	0.283890225468932\\
300	0.28435371208989\\
300.1	0.284675337860209\\
300.2	0.284998194393699\\
300.3	0.285322283183895\\
300.4	0.285647605729604\\
300.5	0.285974163534913\\
300.6	0.286301958109184\\
300.7	0.286630990967056\\
300.8	0.286961263628446\\
300.9	0.287292777618546\\
301	0.287625534467825\\
301.1	0.28790491299824\\
301.2	0.288185085189454\\
301.3	0.288466051908112\\
301.4	0.28874781402308\\
301.5	0.289030372405444\\
301.6	0.289313727928509\\
301.7	0.2895978814678\\
301.8	0.289882833901061\\
301.9	0.290168586108258\\
302	0.290455138971574\\
302.1	0.290708860230435\\
302.2	0.290963155310344\\
302.3	0.291218024777944\\
302.4	0.291473469201008\\
302.5	0.291729489148443\\
302.6	0.291986085190286\\
302.7	0.292243257897704\\
302.8	0.292501007842998\\
302.9	0.2927593355996\\
303	0.293018241742073\\
303.1	0.293284428622271\\
303.2	0.293551237341334\\
303.3	0.29381866853563\\
303.4	0.294086722842834\\
303.5	0.29435540090193\\
303.6	0.294624703353205\\
303.7	0.294894630838257\\
303.8	0.29516518399999\\
303.9	0.295436363482612\\
304	0.295708169931643\\
304.1	0.29588754105852\\
304.2	0.296067071218671\\
304.3	0.296246760496511\\
304.4	0.296426608976518\\
304.5	0.296606616743231\\
304.6	0.29678678388125\\
304.7	0.296967110475238\\
304.8	0.297147596609917\\
304.9	0.297328242370073\\
305	0.297509047840552\\
305.1	0.297594699415503\\
305.2	0.297680277946246\\
305.3	0.29776578348767\\
305.4	0.29785121609463\\
305.5	0.29793657582195\\
305.6	0.298021862724422\\
305.7	0.298107076856805\\
305.8	0.298192218273828\\
305.9	0.298277287030186\\
306	0.298362283180543\\
306.1	0.298477636327083\\
306.2	0.298592964258007\\
306.3	0.298708266977568\\
306.4	0.298823544490019\\
306.5	0.29893879679961\\
306.6	0.299054023910593\\
306.7	0.299169225827218\\
306.8	0.299284402553735\\
306.9	0.299399554094391\\
307	0.299514680453436\\
307.1	0.29974037700391\\
307.2	0.299966436560668\\
307.3	0.300192859423271\\
307.4	0.300419645891691\\
307.5	0.300646796266309\\
307.6	0.300874310847918\\
307.7	0.301102189937719\\
307.8	0.301330433837327\\
307.9	0.301559042848764\\
308	0.301788017274464\\
308.1	0.301835084599642\\
308.2	0.301882054317964\\
308.3	0.301928926633297\\
308.4	0.301975701749281\\
308.5	0.302022379869328\\
308.6	0.302068961196623\\
308.7	0.302115445934124\\
308.8	0.302161834284562\\
308.9	0.302208126450438\\
309	0.302254322634029\\
309.1	0.302388868692796\\
309.2	0.302523432229673\\
309.3	0.302658013246279\\
309.4	0.302792611744233\\
309.5	0.302927227725151\\
309.6	0.303061861190654\\
309.7	0.303196512142358\\
309.8	0.303331180581885\\
309.9	0.303465866510851\\
310	0.303600569930878\\
310.1	0.303581040076504\\
310.2	0.3035615260697\\
310.3	0.303542028405041\\
310.4	0.303522547575872\\
310.5	0.303503084074307\\
310.6	0.303483638391232\\
310.7	0.303464211016301\\
310.8	0.30344480243794\\
310.9	0.303425413143342\\
311	0.303406043618474\\
311.1	0.303470999839081\\
311.2	0.303535870979132\\
311.3	0.303600657145555\\
311.4	0.303665358445182\\
311.5	0.303729974984758\\
311.6	0.303794506870936\\
311.7	0.303858954210276\\
311.8	0.303923317109249\\
311.9	0.303987595674235\\
312	0.304051790011523\\
312.1	0.304279930614389\\
312.2	0.304508481750479\\
312.3	0.304737443775719\\
312.4	0.30496681704659\\
312.5	0.30519660192013\\
312.6	0.305426798753932\\
312.7	0.305657407906143\\
312.8	0.30588842973547\\
312.9	0.306119864601171\\
313	0.306351712863063\\
313.1	0.30658957886761\\
313.2	0.306827889558407\\
313.3	0.307066645335506\\
313.4	0.307305846599608\\
313.5	0.307545493752058\\
313.6	0.30778558719485\\
313.7	0.308026127330623\\
313.8	0.308267114562664\\
313.9	0.308508549294906\\
314	0.308750431931931\\
314.1	0.308854680613522\\
314.2	0.308958883885661\\
314.3	0.309063041764362\\
314.4	0.309167154265634\\
314.5	0.309271221405478\\
314.6	0.309375243199894\\
314.7	0.309479219664875\\
314.8	0.309583150816408\\
314.9	0.309687036670477\\
315	0.30979087724306\\
315.1	0.309857773713715\\
315.2	0.309924582477471\\
315.3	0.309991303643796\\
315.4	0.310057937322068\\
315.5	0.310124483621575\\
315.6	0.310190942651512\\
315.7	0.310257314520982\\
315.8	0.310323599338998\\
315.9	0.31038979721448\\
316	0.310455908256259\\
316.1	0.310530979246622\\
316.2	0.310605970403943\\
316.3	0.310680881806133\\
316.4	0.310755713531044\\
316.5	0.310830465656476\\
316.6	0.310905138260172\\
316.7	0.310979731419818\\
316.8	0.311054245213048\\
316.9	0.311128679717436\\
317	0.311203035010504\\
317.1	0.311372208782126\\
317.2	0.311541515763164\\
317.3	0.311710956017104\\
317.4	0.311880529607472\\
317.5	0.312050236597836\\
317.6	0.312220077051806\\
317.7	0.31239005103303\\
317.8	0.312560158605202\\
317.9	0.312730399832052\\
318	0.312900774777355\\
318.1	0.312992742347203\\
318.2	0.313084649163656\\
318.3	0.313176495260765\\
318.4	0.313268280672565\\
318.5	0.313360005433074\\
318.6	0.313451669576293\\
318.7	0.313543273136209\\
318.8	0.313634816146791\\
318.9	0.313726298641994\\
319	0.313817720655755\\
319.1	0.313718983116847\\
319.2	0.313620665346951\\
319.3	0.313522769083846\\
319.4	0.313425296056919\\
319.5	0.31332824798716\\
319.6	0.313231626587171\\
319.7	0.313135433561159\\
319.8	0.313039670604938\\
319.9	0.312944339405928\\
320	0.31284944164316\\
320.1	0.313419331450931\\
320.2	0.313993469205497\\
320.3	0.314571861621024\\
320.4	0.315154515458827\\
320.5	0.315741437527378\\
320.6	0.316332634682299\\
320.7	0.316928113826367\\
320.8	0.317527881909514\\
320.9	0.318131945928821\\
321	0.318740312928528\\
321.1	0.318970291708029\\
321.2	0.319200650336619\\
321.3	0.319431389134461\\
321.4	0.319662508422167\\
321.5	0.319894008520802\\
321.6	0.32012588975188\\
321.7	0.320358152437366\\
321.8	0.320590796899674\\
321.9	0.32082382346167\\
322	0.321057232446672\\
322.1	0.321177125762054\\
322.2	0.321296997272484\\
322.3	0.321416846981012\\
322.4	0.321536674890686\\
322.5	0.321656481004557\\
322.6	0.321776265325673\\
322.7	0.32189602785708\\
322.8	0.322015768601827\\
322.9	0.322135487562962\\
323	0.32225518474353\\
323.1	0.322426444983848\\
323.2	0.32259782398003\\
323.3	0.322769321784096\\
323.4	0.322940938448095\\
323.5	0.323112674024105\\
323.6	0.32328452856423\\
323.7	0.323456502120608\\
323.8	0.323628594745402\\
323.9	0.323800806490806\\
324	0.323973137409043\\
324.1	0.324000184484087\\
324.2	0.324027136167501\\
324.3	0.324053992781348\\
324.4	0.324080754647246\\
324.5	0.324107422086366\\
324.6	0.324133995419435\\
324.7	0.324160474966733\\
324.8	0.324186861048093\\
324.9	0.324213153982905\\
325	0.32423935409011\\
325.1	0.32423195839574\\
325.2	0.324224549434639\\
325.3	0.324217127580025\\
325.4	0.32420969320432\\
325.5	0.324202246679143\\
325.6	0.324194788375318\\
325.7	0.324187318662866\\
325.8	0.32417983791101\\
325.9	0.324172346488176\\
326	0.324164844761987\\
326.1	0.324222430147187\\
326.2	0.324279925211507\\
326.3	0.324337330095138\\
326.4	0.324394644938132\\
326.5	0.324451869880408\\
326.6	0.324509005061751\\
326.7	0.32456605062181\\
326.8	0.324623006700099\\
326.9	0.324679873435998\\
327	0.324736650968752\\
327.1	0.324693366902857\\
327.2	0.324650187326225\\
327.3	0.324607113017468\\
327.4	0.324564144752665\\
327.5	0.324521283305366\\
327.6	0.324478529446584\\
327.7	0.324435883944805\\
327.8	0.324393347565979\\
327.9	0.324350921073527\\
328	0.324308605228335\\
328.1	0.324187466740697\\
328.2	0.324066983248031\\
328.3	0.323947156996873\\
328.4	0.323827990220619\\
328.5	0.323709485139532\\
328.6	0.323591643960733\\
328.7	0.323474468878209\\
328.8	0.323357962072807\\
328.9	0.323242125712238\\
329	0.323126961951074\\
329.1	0.32313855359057\\
329.2	0.323150115177121\\
329.3	0.323161646894343\\
329.4	0.323173148925523\\
329.5	0.323184621453626\\
329.6	0.323196064661291\\
329.7	0.323207478730832\\
329.8	0.323218863844238\\
329.9	0.323230220183173\\
330	0.323241547928976\\
330.1	0.323164200717133\\
330.2	0.323087220158379\\
330.3	0.323010607572831\\
330.4	0.322934364273978\\
330.5	0.322858491568678\\
330.6	0.322782990757158\\
330.7	0.322707863133018\\
330.8	0.322633109983229\\
330.9	0.32255873258813\\
331	0.322484732221432\\
331.1	0.322346554374432\\
331.2	0.322209455935881\\
331.3	0.32207343969429\\
331.4	0.321938508416006\\
331.5	0.321804664845218\\
331.6	0.321671911703948\\
331.7	0.321540251692063\\
331.8	0.321409687487261\\
331.9	0.321280221745086\\
332	0.321151857098913\\
};
\end{axis}


\end{tikzpicture}%

==> figures/Trip1_13012023_sped.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,%4.521in,
height=1.5in,%0.758in,
at={(0.758in,3.289in)},
scale = 1,
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=350,
ymin=0,
ymax=50,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (km/h)},
xlabel={Time (s)},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Trip 1},
legend style={at={(0.5,0.8)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=none, fill=none,font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
3.3289999961853	0\\
4.3579999961853	0.707296961545944\\
5.38099999618532	2.29444227218628\\
6.38499999618529	6.46295042037964\\
7.45999999618533	9.42800159454346\\
8.42199999618532	12.6520726203918\\
9.37899999618531	18.4457633972168\\
10.3439999961853	24.7115701675415\\
11.3919999961853	29.6691146850586\\
12.4989999961853	31.5115528106689\\
13.4489999961853	32.162032699585\\
14.4539999961853	30.5127822875977\\
15.4939999961853	29.4518943786621\\
16.4929999961853	31.2450176239014\\
17.5429999961853	32.4731414794922\\
18.5479999961853	33.7385089874268\\
19.6729999961853	34.6113384246826\\
20.4009999961853	36.2362232208252\\
21.4229999961853	38.1645709991455\\
22.3929999961853	38.0342491149902\\
23.3419999961853	37.3561042785645\\
24.3899999961853	37.1044315338135\\
25.4219999961853	36.2774013519287\\
26.3719999961853	34.9922103881836\\
27.3759999961853	34.756303024292\\
28.4419999961853	35.9362655639648\\
29.4629999961853	36.3103088378906\\
30.3609999961853	36.5674953460693\\
31.4399999961853	37.2492210388184\\
32.3879999961853	37.9259136199951\\
33.3959999961853	37.9628345489502\\
34.4849999961853	36.4463470458984\\
35.4739999961853	34.3552368164063\\
36.3879999961853	32.5297794342041\\
37.4579999961853	30.0270595550537\\
38.4619999961853	29.8593669891357\\
39.4109999961853	30.5470458984375\\
40.3899999961853	30.5420608520508\\
41.4279999961853	30.4876544952393\\
42.3689999961853	30.6072441101074\\
43.3949999961853	30.5587497711182\\
44.3589999961853	31.4902393341064\\
45.3939999961853	31.989990234375\\
46.4129999961853	31.9042591094971\\
47.4839999961853	31.3447734832764\\
48.4119999961853	30.7427982330322\\
49.4219999961853	31.9361949920654\\
50.4449999961853	32.7779846191406\\
51.4379999961853	33.1655891418457\\
52.3999999961853	32.7307674407959\\
53.4509999961853	32.5248390197754\\
54.4209999961853	32.1575592041016\\
55.4049999961853	31.987971496582\\
56.4199999961853	32.3369728088379\\
57.3799999961853	33.016329574585\\
58.4589999961853	32.7161968231201\\
59.3889999961853	32.7468555450439\\
60.3449999961853	32.9896430969238\\
61.3609999961853	32.939298248291\\
62.3679999961853	32.8217788696289\\
63.3929999961853	32.4351665496826\\
64.4199999961853	32.293257522583\\
65.4129999961853	31.9151287078857\\
66.3889999961853	31.876388168335\\
67.4699999961853	32.8070297241211\\
68.5019999961853	33.205696105957\\
69.4029999961853	32.5736972808838\\
71.3019999961853	30.8672904968262\\
72.3879999961853	30.4629867553711\\
73.3729999961853	30.2834358215332\\
74.3999999961853	30.0123035430908\\
75.4449999961853	30.002611541748\\
76.4659999961853	30.0763710021973\\
77.4419999961853	29.7830772399902\\
78.3739999961853	28.2347328186035\\
79.4369999961853	27.2037311553955\\
80.4089999961853	25.8604671478271\\
81.3849999961853	24.5313892364502\\
82.4429999961853	23.3089508056641\\
83.4189999961853	22.3081769943237\\
84.3489999961853	20.8862096786499\\
85.4449999961853	18.916282081604\\
86.4069999961853	16.9130521774292\\
87.4649999961853	14.7915784835815\\
88.4279999961853	12.9894679069519\\
89.4829999961853	11.1998474121094\\
90.4969999961853	9.93740072250366\\
91.3929999961853	7.88896551132202\\
92.3359999961853	4.18381819725037\\
93.4839999961853	0\\
94.4929999961853	0\\
95.3499999961853	0\\
96.3969999961853	0\\
97.3039999961853	0\\
98.4909999961853	0\\
99.5069999961853	0\\
100.435999996185	0\\
101.416999996185	0\\
102.368999996185	0\\
103.402999996185	0\\
104.339999996185	0\\
105.404999996185	0\\
106.462999996185	0\\
107.363999996185	0\\
108.362999996185	0\\
109.418999996185	0\\
110.369999996185	0\\
111.363999996185	1.10360112190247\\
112.385999996185	5.63526921272278\\
113.353999996185	10.6184749603271\\
114.422999996185	16.3962965011597\\
115.481999996185	20.8880773544312\\
116.470999996185	21.6468893051147\\
117.351999996185	25.0859344482422\\
118.469999996185	25.0137182235718\\
119.435999996185	26.3335144042969\\
120.346999996185	28.0737573623657\\
121.406999996185	29.734455871582\\
122.349999996185	30.2185066223145\\
123.399999996185	31.1375438690186\\
124.424999996185	33.0209060668945\\
125.435999996185	34.2614822387695\\
126.398999996185	34.8957092285156\\
127.373999996185	35.8244075775146\\
128.422999996185	35.3880409240723\\
129.362999996185	34.6359855651855\\
130.400999996185	32.8977081298828\\
131.480999996185	30.6174579620361\\
132.335999996185	28.6091348648071\\
133.432999996185	28.6024503707886\\
134.379999996185	31.1005954742432\\
135.418999996185	32.68037109375\\
136.433999996185	32.7440643310547\\
137.420999996185	34.9478015899658\\
138.369999996185	34.2886459350586\\
139.479999996185	33.43821144104\\
140.433999996185	34.6152042388916\\
141.465999996185	34.5841335296631\\
142.400999996185	34.0658912658691\\
143.428999996185	34.4178829193115\\
144.368999996185	36.7120719909668\\
145.438999996185	37.1596069335938\\
146.356999996185	36.983980178833\\
147.331999996185	37.9942520141602\\
148.385999996185	39.5434787750244\\
149.428999996185	38.177006149292\\
150.427999996185	35.9234355926514\\
151.399999996185	35.1012668609619\\
152.393999996185	35.1615749359131\\
153.440999996185	35.7751098632813\\
154.400999996185	35.6174251556397\\
155.342999996185	36.8938579559326\\
156.465999996185	38.6641742706299\\
157.369999996185	38.1351482391357\\
158.379999996185	35.8575553894043\\
159.459999996185	34.8636978149414\\
160.377999996185	34.1180969238281\\
161.456999996185	32.9328060150146\\
162.397999996185	32.3712158203125\\
163.394999996185	31.9537113189697\\
164.317999996185	31.4270679473877\\
165.344999996185	30.6441547393799\\
166.405999996185	29.2908210754395\\
167.346999996185	28.2166963577271\\
168.363999996185	27.3562986373901\\
169.456999996185	26.6527770996094\\
170.393999996185	24.9952388763428\\
171.304999996185	23.0693956375122\\
172.412999996185	21.3063148498535\\
173.404999996185	19.099221611023\\
174.407999996185	17.1388298034668\\
175.410999996185	15.2890188217163\\
176.339999996185	13.5987971305847\\
177.396999996185	12.0960373878479\\
178.411999996185	11.0663746833801\\
179.520999996185	9.7864408493042\\
180.448999996185	7.45974254608154\\
181.518999996185	3.44799642562866\\
182.622999996185	1.69729499816895\\
183.426999996185	0\\
184.360999996185	0\\
185.362999996185	0\\
186.388999996185	0\\
187.425999996185	0\\
188.425999996185	0\\
189.419999996185	0\\
190.405999996185	0\\
191.357999996185	0\\
192.498999996185	0\\
193.361999996185	0\\
194.424999996185	0\\
195.404999996185	2.1237574338913\\
196.443999996185	4.20968971252441\\
197.405999996185	9.68624124526978\\
198.329999996185	14.4618667602539\\
199.357999996185	20.1682994842529\\
200.388999996185	23.8700483322144\\
201.370999996185	24.5375896453857\\
202.450999996185	24.6396062850952\\
203.437999996185	23.293518447876\\
204.498999996185	23.2162982940674\\
205.559999996185	24.2577884674072\\
206.425999996185	24.9351058959961\\
207.451999996185	24.8859437942505\\
208.448999996185	24.5113374710083\\
209.426999996185	24.7501819610596\\
210.378999996185	26.3288795471191\\
211.421999996185	28.7517099380493\\
212.434999996185	29.4822578430176\\
213.396999996185	28.4671228408813\\
214.304999996185	27.2495235443115\\
215.417999996185	24.8124813079834\\
216.402999996185	22.7810182571411\\
217.353999996185	21.4771505355835\\
218.516999996185	20.5105253219605\\
219.356999996185	18.8235694885254\\
220.435999996185	16.8080657958984\\
221.401999996185	15.3360300064087\\
222.401999996185	13.6958484649658\\
223.377999996185	12.089973449707\\
224.417999996185	7.84163675308228\\
225.364999996185	2.60442860126495\\
226.380999996185	0\\
227.395999996185	0\\
228.348999996185	0\\
229.491999996185	0\\
230.498999996185	0\\
231.372999996185	0\\
232.404999996185	0\\
233.417999996185	0\\
234.426999996185	0\\
235.407999996185	0\\
236.378999996185	0\\
237.398999996185	0.910701584815979\\
238.433999996185	2.8576634645462\\
239.400999996185	5.60748753547669\\
240.455999996185	11.0431077003479\\
241.398999996185	16.1373247146606\\
242.433999996185	21.3908288955688\\
243.433999996185	25.0130796432495\\
244.338999996185	27.492582321167\\
245.356999996185	27.8146602630615\\
246.371999996185	26.087084197998\\
247.433999996185	25.2703245162964\\
248.449999996185	26.9273975372314\\
249.407999996185	28.6156356811523\\
250.434999996185	27.6502361297607\\
251.322999996185	27.5148365020752\\
252.472999996185	28.6289737701416\\
253.354999996185	29.7513576507568\\
254.400999996185	29.021395111084\\
255.414999996185	27.000439453125\\
256.369999996185	26.6147300720215\\
257.370999996185	26.6414852142334\\
258.379999996185	24.7392093658447\\
259.396999996185	26.2866714477539\\
260.325999996185	26.9762832641602\\
261.384999996185	27.3363344192505\\
262.409999996185	28.0327543258667\\
263.448999996185	27.7742134094238\\
264.558999996185	27.0124643325806\\
265.473999996185	25.6654649734497\\
266.436999996185	26.3278701782227\\
267.454999996185	26.6791254043579\\
268.384999996185	27.697784614563\\
269.417999996185	28.4774551391602\\
270.418999996185	28.2148132324219\\
271.475999996185	28.1355503082275\\
272.429999996185	27.8145933151245\\
273.482999996185	26.5032411575317\\
274.414999996185	24.6313974380493\\
275.343999996185	21.6107597351074\\
276.371999996185	19.209107208252\\
277.369999996185	13.8187511444092\\
278.379999996185	7.99329357147217\\
279.456999996185	4.20222158432007\\
280.412999996185	3.82224912643433\\
281.529999996185	4.85496397018433\\
282.465999996185	5.00439047813416\\
283.428999996185	3.38733322620392\\
284.380999996185	2.71036190986633\\
285.445999996185	4.00146317481995\\
286.371999996185	8.26810712814331\\
287.398999996185	12.6332945823669\\
288.380999996185	17.0521270751953\\
289.457999996185	21.1970472335815\\
290.518999996185	23.0514381408691\\
291.495999996185	22.8933465957642\\
292.452999996185	23.2601011276245\\
293.393999996185	24.2050300598145\\
294.424999996185	25.0198980331421\\
295.399999996185	23.7517290115356\\
296.415999996185	21.7810529708862\\
297.347999996185	22.1238332748413\\
298.393999996185	24.2807722091675\\
299.442999996185	26.5595666885376\\
300.422999996185	29.0767387390137\\
301.408999996185	30.9006649017334\\
302.478999996185	34.2893051147461\\
303.415999996185	37.6713912963867\\
304.365999996185	39.0939422607422\\
305.359999996185	39.484162902832\\
306.479999996185	39.9653503417969\\
308.481999996185	40.9571891784668\\
309.480999996185	41.9820247650146\\
310.477999996185	42.3115013122559\\
311.359999996185	42.1616821289062\\
312.413999996185	41.4466232299805\\
313.433999996185	40.9444862365723\\
314.458999996185	41.4597415924072\\
315.396999996185	40.9975776672363\\
316.331999996185	40.724739074707\\
317.395999996185	40.5922611236572\\
318.437999996185	40.80608253479\\
319.426999996185	41.8499759674072\\
320.357999996185	41.689070892334\\
321.363999996185	41.0400363922119\\
322.458999996185	40.6813980102539\\
323.438999996185	40.5272563934326\\
324.370999996185	40.6092178344727\\
325.433999996185	40.6722244262695\\
326.451999996185	40.339994430542\\
327.404999996185	40.4117866516113\\
328.339999996185	40.5230781555176\\
329.467999996185	40.4987503051758\\
330.439999996185	40.5768665313721\\
331.456999996185	40.1209373474121\\
332.329999996185	38.4612739562988\\
333.527999996185	37.6791435241699\\
334.405999996185	37.4950435638428\\
335.381999996185	38.2079635620117\\
336.495999996185	37.6866279602051\\
337.373999996185	36.2641456604004\\
338.316999996185	34.1035743713379\\
};
\addlegendentry{ED}
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	2.05533428192139\\
5	8.01976289749146\\
6	15.4510774612427\\
7	22.6978105545044\\
8	28.432862663269\\
9	29.3591835021973\\
10	31.4536685943604\\
11	33.9281776428223\\
12	36.8253307342529\\
13	39.6446971893311\\
14	42.0029914855957\\
15	42.8234882354736\\
16	45.3346950531006\\
17	47.3164432525635\\
18	48.7301605224609\\
19	48.2845104217529\\
20	45.8318332672119\\
21	43.4477416992188\\
22	41.9923553466797\\
23	41.4590343475342\\
24	41.3662136077881\\
25	40.7851055145264\\
26	40.5736701965332\\
27	40.2695823669434\\
28	39.8152221679687\\
29	39.7453731536865\\
30	39.6002403259277\\
31	39.4908267974854\\
32	39.3432666778564\\
33	39.1865982055664\\
34	39.0513290405273\\
35	38.9257827758789\\
36	38.8148895263672\\
37	38.6031383514404\\
38	38.2038093566895\\
39	38.7366565704346\\
40	38.5350196838379\\
41	37.7085079193115\\
42	37.7873382568359\\
43	37.7587875366211\\
44	37.8087993621826\\
45	37.8883575439453\\
46	37.7102108001709\\
47	37.4689888000488\\
48	37.2224178314209\\
49	37.0437732696533\\
50	36.5178817749023\\
51	36.0308750152588\\
52	36.1911346435547\\
53	37.3369434356689\\
54	36.7489276885986\\
55	35.7426624298096\\
56	35.0686065673828\\
57	35.9665294647217\\
58	36.3968021392822\\
59	35.4137935638428\\
60	33.6266407012939\\
61	34.6872299194336\\
62	33.9689403533936\\
63	32.9374031066895\\
64	32.7379875183105\\
65	31.5718231201172\\
66	28.6748640060425\\
67	28.8689632415771\\
68	28.2606416702271\\
69	27.4853485107422\\
70	26.8469261169434\\
71	25.9070989608765\\
72	24.9700115203857\\
73	23.4649909973145\\
74	22.1906713485718\\
75	20.8565156936646\\
76	19.3676965713501\\
77	18.0535188674927\\
78	16.782520866394\\
79	15.6180335998535\\
80	14.2045866966248\\
81	12.9360074043274\\
82	11.5482813835144\\
83	10.2555604934692\\
84	8.26442499160767\\
85	5.79552326202393\\
86	1.55811377763748\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	7.76994323730469\\
111	11.8335843086243\\
112	15.9605375289917\\
113	19.4361465454102\\
114	20.3197546005249\\
115	20.3354496002197\\
116	20.9944799423218\\
117	23.1658109664917\\
118	26.3903137207031\\
119	27.8261152267456\\
120	29.2844799041748\\
121	30.4422843933105\\
122	33.3499397277832\\
123	34.86005859375\\
124	36.0557933807373\\
125	36.5816024780273\\
126	36.3450874328613\\
127	35.4156784057617\\
128	33.8227981567383\\
129	32.4364643096924\\
130	31.6189750671387\\
131	31.0332080841064\\
132	30.5121746063232\\
133	30.8675960540772\\
134	31.8308841705322\\
135	31.85793800354\\
136	32.3949565887451\\
137	34.0377147674561\\
138	34.7575801849365\\
139	34.6977252960205\\
140	34.9211563110352\\
141	36.1660961151123\\
142	38.2565540313721\\
143	39.8254257202148\\
144	41.5950691223145\\
145	41.8087875366211\\
146	41.4228721618652\\
147	40.9937152862549\\
148	40.236194229126\\
149	39.7373531341553\\
150	39.5539054870605\\
151	39.1373622894287\\
152	38.9583229064941\\
153	39.20559425354\\
154	39.1019760131836\\
155	38.7636074066162\\
156	40.0044891357422\\
157	40.9835803985596\\
158	41.7475593566895\\
159	42.2194839477539\\
160	42.169705581665\\
161	41.3000244140625\\
162	38.6926357269287\\
163	36.1692512512207\\
164	33.4564247131348\\
165	30.7825481414795\\
166	27.6838216781616\\
167	25.2969320297241\\
168	23.7487215042114\\
169	20.6696966171265\\
170	17.4527709960938\\
171	13.1255627632141\\
172	8.19952239990234\\
173	5.3628014087677\\
174	4.17544069290161\\
175	3.46099784374237\\
176	3.35454032421112\\
177	3.15801293849945\\
178	2.92047629356384\\
179	2.64816148281097\\
180	2.27150101661682\\
181	1.48986722230911\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	1.71126619577408\\
194	4.65637106895447\\
195	9.26509494781494\\
196	14.4910732269287\\
197	19.8910165786743\\
198	23.1089498519897\\
199	24.5851776123047\\
200	26.124437713623\\
201	27.8774196624756\\
202	28.3941444396973\\
203	27.4133880615234\\
204	28.4829689025879\\
205	31.6290309906006\\
206	33.0990909576416\\
207	34.2117176055908\\
208	35.1664363861084\\
209	36.0041130065918\\
210	36.3775039672852\\
211	35.370970916748\\
212	33.4634422302246\\
213	30.7603248596191\\
214	26.9963659286499\\
215	22.9914922714233\\
216	18.3546300888062\\
217	13.3306577682495\\
218	8.45297784805298\\
219	4.54991569519043\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	3.44096839427948\\
236	8.68746728897095\\
237	14.0523316383362\\
238	17.773837852478\\
239	20.4463428497314\\
240	22.9820508956909\\
241	24.7372009277344\\
242	25.7365653991699\\
243	27.2286993026733\\
244	29.2153484344482\\
245	31.3353973388672\\
246	32.9830272674561\\
247	34.5991092681885\\
248	36.0972942352295\\
249	37.382251739502\\
250	38.43017578125\\
251	39.0925827026367\\
252	38.712565612793\\
253	38.5867858886719\\
254	39.0638053894043\\
255	39.222904586792\\
256	39.3954277038574\\
257	40.2748695373535\\
258	40.5062519073486\\
259	39.456432723999\\
260	37.0494243621826\\
261	34.6796733856201\\
262	32.3982009887695\\
263	30.074942779541\\
264	27.155387878418\\
265	24.261216545105\\
266	21.4571228027344\\
267	18.1451482772827\\
268	15.3981971740723\\
269	11.6062145233154\\
270	7.91424350738525\\
271	6.30818738937378\\
272	4.92312941551209\\
273	3.53404684066772\\
274	2.13490641117096\\
275	1.32139295339584\\
276	1.46973284482956\\
277	1.48673461675644\\
278	1.75911487340927\\
279	1.86378099918365\\
280	3.21391596794128\\
281	4.66901822090149\\
282	7.0622709274292\\
283	9.84679183959961\\
284	13.7129227638245\\
285	18.6238174438477\\
286	20.9401782989502\\
287	20.7719673156738\\
288	22.0561592102051\\
289	24.544119644165\\
290	25.7230745315552\\
291	28.5898813247681\\
292	31.4004364013672\\
293	32.4944343566895\\
294	33.6916831970215\\
295	34.7059753417969\\
296	35.230912399292\\
297	35.8315658569336\\
298	36.7615413665771\\
299	36.8154842376709\\
300	39.1647766113281\\
301	40.5583374023438\\
302	41.6025089263916\\
303	42.4366355895996\\
304	43.3118133544922\\
305	43.6277492523193\\
306	43.373583984375\\
307	43.3026569366455\\
308	43.8974910736084\\
309	43.4089015960693\\
310	43.4526203155518\\
311	42.3772956848145\\
312	42.0172565460205\\
313	42.6753582000732\\
314	43.3676239013672\\
315	43.2299652099609\\
316	42.8692840576172\\
317	42.5637645721436\\
318	42.8401668548584\\
319	42.6381694793701\\
320	40.5985954284668\\
321	43.4904407501221\\
322	44.1040374755859\\
323	44.0444778442383\\
324	44.2904582977295\\
325	43.6789215087891\\
326	42.7475383758545\\
327	42.3370273590088\\
328	40.9691024780273\\
329	38.6009616851807\\
330	37.9201904296875\\
331	36.0348266601562\\
332	33.2157726287842\\
};
\addlegendentry{HD}

\end{axis}

\end{tikzpicture}%

==> figures/Trip1_13012023_speed_commonX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=350,
ymin=0,
ymax=50,
ylabel = {},
axis background/.style={fill=white},
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (km/h)},
%xlabel={Time (s)},
legend style={at={(0.5,0.8)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=none, fill=none,font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1.029	0.707296961545944\\
2.05200000000002	2.29444227218628\\
3.05599999999998	6.46295042037964\\
4.13100000000003	9.42800159454346\\
5.09300000000002	12.6520726203918\\
6.05000000000001	18.4457633972168\\
7.01499999999999	24.7115701675415\\
8.06299999999999	29.6691146850586\\
9.17000000000002	31.5115528106689\\
10.12	32.162032699585\\
11.125	30.5127822875977\\
12.165	29.4518943786621\\
13.164	31.2450176239014\\
14.214	32.4731414794922\\
15.219	33.7385089874268\\
16.344	34.6113384246826\\
17.072	36.2362232208252\\
18.094	38.1645709991455\\
19.064	38.0342491149902\\
20.013	37.3561042785645\\
21.061	37.1044315338135\\
22.093	36.2774013519287\\
23.043	34.9922103881836\\
24.047	34.756303024292\\
25.113	35.9362655639648\\
26.134	36.3103088378906\\
27.032	36.5674953460693\\
28.111	37.2492210388184\\
29.059	37.9259136199951\\
30.067	37.9628345489502\\
31.156	36.4463470458984\\
32.145	34.3552368164063\\
33.059	32.5297794342041\\
34.129	30.0270595550537\\
35.133	29.8593669891357\\
36.082	30.5470458984375\\
37.061	30.5420608520508\\
38.099	30.4876544952393\\
39.04	30.6072441101074\\
40.066	30.5587497711182\\
41.03	31.4902393341064\\
42.065	31.989990234375\\
43.084	31.9042591094971\\
44.155	31.3447734832764\\
45.083	30.7427982330322\\
46.093	31.9361949920654\\
47.116	32.7779846191406\\
48.109	33.1655891418457\\
49.071	32.7307674407959\\
50.122	32.5248390197754\\
51.092	32.1575592041016\\
52.076	31.987971496582\\
53.091	32.3369728088379\\
54.051	33.016329574585\\
55.13	32.7161968231201\\
56.06	32.7468555450439\\
57.016	32.9896430969238\\
58.032	32.939298248291\\
59.039	32.8217788696289\\
60.064	32.4351665496826\\
61.091	32.293257522583\\
62.084	31.9151287078857\\
63.06	31.876388168335\\
64.141	32.8070297241211\\
65.173	33.205696105957\\
66.074	32.5736972808838\\
67.973	30.8672904968262\\
69.059	30.4629867553711\\
70.044	30.2834358215332\\
71.071	30.0123035430908\\
72.116	30.002611541748\\
73.137	30.0763710021973\\
74.113	29.7830772399902\\
75.045	28.2347328186035\\
76.108	27.2037311553955\\
77.08	25.8604671478271\\
78.056	24.5313892364502\\
79.114	23.3089508056641\\
80.09	22.3081769943237\\
81.02	20.8862096786499\\
82.116	18.916282081604\\
83.078	16.9130521774292\\
84.136	14.7915784835815\\
85.099	12.9894679069519\\
86.154	11.1998474121094\\
87.168	9.93740072250366\\
88.064	7.88896551132202\\
89.007	4.18381819725037\\
90.155	0\\
91.164	0\\
92.021	0\\
93.068	0\\
93.975	0\\
95.162	0\\
96.178	0\\
97.107	0\\
98.088	0\\
99.04	0\\
100.074	0\\
101.011	0\\
102.076	0\\
103.134	0\\
104.035	0\\
105.034	0\\
106.09	0\\
107.041	0\\
108.035	1.10360112190247\\
109.057	5.63526921272278\\
110.025	10.6184749603271\\
111.094	16.3962965011597\\
112.153	20.8880773544312\\
113.142	21.6468893051147\\
114.023	25.0859344482422\\
115.141	25.0137182235718\\
116.107	26.3335144042969\\
117.018	28.0737573623657\\
118.078	29.734455871582\\
119.021	30.2185066223145\\
120.071	31.1375438690186\\
121.096	33.0209060668945\\
122.107	34.2614822387695\\
123.07	34.8957092285156\\
124.045	35.8244075775146\\
125.094	35.3880409240723\\
126.034	34.6359855651855\\
127.072	32.8977081298828\\
128.152	30.6174579620361\\
129.007	28.6091348648071\\
130.104	28.6024503707886\\
131.051	31.1005954742432\\
132.09	32.68037109375\\
133.105	32.7440643310547\\
134.092	34.9478015899658\\
135.041	34.2886459350586\\
136.151	33.43821144104\\
137.105	34.6152042388916\\
138.137	34.5841335296631\\
139.072	34.0658912658691\\
140.1	34.4178829193115\\
141.04	36.7120719909668\\
142.11	37.1596069335938\\
143.028	36.983980178833\\
144.003	37.9942520141602\\
145.057	39.5434787750244\\
146.1	38.177006149292\\
147.099	35.9234355926514\\
148.071	35.1012668609619\\
149.065	35.1615749359131\\
150.112	35.7751098632813\\
151.072	35.6174251556397\\
152.014	36.8938579559326\\
153.137	38.6641742706299\\
154.041	38.1351482391357\\
155.051	35.8575553894043\\
156.131	34.8636978149414\\
157.049	34.1180969238281\\
158.128	32.9328060150146\\
159.069	32.3712158203125\\
160.066	31.9537113189697\\
160.989	31.4270679473877\\
162.016	30.6441547393799\\
163.077	29.2908210754395\\
164.018	28.2166963577271\\
165.035	27.3562986373901\\
166.128	26.6527770996094\\
167.065	24.9952388763428\\
167.976	23.0693956375122\\
169.084	21.3063148498535\\
170.076	19.099221611023\\
171.079	17.1388298034668\\
172.082	15.2890188217163\\
173.011	13.5987971305847\\
174.068	12.0960373878479\\
175.083	11.0663746833801\\
176.192	9.7864408493042\\
177.12	7.45974254608154\\
178.19	3.44799642562866\\
179.294	1.69729499816895\\
180.098	0\\
181.032	0\\
182.034	0\\
183.06	0\\
184.097	0\\
185.097	0\\
186.091	0\\
187.077	0\\
188.029	0\\
189.17	0\\
190.033	0\\
191.096	0\\
192.076	2.1237574338913\\
193.115	4.20968971252441\\
194.077	9.68624124526978\\
195.001	14.4618667602539\\
196.029	20.1682994842529\\
197.06	23.8700483322144\\
198.042	24.5375896453857\\
199.122	24.6396062850952\\
200.109	23.293518447876\\
201.17	23.2162982940674\\
202.231	24.2577884674072\\
203.097	24.9351058959961\\
204.123	24.8859437942505\\
205.12	24.5113374710083\\
206.098	24.7501819610596\\
207.05	26.3288795471191\\
208.093	28.7517099380493\\
209.106	29.4822578430176\\
210.068	28.4671228408813\\
210.976	27.2495235443115\\
212.089	24.8124813079834\\
213.074	22.7810182571411\\
214.025	21.4771505355835\\
215.188	20.5105253219605\\
216.028	18.8235694885254\\
217.107	16.8080657958984\\
218.073	15.3360300064087\\
219.073	13.6958484649658\\
220.049	12.089973449707\\
221.089	7.84163675308228\\
222.036	2.60442860126495\\
223.052	0\\
224.067	0\\
225.02	0\\
226.163	0\\
227.17	0\\
228.044	0\\
229.076	0\\
230.089	0\\
231.098	0\\
232.079	0\\
233.05	0\\
234.07	0.910701584815979\\
235.105	2.8576634645462\\
236.072	5.60748753547669\\
237.127	11.0431077003479\\
238.07	16.1373247146606\\
239.105	21.3908288955688\\
240.105	25.0130796432495\\
241.01	27.492582321167\\
242.028	27.8146602630615\\
243.043	26.087084197998\\
244.105	25.2703245162964\\
245.121	26.9273975372314\\
246.079	28.6156356811523\\
247.106	27.6502361297607\\
247.994	27.5148365020752\\
249.144	28.6289737701416\\
250.026	29.7513576507568\\
251.072	29.021395111084\\
252.086	27.000439453125\\
253.041	26.6147300720215\\
254.042	26.6414852142334\\
255.051	24.7392093658447\\
256.068	26.2866714477539\\
256.997	26.9762832641602\\
258.056	27.3363344192505\\
259.081	28.0327543258667\\
260.12	27.7742134094238\\
261.23	27.0124643325806\\
262.145	25.6654649734497\\
263.108	26.3278701782227\\
264.126	26.6791254043579\\
265.056	27.697784614563\\
266.089	28.4774551391602\\
267.09	28.2148132324219\\
268.147	28.1355503082275\\
269.101	27.8145933151245\\
270.154	26.5032411575317\\
271.086	24.6313974380493\\
272.015	21.6107597351074\\
273.043	19.209107208252\\
274.041	13.8187511444092\\
275.051	7.99329357147217\\
276.128	4.20222158432007\\
277.084	3.82224912643433\\
278.201	4.85496397018433\\
279.137	5.00439047813416\\
280.1	3.38733322620392\\
281.052	2.71036190986633\\
282.117	4.00146317481995\\
283.043	8.26810712814331\\
284.07	12.6332945823669\\
285.052	17.0521270751953\\
286.129	21.1970472335815\\
287.19	23.0514381408691\\
288.167	22.8933465957642\\
289.124	23.2601011276245\\
290.065	24.2050300598145\\
291.096	25.0198980331421\\
292.071	23.7517290115356\\
293.087	21.7810529708862\\
294.019	22.1238332748413\\
295.065	24.2807722091675\\
296.114	26.5595666885376\\
297.094	29.0767387390137\\
298.08	30.9006649017334\\
299.15	34.2893051147461\\
300.087	37.6713912963867\\
301.037	39.0939422607422\\
302.031	39.484162902832\\
303.151	39.9653503417969\\
305.153	40.9571891784668\\
306.152	41.9820247650146\\
307.149	42.3115013122559\\
308.031	42.1616821289062\\
309.085	41.4466232299805\\
310.105	40.9444862365723\\
311.13	41.4597415924072\\
312.068	40.9975776672363\\
313.003	40.724739074707\\
314.067	40.5922611236572\\
315.109	40.80608253479\\
316.098	41.8499759674072\\
317.029	41.689070892334\\
318.035	41.0400363922119\\
319.13	40.6813980102539\\
320.11	40.5272563934326\\
321.042	40.6092178344727\\
322.105	40.6722244262695\\
323.123	40.339994430542\\
324.076	40.4117866516113\\
325.011	40.5230781555176\\
326.139	40.4987503051758\\
327.111	40.5768665313721\\
328.128	40.1209373474121\\
329.001	38.4612739562988\\
330.199	37.6791435241699\\
331.077	37.4950435638428\\
332.053	38.2079635620117\\
333.167	37.6866279602051\\
334.045	36.2641456604004\\
334.988	34.1035743713379\\
};
\addlegendentry{ED}
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0\\
3	0\\
4	2.05533428192139\\
5	8.01976289749146\\
6	15.4510774612427\\
7	22.6978105545044\\
8	28.432862663269\\
9	29.3591835021973\\
10	31.4536685943604\\
11	33.9281776428223\\
12	36.8253307342529\\
13	39.6446971893311\\
14	42.0029914855957\\
15	42.8234882354736\\
16	45.3346950531006\\
17	47.3164432525635\\
18	48.7301605224609\\
19	48.2845104217529\\
20	45.8318332672119\\
21	43.4477416992188\\
22	41.9923553466797\\
23	41.4590343475342\\
24	41.3662136077881\\
25	40.7851055145264\\
26	40.5736701965332\\
27	40.2695823669434\\
28	39.8152221679687\\
29	39.7453731536865\\
30	39.6002403259277\\
31	39.4908267974854\\
32	39.3432666778564\\
33	39.1865982055664\\
34	39.0513290405273\\
35	38.9257827758789\\
36	38.8148895263672\\
37	38.6031383514404\\
38	38.2038093566895\\
39	38.7366565704346\\
40	38.5350196838379\\
41	37.7085079193115\\
42	37.7873382568359\\
43	37.7587875366211\\
44	37.8087993621826\\
45	37.8883575439453\\
46	37.7102108001709\\
47	37.4689888000488\\
48	37.2224178314209\\
49	37.0437732696533\\
50	36.5178817749023\\
51	36.0308750152588\\
52	36.1911346435547\\
53	37.3369434356689\\
54	36.7489276885986\\
55	35.7426624298096\\
56	35.0686065673828\\
57	35.9665294647217\\
58	36.3968021392822\\
59	35.4137935638428\\
60	33.6266407012939\\
61	34.6872299194336\\
62	33.9689403533936\\
63	32.9374031066895\\
64	32.7379875183105\\
65	31.5718231201172\\
66	28.6748640060425\\
67	28.8689632415771\\
68	28.2606416702271\\
69	27.4853485107422\\
70	26.8469261169434\\
71	25.9070989608765\\
72	24.9700115203857\\
73	23.4649909973145\\
74	22.1906713485718\\
75	20.8565156936646\\
76	19.3676965713501\\
77	18.0535188674927\\
78	16.782520866394\\
79	15.6180335998535\\
80	14.2045866966248\\
81	12.9360074043274\\
82	11.5482813835144\\
83	10.2555604934692\\
84	8.26442499160767\\
85	5.79552326202393\\
86	1.55811377763748\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	7.76994323730469\\
111	11.8335843086243\\
112	15.9605375289917\\
113	19.4361465454102\\
114	20.3197546005249\\
115	20.3354496002197\\
116	20.9944799423218\\
117	23.1658109664917\\
118	26.3903137207031\\
119	27.8261152267456\\
120	29.2844799041748\\
121	30.4422843933105\\
122	33.3499397277832\\
123	34.86005859375\\
124	36.0557933807373\\
125	36.5816024780273\\
126	36.3450874328613\\
127	35.4156784057617\\
128	33.8227981567383\\
129	32.4364643096924\\
130	31.6189750671387\\
131	31.0332080841064\\
132	30.5121746063232\\
133	30.8675960540772\\
134	31.8308841705322\\
135	31.85793800354\\
136	32.3949565887451\\
137	34.0377147674561\\
138	34.7575801849365\\
139	34.6977252960205\\
140	34.9211563110352\\
141	36.1660961151123\\
142	38.2565540313721\\
143	39.8254257202148\\
144	41.5950691223145\\
145	41.8087875366211\\
146	41.4228721618652\\
147	40.9937152862549\\
148	40.236194229126\\
149	39.7373531341553\\
150	39.5539054870605\\
151	39.1373622894287\\
152	38.9583229064941\\
153	39.20559425354\\
154	39.1019760131836\\
155	38.7636074066162\\
156	40.0044891357422\\
157	40.9835803985596\\
158	41.7475593566895\\
159	42.2194839477539\\
160	42.169705581665\\
161	41.3000244140625\\
162	38.6926357269287\\
163	36.1692512512207\\
164	33.4564247131348\\
165	30.7825481414795\\
166	27.6838216781616\\
167	25.2969320297241\\
168	23.7487215042114\\
169	20.6696966171265\\
170	17.4527709960938\\
171	13.1255627632141\\
172	8.19952239990234\\
173	5.3628014087677\\
174	4.17544069290161\\
175	3.46099784374237\\
176	3.35454032421112\\
177	3.15801293849945\\
178	2.92047629356384\\
179	2.64816148281097\\
180	2.27150101661682\\
181	1.48986722230911\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	1.71126619577408\\
194	4.65637106895447\\
195	9.26509494781494\\
196	14.4910732269287\\
197	19.8910165786743\\
198	23.1089498519897\\
199	24.5851776123047\\
200	26.124437713623\\
201	27.8774196624756\\
202	28.3941444396973\\
203	27.4133880615234\\
204	28.4829689025879\\
205	31.6290309906006\\
206	33.0990909576416\\
207	34.2117176055908\\
208	35.1664363861084\\
209	36.0041130065918\\
210	36.3775039672852\\
211	35.370970916748\\
212	33.4634422302246\\
213	30.7603248596191\\
214	26.9963659286499\\
215	22.9914922714233\\
216	18.3546300888062\\
217	13.3306577682495\\
218	8.45297784805298\\
219	4.54991569519043\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	3.44096839427948\\
236	8.68746728897095\\
237	14.0523316383362\\
238	17.773837852478\\
239	20.4463428497314\\
240	22.9820508956909\\
241	24.7372009277344\\
242	25.7365653991699\\
243	27.2286993026733\\
244	29.2153484344482\\
245	31.3353973388672\\
246	32.9830272674561\\
247	34.5991092681885\\
248	36.0972942352295\\
249	37.382251739502\\
250	38.43017578125\\
251	39.0925827026367\\
252	38.712565612793\\
253	38.5867858886719\\
254	39.0638053894043\\
255	39.222904586792\\
256	39.3954277038574\\
257	40.2748695373535\\
258	40.5062519073486\\
259	39.456432723999\\
260	37.0494243621826\\
261	34.6796733856201\\
262	32.3982009887695\\
263	30.074942779541\\
264	27.155387878418\\
265	24.261216545105\\
266	21.4571228027344\\
267	18.1451482772827\\
268	15.3981971740723\\
269	11.6062145233154\\
270	7.91424350738525\\
271	6.30818738937378\\
272	4.92312941551209\\
273	3.53404684066772\\
274	2.13490641117096\\
275	1.32139295339584\\
276	1.46973284482956\\
277	1.48673461675644\\
278	1.75911487340927\\
279	1.86378099918365\\
280	3.21391596794128\\
281	4.66901822090149\\
282	7.0622709274292\\
283	9.84679183959961\\
284	13.7129227638245\\
285	18.6238174438477\\
286	20.9401782989502\\
287	20.7719673156738\\
288	22.0561592102051\\
289	24.544119644165\\
290	25.7230745315552\\
291	28.5898813247681\\
292	31.4004364013672\\
293	32.4944343566895\\
294	33.6916831970215\\
295	34.7059753417969\\
296	35.230912399292\\
297	35.8315658569336\\
298	36.7615413665771\\
299	36.8154842376709\\
300	39.1647766113281\\
301	40.5583374023438\\
302	41.6025089263916\\
303	42.4366355895996\\
304	43.3118133544922\\
305	43.6277492523193\\
306	43.373583984375\\
307	43.3026569366455\\
308	43.8974910736084\\
309	43.4089015960693\\
310	43.4526203155518\\
311	42.3772956848145\\
312	42.0172565460205\\
313	42.6753582000732\\
314	43.3676239013672\\
315	43.2299652099609\\
316	42.8692840576172\\
317	42.5637645721436\\
318	42.8401668548584\\
319	42.6381694793701\\
320	40.5985954284668\\
321	43.4904407501221\\
322	44.1040374755859\\
323	44.0444778442383\\
324	44.2904582977295\\
325	43.6789215087891\\
326	42.7475383758545\\
327	42.3370273590088\\
328	40.9691024780273\\
329	38.6009616851807\\
330	37.9201904296875\\
331	36.0348266601562\\
332	33.2157726287842\\
};
\addlegendentry{ED}
\end{axis}

\end{tikzpicture}%

==> figures/Trip8_05012024_energyPosition.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0.758in,0.481in)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2500,
ymin=0,
ymax=0.3,
ylabel={Energy (kWh)},
xlabel={Position (m)},
axis background/.style={fill=white},
legend style={at={(0.2,0.7)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=none, fill=none,font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000141040809488083\\
0.288419440031077	0.00039802101314993\\
1.2303916245699	0.000871054408355583\\
2.75207271397114	0.00193610332339975\\
5.57710489034632	0.00373835125628884\\
9.88540923118579	0.00793715562496413\\
15.5825181870463	0.013105034721797\\
30.2008537628655	0.0213268738121366\\
38.2554463446135	0.0216678785816222\\
46.8265368318559	0.0211448491433452\\
54.1994926099777	0.022019989525586\\
62.2428066174982	0.0237736988720191\\
70.84905609107	0.0244970099313729\\
78.9216452047824	0.0261294954230895\\
87.0420228765014	0.028259571315236\\
95.3456439082626	0.0295535403514288\\
104.14814683795	0.0299987702945175\\
112.449973987341	0.0309383623966614\\
121.30348957324	0.0322258345393834\\
130.969300883055	0.0337182758648877\\
138.167204962015	0.034208190604758\\
146.995710653543	0.0346744914772771\\
155.899548507929	0.0358811756420388\\
164.703300966025	0.0379079073597725\\
174.94053016448	0.0402343561178417\\
183.770627577544	0.0413712937075758\\
193.1874094131	0.0427456356936895\\
211.380989372968	0.0433275566906225\\
220.92405604434	0.043473698435834\\
229.201120754004	0.043830826613543\\
237.360270231963	0.0445724328021472\\
246.367946883917	0.0452006899348537\\
255.404024100065	0.0450998557862836\\
263.891525189638	0.0443059647028789\\
271.333567615032	0.0437454660694617\\
278.039247758866	0.0430687377071623\\
291.685404649735	0.0444838958120746\\
298.19262460947	0.0451082102140788\\
305.600292898655	0.0463473752321129\\
311.866481660843	0.0469990201771116\\
319.112202702999	0.0485020661817883\\
326.471402706146	0.05004844039712\\
333.988493159771	0.0516952141901976\\
341.216835435391	0.0529950362382029\\
350.947107137203	0.0538294796385919\\
357.761820631027	0.0549553546654278\\
365.219584178925	0.056237750853462\\
372.54054885149	0.057286251507168\\
381.489268483638	0.0588165593925874\\
389.049790911198	0.06014594130422\\
396.897802149295	0.0612032583281112\\
407.036102515697	0.0627274822034619\\
415.346894163609	0.0640883273186714\\
424.048755068303	0.0653435836941692\\
431.954010261536	0.0667022482870482\\
440.573916534424	0.0676205686435872\\
449.968421947957	0.0682242012458848\\
458.185033081531	0.0686463951160262\\
467.751306573868	0.0694451346141308\\
475.723176533699	0.0704547710527499\\
485.034712398052	0.0717286126358456\\
503.54055571127	0.0764021197857959\\
513.234086012841	0.0779953262984837\\
521.563185988903	0.0780094739334655\\
531.515995327473	0.0779501143833345\\
540.202833162785	0.078314748453005\\
549.609943481922	0.0788784944032803\\
558.466164145947	0.0795491267958561\\
566.721322564602	0.0808586907116768\\
575.781911361218	0.0823178572425408\\
585.553094720364	0.0837496752429384\\
593.870344509601	0.0837802711192058\\
602.962726845265	0.0838011126345305\\
612.37453814745	0.0845054351657086\\
621.014204875469	0.0850211233868188\\
628.719604035855	0.0854098380466816\\
638.076384081364	0.0859346694822112\\
645.656357447624	0.0857278624735201\\
653.957705537796	0.0860335261295891\\
661.648867326498	0.0861128728421394\\
670.453190587283	0.0857712764791949\\
676.858614576579	0.0857240423290346\\
684.404252619266	0.0858155931102259\\
690.637925233365	0.0859818980439066\\
697.31358468771	0.0864207726859198\\
704.419309310913	0.086628558298946\\
710.488181649685	0.0866255229167448\\
716.925084310293	0.0863404271707723\\
721.980956155539	0.0848584404042788\\
725.692144698381	0.0836061408804065\\
727.944478591681	0.083186195241303\\
728.732388666816	0.083063555800474\\
728.84353047885	0.0832162512104812\\
728.84353047885	0.0833432353374653\\
728.84353047885	0.0834856673102543\\
728.84353047885	0.0836289496231795\\
728.84353047885	0.0837667047252203\\
728.84353047885	0.0839247262671703\\
728.84353047885	0.0840518521175105\\
728.84353047885	0.0842036378317961\\
728.84353047885	0.0843350153828165\\
728.84353047885	0.0844846752467621\\
728.84353047885	0.0846183203714786\\
728.84353047885	0.0847611775143357\\
728.84353047885	0.0849026174236327\\
728.84353047885	0.0850437738862177\\
728.84353047885	0.08520420472522\\
728.84353047885	0.0853365743397324\\
728.84353047885	0.0854756049519773\\
728.84353047885	0.0856188872649024\\
728.84353047885	0.0857641537048117\\
728.84353047885	0.0858947420074972\\
729.05070957087	0.0861054495651879\\
729.696962987632	0.0865057771509364\\
731.427573047847	0.0876220764585179\\
733.891194967717	0.090952842162006\\
739.117391675204	0.096820705621879\\
745.7144790003	0.0995429135244181\\
752.38893381235	0.0999735005141743\\
758.830738490075	0.100180868680931\\
765.131113763779	0.100085966474785\\
771.758477229327	0.099999702188467\\
778.802700260848	0.100116897580518\\
782.870777760238	0.100271028553455\\
788.255101948709	0.101767829788743\\
794.953593413323	0.103646327838034\\
801.104068442553	0.105827206909786\\
808.908160716265	0.10835855594285\\
815.429146732062	0.108951920710705\\
822.712372398347	0.109667125505877\\
830.444498634309	0.111079042193374\\
837.790060763568	0.112186771721156\\
845.214763521403	0.113512511487235\\
853.539844807357	0.115340712413501\\
861.189721203536	0.116634985311727\\
869.981614904612	0.117641599269529\\
877.7240293791	0.11853543393187\\
885.922662535876	0.119474595709928\\
893.48296591112	0.119968331802492\\
902.266816032618	0.121179271715395\\
910.711328493327	0.123071383625723\\
919.194964260787	0.12405128935274\\
926.80301234743	0.124293899785405\\
935.566944004267	0.124618942389986\\
943.912872072905	0.124472569113518\\
951.858647995919	0.124055882886658\\
958.789720051974	0.124400137662161\\
966.558124177664	0.125123982930492\\
973.936225043029	0.126034973159486\\
981.099148903579	0.127657186436514\\
988.450640438288	0.128952390907733\\
996.273969425887	0.13017079199818\\
1004.85603280708	0.130822416844837\\
1012.44970214412	0.131030691181201\\
1024.47302716872	0.13153826481952\\
1027.34736925241	0.131534636323215\\
1034.96482142088	0.132101139086055\\
1045.25730069181	0.133028947267168\\
1050.2955223653	0.133975407302157\\
1057.58560876104	0.135316185333797\\
1065.45374075505	0.136734628331176\\
1073.44079845998	0.137790076412627\\
1081.28294400832	0.13866135600639\\
1088.55809896323	0.139525601120144\\
1096.71375703928	0.140659136243798\\
1105.81020869371	0.140930953948435\\
1113.3791480386	0.141073113058343\\
1120.86433550712	0.142060716705609\\
1128.54598706982	0.142766251450376\\
1136.16910554358	0.143373899474038\\
1143.43552743384	0.144059824550364\\
1151.40960865685	0.145028291854234\\
1159.26100022075	0.145751815105729\\
1167.90735355779	0.146687869284144\\
1175.60887577745	0.147699844769478\\
1182.83590513942	0.148442588815114\\
1190.56178830382	0.149093326767728\\
1206.64280761763	0.150117734964624\\
1213.39984969661	0.150568142742536\\
1221.47191151998	0.150794027256125\\
1228.39312539479	0.151239346246083\\
1235.74702615735	0.151794275339853\\
1243.59286191723	0.153025661972072\\
1251.36796766517	0.153446796243123\\
1258.4459183602	0.15341105773147\\
1265.73615828487	0.153233601203264\\
1271.53728857204	0.152889837083433\\
1277.62538188264	0.152475949768357\\
1283.18772177216	0.151868836438323\\
1288.11480365869	0.15143904711812\\
1293.18107539818	0.151661580559258\\
1296.81323216936	0.152977543478506\\
1301.7662964637	0.154366868347938\\
1307.52620510528	0.156752794802621\\
1312.99538826487	0.158760365160487\\
1319.87565346167	0.159817929794314\\
1326.53044363329	0.161145601915332\\
1333.4280081422	0.162548758742712\\
1339.89249537775	0.163995719879299\\
1346.94901264498	0.165327028674405\\
1354.18015087435	0.166147904866056\\
1361.51185417482	0.166475495138283\\
1369.19745849678	0.167418003835487\\
1376.20817606613	0.168886191580081\\
1383.39641563484	0.170767764154051\\
1391.2089270651	0.172729191971441\\
1399.72654187176	0.174219087406041\\
1407.85907254955	0.176506144275753\\
1416.72743097279	0.177991091578075\\
1424.92253558132	0.179221798169057\\
1434.1621094062	0.179855822916172\\
1442.4752231147	0.18031637054773\\
1450.10703777191	0.179375545908178\\
1457.58585624096	0.177615663935319\\
1463.85737183043	0.176305791160271\\
1469.58792478797	0.175289734837433\\
1473.26685497305	0.174579812757841\\
1476.22582685611	0.173930631424192\\
1477.97503142843	0.173561005167305\\
1478.44188946354	0.173610586535526\\
1478.44188946354	0.173752309891536\\
1478.44188946354	0.173897434608089\\
1478.44188946354	0.174043834834847\\
1478.44188946354	0.174176346172715\\
1478.44188946354	0.174318494698792\\
1478.44188946354	0.17446135184165\\
1478.44188946354	0.174598398326911\\
1478.44188946354	0.174730342771355\\
1478.44188946354	0.174887939143237\\
1478.44188946354	0.175021300821242\\
1478.44188946354	0.175163307623963\\
1478.44188946354	0.175307440277024\\
1478.44188946354	0.175446554118732\\
1478.67598933569	0.175666697048639\\
1479.44721846867	0.176086407544032\\
1481.16746338236	0.177501580139191\\
1484.28059978938	0.182435693625791\\
1490.57017473602	0.190350093629364\\
1498.7583935256	0.1966239210637\\
1507.46970388842	0.196699092769103\\
1515.9400249114	0.196007335337188\\
1522.5281497798	0.196020603395526\\
1530.23811187959	0.196202001010729\\
1537.66047374129	0.196958494442384\\
1545.15923287702	0.198407875665187\\
1552.81867542434	0.199719122838355\\
1561.29965791965	0.200880964738257\\
1569.31544816136	0.202790511607831\\
1577.2671402247	0.203487655865321\\
1585.11762220025	0.204152486488465\\
1593.45248815417	0.204762123844653\\
1601.19045680881	0.205421856987765\\
1609.55390998721	0.206470708752413\\
1617.23989831805	0.20700883543111\\
1625.61741319728	0.208449877766289\\
1633.92485279107	0.210383941862594\\
1642.05895620036	0.21220229828313\\
1651.04644762921	0.214069514516857\\
1660.37775372434	0.214736357684763\\
1668.53754897809	0.214216830455225\\
1677.33553517103	0.213498848461929\\
1685.31778765011	0.213776126584208\\
1692.03578884316	0.214120146267099\\
1699.31818110609	0.214169142317011\\
1706.41943678355	0.213973705719314\\
1713.74231786346	0.213584617886011\\
1719.6104081037	0.213151544467382\\
1725.19809296966	0.213067661941718\\
1731.01319211745	0.213463911444515\\
1736.4094378078	0.213141338685957\\
1741.23222758508	0.212545183784168\\
1745.11968167329	0.211371535075015\\
1746.58584859911	0.210747983573358\\
1746.75367809987	0.210868878885793\\
1746.75367809987	0.211003374350646\\
1746.75367809987	0.211153601108016\\
1746.75367809987	0.211298158931145\\
1746.75367809987	0.211438039883526\\
1746.75367809987	0.211570834668106\\
1746.75367809987	0.211715817661304\\
1746.75367809987	0.211853997933412\\
1746.75367809987	0.211997632516229\\
1747.22832429403	0.212415064825133\\
1749.02104126897	0.21446869480778\\
1752.73716714469	0.217755401787733\\
1757.84974359646	0.221700827765265\\
1763.77851153556	0.22406245078157\\
1770.24929675451	0.225841066032713\\
1776.80950414243	0.230062081396189\\
1784.63676916185	0.231826957812419\\
1793.09840570131	0.231946194412266\\
1800.98118810859	0.231977062470423\\
1807.23169187656	0.232047235255253\\
1816.02574848238	0.232856464284001\\
1822.16875304881	0.234642405294952\\
1830.12645786372	0.23626190229535\\
1838.00003614226	0.237806953340301\\
1845.9898235015	0.240962870487787\\
1855.09455314437	0.244037668677416\\
1864.5613653678	0.246266599380176\\
1873.35459533301	0.246665190293339\\
1882.81361032477	0.246697139172484\\
1892.03427090207	0.246770091334724\\
1900.89799171153	0.248121839124769\\
1910.41748445693	0.250300777771751\\
1920.18537051192	0.252025248263235\\
1928.36885917464	0.253434451262403\\
1938.0136725978	0.254956668954272\\
1947.91508614341	0.256259856535694\\
1957.64806844607	0.25696823754877\\
1967.26098827639	0.257183242659274\\
1976.48310968247	0.257599227639345\\
1985.30656188145	0.258304237329842\\
1995.02610972539	0.25928375792132\\
2003.78853258982	0.259791527192032\\
2013.17449673501	0.259827178400991\\
2021.71545717087	0.25905834820706\\
2031.27310209885	0.259287295365047\\
2038.11048436156	0.260802647441347\\
2047.45273096457	0.26301060012745\\
2055.81362723342	0.264836649547625\\
2064.85848664275	0.266314740451054\\
2075.42885989896	0.267062114984542\\
2084.34450565854	0.267744275390231\\
2091.94413934079	0.267874283153212\\
2101.41795967904	0.26831543538945\\
2109.42070897141	0.269099752486784\\
2118.27152903596	0.27106024509261\\
2128.05633541766	0.272710015562122\\
2137.24007291165	0.274062398767641\\
2145.62156651345	0.274791700133709\\
2156.13897590962	0.275449686619566\\
2164.07979772321	0.276038458983109\\
2173.52035215035	0.277660048483857\\
2182.96676670209	0.27851460902848\\
2191.46723899403	0.278697797176438\\
2200.69601840535	0.279639395293587\\
2209.49623664418	0.279856392368873\\
2218.06852712432	0.279186827222149\\
2234.46838953248	0.278522080691743\\
2241.52422262278	0.278255631091691\\
2248.94096488443	0.277640662812268\\
2254.837404699	0.277081565036045\\
2260.2969693524	0.276529958191685\\
2265.47123460165	0.276065153942834\\
2269.87310468164	0.275726453938173\\
2273.90332204321	0.275490192809271\\
2276.75208471731	0.274836441246102\\
2278.05280523923	0.274388598386129\\
2278.05280523923	0.274513456662773\\
2278.05280523923	0.274655180018782\\
2278.05280523923	0.274801013352116\\
2278.05280523923	0.274949255982501\\
2278.05280523923	nan\\
};
\addlegendentry{ED}
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
7.55338766754669	0\\
7.55338766754669	0.00014172335600907\\
7.55338766754669	0.00028344671201814\\
7.55338766754669	0.000425170068027211\\
7.55338766754669	0.000566893424036281\\
7.91107689918083	0.000876315178873145\\
8.86089160622161	0.00131410286349946\\
10.4507280844549	0.00222873169766358\\
12.9288415569166	0.00376258418882074\\
16.4529270786146	0.00616669131742458\\
21.1380445617537	0.00947567527586685\\
26.9420356410841	0.0130921390946131\\
33.6804816383223	0.016544453269434\\
41.2455229419569	0.0204135788502561\\
49.655751671205	0.0248715652645686\\
58.9607953685622	0.0300976460407465\\
69.0578984874586	0.0344280236359346\\
79.6163830417494	0.0368923998499683\\
90.3412875789503	0.0383547718088205\\
101.149589027772	0.0399911099077787\\
112.062239612947	0.0417103262159004\\
123.110435928712	0.0437309345302152\\
134.263646568666	0.0451558439594424\\
145.489247288118	0.0468496124952289\\
156.702111687074	0.0473370748371472\\
167.931873287568	0.0493620705628462\\
179.236421074281	0.0505047081571318\\
190.537461723695	0.0516660738193405\\
201.829627003084	0.0527470070645908\\
213.099084343324	0.0537496867192846\\
224.346065964113	0.0548277158009942\\
235.541597809205	0.0555003106940689\\
246.530847515474	0.0552407194350653\\
257.086992706666	0.0544180539697431\\
267.023117031465	0.0532497855539868\\
276.278018440614	0.052244153991782\\
284.914133514772	0.051500610579102\\
293.234185661684	0.0520873060162947\\
301.587850536714	0.0534361744198557\\
310.060080971132	0.0547485712250782\\
318.717320408235	0.05672000551092\\
327.492045845399	0.0574930191549317\\
336.297990288148	0.0587441799605619\\
345.171677078615	0.0598482403215503\\
354.105452026735	0.0610506742767165\\
363.189545597444	0.0629971817942651\\
372.342863525758	0.06349488568686\\
381.511797871004	0.064971807895273\\
390.751181568513	0.0659774708421233\\
400.044097866426	0.0673195268832474\\
409.394752945314	0.0683775538585941\\
418.772973026643	0.0694519827858455\\
428.126279796968	0.0700235330426442\\
437.51106687964	0.0716243106526972\\
446.959873642335	0.072507684508744\\
456.41140886725	0.0735454490288012\\
465.84891554297	0.074270794488872\\
475.168257202516	0.0743692631081536\\
484.335660423646	0.074764038102729\\
493.396011318574	0.0752224398593748\\
502.262926544557	0.0750943954051583\\
511.103164638887	0.0770034568402869\\
520.081167187105	0.0780832896186793\\
529.086225952516	0.0790388844511642\\
538.122325386415	0.0801619572487693\\
547.23469301642	0.0815390589215554\\
556.424532856355	0.0826937131089523\\
565.682609524141	0.0840094090118579\\
575.006867374788	0.085163369761266\\
584.460126842866	0.0870991130000791\\
593.827698673616	0.0867413523518368\\
602.962262119661	0.0872724951424502\\
612.305321659456	0.0905375626032829\\
621.855126823793	0.0910810708924865\\
631.445047344575	0.0928444048448602\\
641.080391373048	0.0934446038042418\\
650.432635273347	0.0928361042452316\\
659.636586632142	0.094636128666225\\
668.825570549379	0.0946534261260533\\
677.743524517427	0.0944526540125148\\
686.248907055269	0.0938669516653138\\
694.204979385744	0.0931482648754768\\
701.436442341218	0.0920278668216303\\
708.028697218309	0.0917274948747819\\
714.061410631547	0.0910481716563225\\
719.851731743226	0.0922449445256202\\
725.308743681322	0.0913949732979706\\
730.227971519838	0.0914791787461728\\
734.788857187639	0.0911951728765023\\
738.802714671502	0.0909059376510475\\
742.383349027048	0.0909138525543205\\
745.319375242601	0.0904335739698507\\
747.257763232599	0.0901651813886449\\
748.241955425153	0.0901209915893252\\
748.506493653665	0.0902387744967104\\
748.506493653665	0.0903804978527194\\
748.506493653665	0.0905222212087285\\
748.506493653665	0.0906639445647375\\
748.506493653665	0.0908056679207466\\
748.506493653665	0.0909473912767556\\
748.506493653665	0.0910891146327647\\
748.506493653665	0.0912308379887737\\
748.506493653665	0.0913725613447827\\
748.506493653665	0.0915142847007918\\
748.506493653665	0.0916560080568008\\
748.506493653665	0.0917977314128098\\
748.506493653665	0.0919394547688189\\
748.506493653665	0.0920811781248279\\
748.506493653665	0.092222901480837\\
748.506493653665	0.092364624836846\\
748.506493653665	0.0925063481928551\\
748.506493653665	0.0926480715488641\\
748.506493653665	0.0927897949048731\\
748.506493653665	0.0929315182608822\\
748.506493653665	0.0930732416168912\\
748.506493653665	0.0932149649729003\\
748.506493653665	0.0933566883289093\\
748.506493653665	0.0934984116849183\\
748.506493653665	0.0936401350409274\\
748.680570553551	0.0938286284309775\\
750.129457290779	0.0957833878023674\\
753.145648773322	0.0975653171475382\\
757.157168682228	0.100138461966112\\
762.04800468267	0.1023628851057\\
767.829433258186	0.106076231963165\\
774.029768283973	0.106079158323638\\
780.469034488807	0.109036960974989\\
787.733318622718	0.113130895379144\\
795.954276855598	0.117981465075244\\
804.920232113014	0.121135165217284\\
814.289645488868	0.123472018616352\\
823.911450679908	0.125415931076607\\
833.679844196449	0.126830079902243\\
843.504424389015	0.127935693591871\\
853.306409176002	0.128589041315596\\
863.035914238105	0.129201229700492\\
872.704599197517	0.129955584486733\\
882.417033489356	0.13157429956187\\
892.287599380622	0.133468170310072\\
902.331977661262	0.135303814554297\\
912.506828125129	0.136823000225069\\
922.722030456672	0.137778865503798\\
932.916328247199	0.13868158905043\\
943.012261684547	0.138849170465038\\
952.603392894874	0.13738668369888\\
961.801918800483	0.138551051539706\\
970.696440036903	0.137589715232411\\
978.940455730567	0.136747616353114\\
986.508903797279	0.135843301128072\\
993.604838426719	0.135849481482392\\
1000.51514678777	0.13606460596544\\
1007.30005126775	0.136360970680906\\
1013.87844043554	0.136262559139353\\
1020.21489435018	0.136360219577935\\
1026.4069476682	0.136659602275257\\
1032.60471659483	0.137640833299522\\
1038.99105101408	0.139107672398548\\
1045.61870842756	0.140500470209685\\
1052.48574667753	0.142060223964159\\
1059.534757908	0.143136145251807\\
1066.62390499891	0.143745732485059\\
1073.6220095712	0.143903622393678\\
1080.51434474767	0.144396692713162\\
1087.32696181119	0.144727274438533\\
1094.08991604627	0.145413540511174\\
1100.83004384817	0.145920379875945\\
1107.56264000715	0.146705986400987\\
1114.31740146459	0.147412799826894\\
1121.04664402784	0.147879717024248\\
1127.77711730779	0.148762902357713\\
1134.63509803594	0.150097951108818\\
1141.63792734922	0.151135732194965\\
1148.57237582983	0.151140675297228\\
1155.3946295339	0.151855956568781\\
1162.32765632452	0.153272323791839\\
1169.30962591947	0.153575350149784\\
1176.37789755643	0.155281514324583\\
1183.59175997556	0.156017535903279\\
1190.99666505636	0.158138988418071\\
1198.65495377363	0.159393396916277\\
1206.46382265867	0.160830600345208\\
1214.36702304662	0.161683673771618\\
1222.28908854307	0.162547913022634\\
1230.12948375524	0.162649129358889\\
1237.79981141866	0.162813741596803\\
1245.26719790281	0.162786325166592\\
1252.46814828695	0.162700032329316\\
1259.58390241445	0.163807484557393\\
1266.60921054662	0.163706793868443\\
1273.40304761709	0.163831185225674\\
1280.02075844587	0.163929024686783\\
1286.4862852651	0.164188524959203\\
1292.61685758413	0.163721970697596\\
1298.38382130445	0.163828842082558\\
1303.85216098608	0.163601810113094\\
1308.82321887792	0.163212328790367\\
1313.13137059988	0.162704441147997\\
1316.86573785127	0.162608898746303\\
1320.14100080312	0.162440420381898\\
1323.02235000909	0.162492487553873\\
1325.66001170457	0.162583592677674\\
1328.35922985853	0.163385814013801\\
1331.67118244947	0.165240293494904\\
1335.95896631063	0.168007221189515\\
1341.2495132047	0.171029238759035\\
1347.4582794267	0.174447933535806\\
1354.2111692983	0.175749765293439\\
1361.06547766508	0.176484461850158\\
1368.17516570867	0.178944188653995\\
1375.71132188619	0.181031514611031\\
1383.74958139242	0.184417706096508\\
1392.35879712881	0.187395145643316\\
1401.43423848928	0.190274260850923\\
1410.78116470159	0.191701216314238\\
1420.24087386907	0.193212437933794\\
1429.75961166204	0.194159801678763\\
1439.25507455648	0.194901566403756\\
1448.6789670545	0.195387064406304\\
1457.77683072866	0.194648365791397\\
1466.25076919378	0.193665644285575\\
1474.03631025137	0.192789706823787\\
1481.04400211156	0.191677262936408\\
1486.87954932035	0.189907223410222\\
1491.23163705648	0.188597253745629\\
1494.29140728296	0.188022294647634\\
1496.50372409404	0.187906335908493\\
1498.10076468767	0.187853912185556\\
1499.07926421941	0.187879740227036\\
1499.415404256	0.187979706711943\\
1499.415404256	0.188121430067952\\
1499.415404256	0.188263153423961\\
1499.415404256	0.188404876779971\\
1499.415404256	0.18854660013598\\
1499.415404256	0.188688323491989\\
1499.415404256	0.188830046847998\\
1499.415404256	0.188971770204007\\
1499.415404256	0.189113493560016\\
1499.415404256	0.189255216916025\\
1499.415404256	0.189396940272035\\
1499.415404256	0.189538663628044\\
1499.415404256	0.189680386984053\\
1499.58907919706	0.18986869627963\\
1500.36136281074	0.190412049031199\\
1502.06453460039	0.191559713994351\\
1504.81996243776	0.193427669281641\\
1508.67227941335	0.195990675326654\\
1513.62638431371	0.199246968085078\\
1519.64743667425	0.202961937064577\\
1526.46798282445	0.20556948522339\\
1533.74716955007	0.207558185615817\\
1541.37850981535	0.209660124922293\\
1549.41303592504	0.21226301647168\\
1557.91729121984	0.215171135122525\\
1566.91567140401	0.218309912280122\\
1576.42004924596	0.221681069465558\\
1586.4190064031	0.225067320787689\\
1596.73721080602	0.226939007044528\\
1607.16074662984	0.228258807000767\\
1617.72754197897	0.230578810026372\\
1628.5272098142	0.232915512635036\\
1639.5075169164	0.234765601542633\\
1650.59569555105	0.236369953804144\\
1661.69498115362	0.237177184950236\\
1672.49058109106	0.236323790845333\\
1682.59775358022	0.234802603219857\\
1691.99826389135	0.233971393788538\\
1700.56209092916	0.232131425478095\\
1708.28610902608	0.231444269965475\\
1715.54370861829	0.231246765300654\\
1722.34147888006	0.230674090694879\\
1728.55203634084	0.230122896572255\\
1734.06453495801	0.229374361264386\\
1739.12486534895	0.229629955160401\\
1743.96486955465	0.229546007340157\\
1748.42045431913	0.229365044822029\\
1752.42394452871	0.229181901157486\\
1756.01673012556	0.229134836728461\\
1759.194264825	0.229009345424992\\
1761.73016458334	0.228732341382234\\
1763.59964334549	0.22869167017861\\
1764.96959822954	0.228718463338095\\
1765.71542101682	0.228743545482992\\
1765.89415710748	0.228876317188725\\
1765.89415710748	0.229018040544734\\
1765.89415710748	0.229159763900743\\
1765.89415710748	0.229301487256752\\
1765.89415710748	0.229443210612761\\
1765.89415710748	0.22958493396877\\
1765.89415710748	0.229726657324779\\
1765.89415710748	0.229868380680788\\
1766.40739899458	0.230337774219395\\
1767.91059225381	0.231323951388146\\
1770.30682247461	0.232648534190023\\
1773.49181919874	0.234215725104431\\
1777.417285617	0.236096177471971\\
1782.08329575838	0.238327263374448\\
1787.50000136674	0.240929043229914\\
1793.61160462678	0.24347469984719\\
1800.34253614725	0.246175843495959\\
1807.53917473138	0.248057683588798\\
1814.762821849	0.247991858857239\\
1822.11495011629	0.250658292865609\\
1830.1909143287	0.255160324281478\\
1838.70342367471	0.25581451329166\\
1847.49748295129	0.259354258226878\\
1856.61824768365	0.260468482022791\\
1865.84826582254	0.262187473623375\\
1875.22269361795	0.263662642566717\\
1884.6713330108	0.264766084946074\\
1894.12898844064	0.265643312149424\\
1903.61477917017	0.266931567423016\\
1913.24422090829	0.268931609771606\\
1923.06532066644	0.270738330113516\\
1932.99073475183	0.271943007478064\\
1942.95363634409	0.273116829075548\\
1952.90106361688	0.273801948578885\\
1962.77141493143	0.274360419801239\\
1972.50828712762	0.274492446271046\\
1982.03516071619	0.27446149134668\\
1991.36234634698	0.274669839483727\\
2000.53124635995	0.274861142468261\\
2009.53707187952	0.275016454822601\\
2018.36964672388	0.275132118890439\\
2027.0480319816	0.275443159696035\\
2035.57987469019	0.275595088547057\\
2044.16202467264	0.277579473124698\\
2053.11159008325	0.280562126425787\\
2062.46316593469	0.283053069779411\\
2072.03895014108	0.284556644873997\\
2081.65372293771	0.285351430629741\\
2091.22379511179	0.286059238169769\\
2100.72387188257	0.286604839456949\\
2110.12899607004	0.28706576348457\\
2119.43578022302	0.28756677360034\\
2128.64184158624	0.287994036300774\\
2137.74522035898	0.288464346341432\\
2146.8693415481	0.290004387613019\\
2156.11131828607	0.291373650229483\\
2165.42998188318	0.292567566953345\\
2174.77678077997	0.293503076848259\\
2184.1260454017	0.294463093867798\\
2193.4655978042	0.295284978797583\\
2202.74593036951	0.295781579027091\\
2211.95277612985	0.29646010826908\\
2221.14727991403	0.297508747753802\\
2230.36095493616	0.298475829752202\\
2239.60875385583	0.299668349927057\\
2248.73787182153	0.299517267105123\\
2257.32237451852	0.298308031817882\\
2264.89551537813	0.296429728626798\\
2271.47932880701	0.29559246434093\\
2277.19068806947	0.294532269783932\\
2281.97020572008	0.29381535151489\\
2286.00170844377	0.293470901741419\\
2289.16847866357	0.292860958777602\\
2291.43024599136	0.292682645118333\\
2292.94465195716	0.292581120635846\\
2293.505237754	0.292595110242026\\
};
\addlegendentry{HD}

\end{axis}

\end{tikzpicture}%

==> figures/Trip8_05012024_speedPosition.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0.758in,0.481in)},
xmin=0,
xmax=2500,
ymin=0,
ymax=45,
axis background/.style={fill=white},
ylabel={Speed (kmph)},
legend style={at={(0.2,0.75)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=none, fill=none,font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0.288419440031077	2.16766176223755\\
1.2303916245699	4.12380366325378\\
2.75207271397114	7.68234272003174\\
5.57710489034632	11.4884694099426\\
9.88540923118579	17.9980241775513\\
15.5825181870463	23.7305459976196\\
30.2008537628655	30.2171813964844\\
38.2554463446135	29.8170490264893\\
46.8265368318559	27.9115304946899\\
54.1994926099777	28.0856019973755\\
62.2428066174982	28.970418548584\\
70.84905609107	28.8327495574951\\
78.9216452047824	29.581965637207\\
87.0420228765014	30.7552059173584\\
95.3456439082626	31.1351371765137\\
104.14814683795	30.7574615478516\\
112.449973987341	30.8643482208252\\
121.30348957324	31.2050891876221\\
130.969300883055	31.6619762420654\\
138.167204962015	31.4621520996094\\
146.995710653543	31.1020614624023\\
155.899548507929	31.3810111999512\\
164.703300966025	32.3245342254639\\
174.94053016448	33.3689151763916\\
183.770627577544	33.5539283752441\\
193.1874094131	33.9095832824707\\
211.380989372968	32.9239757537842\\
220.92405604434	32.2658535003662\\
229.201120754004	31.8836254119873\\
237.360270231963	31.8320755004883\\
246.367946883917	31.6270946502686\\
255.404024100065	30.571524810791\\
263.891525189638	28.3013151168823\\
271.333567615032	26.4307640075684\\
278.039247758866	24.1781427383423\\
291.685404649735	24.2697515487671\\
298.19262460947	24.231266784668\\
305.600292898655	24.7900674819946\\
311.866481660843	24.7885688781738\\
319.112202702999	25.6164470672607\\
326.471402706146	26.432904624939\\
333.988493159771	27.3139188766479\\
341.216835435391	27.8759691238403\\
350.947107137203	27.7255834579468\\
357.761820631027	28.1581718444824\\
365.219584178925	28.6628837585449\\
372.54054885149	28.9447071075439\\
381.489268483638	29.5224266052246\\
389.049790911198	30.0352993011475\\
396.897802149295	30.2695896148682\\
407.036102515697	30.7126682281494\\
415.346894163609	31.1670627593994\\
424.048755068303	31.4863357543945\\
431.954010261536	31.9672176361084\\
440.573916534424	32.0155918121338\\
449.968421947957	31.7360000610352\\
458.185033081531	31.4012466430664\\
467.751306573868	31.2713367462158\\
475.723176533699	31.4581317901611\\
485.034712398052	31.7304244995117\\
503.54055571127	34.0032073974609\\
513.234086012841	34.4888614654541\\
521.563185988903	33.735848236084\\
531.515995327473	32.7393161773682\\
540.202833162785	32.3441722869873\\
549.609943481922	32.0390922546387\\
558.466164145947	31.8534816741943\\
566.721322564602	32.264253616333\\
575.781911361218	32.7120803833008\\
585.553094720364	33.0994445800781\\
593.870344509601	32.3477668762207\\
602.962726845265	31.5206748962402\\
612.37453814745	31.3411445617676\\
621.014204875469	31.0516342163086\\
628.719604035855	30.728849029541\\
638.076384081364	30.4043781280518\\
645.656357447624	29.2413139343262\\
653.957705537796	28.7875270843506\\
661.648867326498	28.1254892349243\\
670.453190587283	26.47496509552\\
676.858614576579	25.6369588851929\\
684.404252619266	24.9012680053711\\
690.637925233365	24.4200977325439\\
697.31358468771	24.1792430877686\\
704.419309310913	23.6349786758423\\
710.488181649685	22.8006013870239\\
716.925084310293	21.2961627960205\\
721.980956155539	16.1547397613525\\
725.692144698381	9.91409683227539\\
727.944478591681	5.58953990936279\\
728.732388666816	0.734821897745133\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
729.05070957087	1.38375645875931\\
729.696962987632	3.59274044036865\\
731.427573047847	7.26125993728638\\
733.891194967717	14.4234317779541\\
739.117391675204	21.9327192306519\\
745.7144790003	24.2725616455078\\
752.38893381235	23.9765092849731\\
758.830738490075	23.4963603973389\\
765.131113763779	22.4173055648804\\
771.758477229327	21.2396175384521\\
778.802700260848	20.4353256225586\\
782.870777760238	20.0766494750977\\
788.255101948709	21.2970262527466\\
794.953593413323	22.7076622009277\\
801.104068442553	24.4525297164917\\
808.908160716265	26.259983253479\\
815.429146732062	26.1993455886841\\
822.712372398347	26.1874923706055\\
830.444498634309	26.8328018188477\\
837.790060763568	27.1897184371948\\
845.214763521403	27.7515558242798\\
853.539844807357	28.6896732330322\\
861.189721203536	29.1665348052979\\
869.981614904612	29.2837280273438\\
877.7240293791	29.3956237792969\\
885.922662535876	29.5167102813721\\
893.48296591112	29.2675060272217\\
902.266816032618	29.5638622283936\\
910.711328493327	30.5156730651855\\
919.194964260787	30.6276477813721\\
926.80301234743	30.1691848754883\\
935.566944004267	29.6982799530029\\
943.912872072905	28.5856018066406\\
951.858647995919	26.9038129806519\\
958.789720051974	26.5835597991943\\
966.558124177664	26.5337333679199\\
973.936225043029	26.6950504302979\\
981.099148903579	27.5923725128174\\
988.450640438288	28.1241949081421\\
996.273969425887	28.5437816619873\\
1004.85603280708	28.3538761138916\\
1012.44970214412	27.8377161026001\\
1024.47302716872	27.1959394454956\\
1027.34736925241	26.8386898040771\\
1034.96482142088	26.6692668914795\\
1045.25730069181	26.5676948547363\\
1050.2955223653	27.0145740509033\\
1057.58560876104	27.6041793823242\\
1065.45374075505	28.2091707229614\\
1073.44079845998	28.4477903366089\\
1081.28294400832	28.5284437179565\\
1088.55809896323	28.6561803817749\\
1096.71375703928	28.9696666717529\\
1105.81020869371	28.3809917449951\\
1113.3791480386	27.8008260726929\\
1120.86433550712	28.0472047805786\\
1128.54598706982	27.9891592025757\\
1136.16910554358	27.8465000152588\\
1143.43552743384	27.8111995697022\\
1151.40960865685	27.9841209411621\\
1159.26100022075	27.9308338165283\\
1167.90735355779	28.0024492263794\\
1175.60887577745	28.2358469009399\\
1182.83590513942	28.2621025085449\\
1190.56178830382	28.1540828704834\\
1206.64280761763	27.6182384490967\\
1213.39984969661	27.4164934158325\\
1221.47191151998	26.849468421936\\
1228.39312539479	26.6191366195679\\
1235.74702615735	26.435057258606\\
1243.59286191723	26.9077354431152\\
1251.36796766517	26.560040473938\\
1258.4459183602	25.654349899292\\
1265.73615828487	24.3835218429565\\
1271.53728857204	22.8655031204224\\
1277.62538188264	21.0126468658447\\
1283.18772177216	18.4832576751709\\
1288.11480365869	16.1941514968872\\
1293.18107539818	15.6358280181885\\
1296.81323216936	17.1766296386719\\
1301.7662964637	18.4142515182495\\
1307.52620510528	20.8206985473633\\
1312.99538826487	22.5950883865356\\
1319.87565346167	22.9779653549194\\
1326.53044363329	23.7223165512085\\
1333.4280081422	24.4936683654785\\
1339.89249537775	25.3396379470825\\
1346.94901264498	25.9804876327515\\
1354.18015087435	26.0837076187134\\
1361.51185417482	25.669492149353\\
1369.19745849678	25.8541122436523\\
1376.20817606613	26.6169548034668\\
1383.39641563484	27.747882270813\\
1391.2089270651	28.8417377471924\\
1399.72654187176	29.398363494873\\
1407.85907254955	30.7189064025879\\
1416.72743097279	31.2133735656738\\
1424.92253558132	31.5576404571533\\
1434.1621094062	31.3203666687012\\
1442.4752231147	31.0279861450195\\
1450.10703777191	28.6344085693359\\
1457.58585624096	24.2609676361084\\
1463.85737183043	20.3144639968872\\
1469.58792478797	16.3937044143677\\
1473.26685497305	12.939958190918\\
1476.22582685611	8.57983732223511\\
1477.97503142843	3.39190499782562\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.67598933569	1.68383524417877\\
1479.44721846867	3.6503143787384\\
1481.16746338236	8.28202028274536\\
1484.28059978938	17.39333152771\\
1490.57017473602	26.0246355056763\\
1498.7583935256	30.9919750213623\\
1507.46970388842	30.1996685028076\\
1515.9400249114	28.0489574432373\\
1522.5281497798	27.3651769638062\\
1530.23811187959	26.7926055908203\\
1537.66047374129	26.8092052459717\\
1545.15923287702	27.507762336731\\
1552.81867542434	28.0289812088013\\
1561.29965791965	28.3022678375244\\
1569.31544816136	29.3537658691406\\
1577.2671402247	29.246216583252\\
1585.11762220025	29.1457981109619\\
1593.45248815417	28.9481369018555\\
1601.19045680881	28.8458198547363\\
1609.55390998721	29.0550098419189\\
1617.23989831805	28.8310947418213\\
1625.61741319728	29.3910163879395\\
1633.92485279107	30.3627948760986\\
1642.05895620036	31.2203224182129\\
1651.04644762921	32.0347492218018\\
1660.37775372434	31.8297031402588\\
1668.53754897809	30.1434253692627\\
1677.33553517103	27.9184450149536\\
1685.31778765011	27.4497802734375\\
1692.03578884316	27.1434574127197\\
1699.31818110609	26.4144836425781\\
1706.41943678355	25.1788976669312\\
1713.74231786346	23.415336227417\\
1719.6104081037	21.5796049118042\\
1725.19809296966	20.5033773422241\\
1731.01319211745	20.304335975647\\
1736.4094378078	18.5098188400269\\
1741.23222758508	15.734842300415\\
1745.11968167329	9.6181191444397\\
1746.58584859911	1.27600042819977\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1747.22832429403	3.23010642528534\\
1749.02104126897	9.98131856918335\\
1752.73716714469	15.6963266372681\\
1757.84974359646	20.6059913635254\\
1763.77851153556	22.6872430801392\\
1770.24929675451	23.8558673858643\\
1776.80950414243	27.5967395782471\\
1784.63676916185	28.4791889190674\\
1793.09840570131	27.72356300354\\
1800.98118810859	26.9020706176758\\
1807.23169187656	26.2937061309814\\
1816.02574848238	26.2081243515015\\
1822.16875304881	27.403551864624\\
1830.12645786372	28.16916847229\\
1838.00003614226	28.8627868652344\\
1845.9898235015	30.9360374450684\\
1855.09455314437	32.708674621582\\
1864.5613653678	33.7250953674316\\
1873.35459533301	33.3419128417969\\
1882.81361032477	32.5235687255859\\
1892.03427090207	31.7443462371826\\
1900.89799171153	32.1383262634277\\
1910.41748445693	33.1381954193115\\
1920.18537051192	33.7142566680908\\
1928.36885917464	34.1672161102295\\
1938.0136725978	34.5878894805908\\
1947.91508614341	34.8280574798584\\
1957.64806844607	34.6243434906006\\
1967.26098827639	34.0393695831299\\
1976.48310968247	33.6459251403809\\
1985.30656188145	33.509313583374\\
1995.02610972539	33.5220508575439\\
2003.78853258982	33.239266204834\\
2013.17449673501	32.4351184844971\\
2021.71545717087	30.314794921875\\
2031.27310209885	29.6808837890625\\
2038.11048436156	30.4279712677002\\
2047.45273096457	31.5095752716064\\
2055.81362723342	32.3275966644287\\
2064.85848664275	32.7953910827637\\
2075.42885989896	32.5322376251221\\
2084.34450565854	32.3743846893311\\
2091.94413934079	31.8478717803955\\
2101.41795967904	31.428108215332\\
2109.42070897141	31.4070007324219\\
2118.27152903596	32.3189037322998\\
2128.05633541766	32.8527946472168\\
2137.24007291165	33.2040584564209\\
2145.62156651345	33.1110557556152\\
2156.13897590962	32.7943817138672\\
2164.07979772321	32.6219993591309\\
2173.52035215035	33.1785736083984\\
2182.96676670209	33.1120548248291\\
2191.46723899403	32.5568298339844\\
2200.69601840535	32.5874954223633\\
2209.49623664418	32.0671691894531\\
2218.06852712432	30.0884113311768\\
2234.46838953248	27.1758996963501\\
2241.52422262278	25.8533260345459\\
2248.94096488443	23.6374471664429\\
2254.837404699	21.5267726898193\\
2260.2969693524	19.2500587463379\\
2265.47123460165	16.954712677002\\
2269.87310468164	14.8660348892212\\
2273.90332204321	12.9552163124084\\
2276.75208471731	8.54487934112549\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
};
\addlegendentry{ED}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
7.55338766754669	0\\
7.55338766754669	0\\
7.55338766754669	0\\
7.55338766754669	0\\
7.55338766754669	0\\
7.91107689918083	2.57536246776581\\
8.86089160622161	4.26330342292786\\
10.4507280844549	7.18351922035217\\
12.9288415569166	10.6588977813721\\
16.4529270786146	14.7145179748535\\
21.1380445617537	19.0183279037476\\
26.9420356410841	22.7704078674316\\
33.6804816383223	25.7464033126831\\
41.2455229419569	28.7218940734863\\
49.655751671205	31.8317527770996\\
58.9607953685622	35.1645618438721\\
69.0578984874586	37.5345806121826\\
79.6163830417494	38.4865081787109\\
90.3412875789503	38.7328044891357\\
101.149589027772	39.0869659423828\\
112.062239612947	39.484118270874\\
123.110435928712	40.0628952026367\\
134.263646568666	40.2402214050293\\
145.489247288118	40.5841037750244\\
156.702111687074	40.1485198974609\\
167.931873287568	40.7057636260986\\
179.236421074281	40.6869804382324\\
190.537461723695	40.6805122375488\\
201.829627003084	40.6230777740479\\
213.099084343324	40.5170150756836\\
224.346065964113	40.4612525939941\\
235.541597809205	40.1465766906738\\
246.530847515474	38.976021194458\\
257.086992706666	37.0282241821289\\
267.023117031465	34.5118709564209\\
276.278018440614	32.1234191894531\\
284.914133514772	30.0566093444824\\
293.234185661684	29.8477661132812\\
301.587850536714	30.2986209869385\\
310.060080971132	30.7014381408691\\
318.717320408235	31.6306858062744\\
327.492045845399	31.5473373413086\\
336.297990288148	31.8554626464844\\
345.171677078615	32.035082244873\\
354.105452026735	32.2880973815918\\
363.189545597444	33.1173763275146\\
372.342863525758	32.7865127563477\\
381.511797871004	33.2298145294189\\
390.751181568513	33.2937480926514\\
400.044097866426	33.6152492523193\\
409.394752945314	33.7094673156738\\
418.772973026643	33.8137172698975\\
428.126279796968	33.5300914764404\\
437.51106687964	34.0403755187988\\
446.959873642335	33.9910331726074\\
456.41140886725	34.0600204467773\\
465.84891554297	33.8900276184082\\
475.168257202516	33.2092323303223\\
484.335660423646	32.7960708618164\\
493.396011318574	32.438455581665\\
502.262926544557	31.4033340454102\\
511.103164638887	32.2463802337646\\
520.081167187105	32.3952381134033\\
529.086225952516	32.4411849975586\\
538.122325386415	32.6187309265137\\
547.23469301642	32.9903160095215\\
556.424532856355	33.1765308380127\\
565.682609524141	33.4816211700439\\
575.006867374788	33.6530353546143\\
584.460126842866	34.4104328155518\\
593.827698673616	33.0360843658447\\
602.962262119661	32.7327724456787\\
612.305321659456	34.5372562408447\\
621.855126823793	34.2213409423828\\
631.445047344575	34.826086807251\\
641.080391373048	34.5483901977539\\
650.432635273347	32.7877658843994\\
659.636586632142	33.4806838989258\\
668.825570549379	32.6800003051758\\
677.743524517427	31.5292682647705\\
686.248907055269	29.7094860076904\\
694.204979385744	27.5742347717285\\
701.436442341218	24.4922985076904\\
708.028697218309	22.9719366073608\\
714.061410631547	20.4635999679565\\
719.851731743226	21.2267120361328\\
725.308743681322	18.0637739181519\\
730.227971519838	17.354666519165\\
734.788857187639	15.4837102890015\\
738.802714671502	13.4160635948181\\
742.383349027048	12.3645037651062\\
745.319375242601	8.77488498687744\\
747.257763232599	5.18150854110718\\
748.241955425153	1.90467524528503\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.680570553551	1.25335367918015\\
750.129457290779	9.17863082885742\\
753.145648773322	12.537947845459\\
757.157168682228	16.3449954986572\\
762.04800468267	18.8690237045288\\
767.829433258186	22.7572620391846\\
774.029768283973	21.8851501464844\\
780.469034488807	24.4775665283203\\
787.733318622718	27.8252792358398\\
795.954276855598	31.3656200408936\\
804.920232113014	33.1892578125\\
814.289645488868	34.2705184936523\\
823.911450679908	35.0064788818359\\
833.679844196449	35.3259544372559\\
843.504424389015	35.4110229492188\\
853.306409176002	35.1632675170898\\
863.035914238105	34.8891689300537\\
872.704599197517	34.72536277771\\
882.417033489356	35.2041641235352\\
892.287599380622	35.8639102935791\\
902.331977661262	36.4556133270264\\
912.506828125129	36.8033100128174\\
922.722030456672	36.746146774292\\
932.916328247199	36.6527973175049\\
943.012261684547	36.0379234313965\\
952.603392894874	33.018221282959\\
961.801918800483	33.2111652374268\\
970.696440036903	30.8293876647949\\
978.940455730567	28.5275253295898\\
986.508903797279	25.9653007507324\\
993.604838426719	25.1254285812378\\
1000.51514678777	24.6287916183472\\
1007.30005126775	24.2225206375122\\
1013.87844043554	23.1418813705444\\
1020.21489435018	22.4805868148804\\
1026.4069476682	22.1021970748901\\
1032.60471659483	22.5217391967773\\
1038.99105101408	23.4598686218262\\
1045.61870842756	24.259264755249\\
1052.48574667753	25.1834106445312\\
1059.534757908	25.5694702148438\\
1066.62390499891	25.4723888397217\\
1073.6220095712	24.9139640808105\\
1080.51434474767	24.7108491897583\\
1087.32696181119	24.3399936676025\\
1094.08991604627	24.3532768249512\\
1100.83004384817	24.1756433486938\\
1107.56264000715	24.2990489959717\\
1114.31740146459	24.3352334976196\\
1121.04664402784	24.1153129577637\\
1127.77711730779	24.344094657898\\
1134.63509803594	25.0333665847778\\
1141.63792734922	25.3870044708252\\
1148.57237582983	24.5410245895386\\
1155.3946295339	24.579202079773\\
1162.32765632452	25.3385908126831\\
1169.30962591947	24.9315902709961\\
1176.37789755643	25.9599655151367\\
1183.59175997556	25.9798439025879\\
1190.99666505636	27.3354726791382\\
1198.65495377363	27.8042060852051\\
1206.46382265867	28.419649887085\\
1214.36702304662	28.483392906189\\
1222.28908854307	28.5554786682129\\
1230.12948375524	27.895366859436\\
1237.79981141866	27.3309923171997\\
1245.26719790281	26.4341903686523\\
1252.46814828695	25.4126523971558\\
1259.58390241445	25.8207773208618\\
1266.60921054662	24.7614412307739\\
1273.40304761709	24.1541856765747\\
1280.02075844587	23.4933322906494\\
1286.4862852651	23.0584608078003\\
1292.61685758413	21.0816598892212\\
1298.38382130445	20.4404788970947\\
1303.85216098608	18.9315668106079\\
1308.82321887792	16.8600500106812\\
1313.13137059988	14.1586423873901\\
1316.86573785127	12.7288018226624\\
1320.14100080312	10.8530914306641\\
1323.02235000909	9.89262285232544\\
1325.66001170457	9.09854135513306\\
1328.35922985853	10.3358293533325\\
1331.67118244947	13.5102293014526\\
1335.95896631063	17.3618144989014\\
1341.2495132047	20.7301231384277\\
1347.4582794267	23.9729936599731\\
1354.2111692983	24.6478134155273\\
1361.06547766508	24.7032068252563\\
1368.17516570867	26.486547088623\\
1375.71132188619	27.7737773895264\\
1383.74958139242	30.1016910552979\\
1392.35879712881	31.8846622467041\\
1401.43423848928	33.4585155487061\\
1410.78116470159	33.8393531799316\\
1420.24087386907	34.2705528259277\\
1429.75961166204	34.2643592834473\\
1439.25507455648	34.1029735565186\\
1448.6789670545	33.7490524291992\\
1457.77683072866	31.7555660247803\\
1466.25076919378	29.2567909240723\\
1474.03631025137	26.7991046905518\\
1481.04400211156	23.6562767028809\\
1486.87954932035	18.3596632003784\\
1491.23163705648	12.9753684997559\\
1494.29140728296	9.05497713088989\\
1496.50372409404	6.87370390892029\\
1498.10076468767	4.62498836517334\\
1499.07926421941	2.42020826339722\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.58907919706	1.25045957565308\\
1500.36136281074	4.30998244285584\\
1502.06453460039	7.95285444259644\\
1504.81996243776	11.8862259864807\\
1508.67227941335	15.850456237793\\
1513.62638431371	19.8190990447998\\
1519.64743667425	23.5324779510498\\
1526.46798282445	25.5754543304443\\
1533.74716955007	26.8346900939941\\
1541.37850981535	28.110959815979\\
1549.41303592504	29.7376281738281\\
1557.91729121984	31.4930099487305\\
1566.91567140401	33.2953273773193\\
1576.42004924596	35.1361930847168\\
1586.4190064031	36.8562984466553\\
1596.73721080602	37.4347732543945\\
1607.16074662984	37.614684677124\\
1617.72754197897	38.4662418365479\\
1628.5272098142	39.2913665771484\\
1639.5075169164	39.7668445587158\\
1650.59569555105	40.0680416107178\\
1661.69498115362	39.8468147277832\\
1672.49058109106	37.8815048217773\\
1682.59775358022	34.8901371002197\\
1691.99826389135	32.7935371398926\\
1700.56209092916	28.8660175323486\\
1708.28610902608	26.7469127655029\\
1715.54370861829	25.5078042984009\\
1722.34147888006	23.4361415863037\\
1728.55203634084	21.2798721313477\\
1734.06453495801	18.4101179122925\\
1739.12486534895	18.0242609024048\\
1743.96486955465	16.8237693786621\\
1748.42045431913	15.2564409255981\\
1752.42394452871	13.568688583374\\
1756.01673012556	12.2993677139282\\
1759.194264825	10.5788821220398\\
1761.73016458334	7.67959613800049\\
1763.59964334549	5.78065094947815\\
1764.96959822954	4.08302421569824\\
1765.71542101682	1.28689985275269\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1766.40739899458	3.69534158706665\\
1767.91059225381	7.12764987945557\\
1770.30682247461	10.1252077102661\\
1773.49181919874	12.8067687034607\\
1777.417285617	15.4565895080566\\
1782.08329575838	18.1386835098267\\
1787.50000136674	20.8615968704224\\
1793.61160462678	23.1419466018677\\
1800.34253614725	25.320760345459\\
1807.53917473138	26.4950374603272\\
1814.762821849	25.515221786499\\
1822.11495011629	27.4201017379761\\
1830.1909143287	30.7268405914307\\
1838.70342367471	30.5632266998291\\
1847.49748295129	32.7540000915527\\
1856.61824768365	32.9155059814453\\
1865.84826582254	33.5406246185303\\
1875.22269361795	33.9552555084229\\
1884.6713330108	34.0749481201172\\
1894.12898844064	34.0201709747314\\
1903.61477917017	34.277522277832\\
1913.24422090829	35.0544582366943\\
1923.06532066644	35.6574600219727\\
1932.99073475183	35.8055213928223\\
1942.95363634409	35.9273700714111\\
1952.90106361688	35.6941062927246\\
1962.77141493143	35.3724231719971\\
1972.50828712762	34.733056640625\\
1982.03516071619	33.8604331970215\\
1991.36234634698	33.2953033447266\\
2000.53124635995	32.7207767486572\\
2009.53707187952	32.1211669921875\\
2018.36964672388	31.473371887207\\
2027.0480319816	31.0110019683838\\
2035.57987469019	30.4182655334473\\
2044.16202467264	31.37321434021\\
2053.11159008325	33.0636566162109\\
2062.46316593469	34.2676895141602\\
2072.03895014108	34.6779567718506\\
2081.65372293771	34.5484073638916\\
2091.22379511179	34.3561122894287\\
2100.72387188257	34.0444404602051\\
2110.12899607004	33.6724536895752\\
2119.43578022302	33.3363922119141\\
2128.64184158624	32.9472496032715\\
2137.74522035898	32.5970775604248\\
2146.8693415481	33.0965950012207\\
2156.11131828607	33.445637512207\\
2165.42998188318	33.6487403869629\\
2174.77678077997	33.6482116699219\\
2184.1260454017	33.6664936065674\\
2193.4655978042	33.5782836914062\\
2202.74593036951	33.2401107788086\\
2211.95277612985	33.0491786956787\\
2221.14727991403	33.151248550415\\
2230.36095493616	33.1872116088867\\
2239.60875385583	33.396940612793\\
2248.73787182153	32.3327087402344\\
2257.32237451852	29.4757106781006\\
2264.89551537813	25.0509035110474\\
2271.47932880701	22.3525531768799\\
2277.19068806947	18.7692335128784\\
2281.97020572008	15.6432935714722\\
2286.00170844377	13.3835260391235\\
2289.16847866357	9.41721954345703\\
2291.43024599136	6.86750521659851\\
2292.94465195716	4.03621773719788\\
2293.505237754	0\\
};
\addlegendentry{HD}

\end{axis}


\end{tikzpicture}%

==> figures/ecoscore.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale = 0.62,% only axis,
xmin=1,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Trip Number [-]},
ymin=0,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={Score [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=dashed}
]
\addplot [color=green, only marks, mark size=2, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.0861\\
2	0.0773\\
3	0.1244\\
4	0.0705\\
5	0.0562\\
6	0.0392\\
7	0.0644\\
8	0.051\\
9	0.056\\
};
\addlegendentry{ED}

\addplot [color=red, only marks, mark size=2, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.1026\\
2	0.1091\\
3	0.0783\\
4	0.0854\\
5	0.1131\\
6	0.0777\\
7	0.0769\\
8	0.0727\\
9	0.0798\\
};
\addlegendentry{HD}

% \node[right, align=left]
% at (axis cs:1,0.086) {1};
% \node[right, align=left]
% at (axis cs:2,0.077) {2};
% \node[right, align=left]
% at (axis cs:3,0.124) {3};
% \node[right, align=left]
% at (axis cs:4,0.07) {4};
% \node[right, align=left]
% at (axis cs:5,0.056) {5};
% \node[right, align=left]
% at (axis cs:6,0.039) {6};
% \node[right, align=left]
% at (axis cs:7,0.064) {7};
% \node[right, align=left]
% at (axis cs:8,0.051) {8};
% \node[right, align=left]
% at (axis cs:9,0.056) {9};
% \node[right, align=left]
% at (axis cs:1,0.103) {1};
% \node[right, align=left]
% at (axis cs:2,0.109) {2};
% \node[right, align=left]
% at (axis cs:3,0.078) {3};
% \node[right, align=left]
% at (axis cs:4,0.085) {4};
% \node[right, align=left]
% at (axis cs:5,0.113) {5};
% \node[right, align=left]
% at (axis cs:6,0.078) {6};
% \node[right, align=left]
% at (axis cs:7,0.077) {7};
% \node[right, align=left]
% at (axis cs:8,0.073) {8};
% \node[right, align=left]
% at (axis cs:9,0.08) {9};
\end{axis}


\end{tikzpicture}%

==> figures/ecoscore1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale = 0.5,% only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Trip  [-]},
ymin=0,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={Score [-]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white}
]
\addplot [color=green, only marks, mark size=2pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.0861\\
2	0.0773\\
3	0.0705\\
4	0.1155\\
5	0.0562\\
6	0.0392\\
7	0.0644\\
8	0.051\\
9	0.056\\
};
\addlegendentry{ED}

\addplot [color=red, only marks, mark size=2 pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.1026\\
2	0.1091\\
3	0.0854\\
4	0.0783\\
5	0.1131\\
6	0.0777\\
7	0.0769\\
8	0.0727\\
9	0.0798\\
};
\addlegendentry{HD}

% \node[right, align=left]
% at (axis cs:1,0.086) {1};
% \node[right, align=left]
% at (axis cs:2,0.077) {2};
% \node[right, align=left]
% at (axis cs:3,0.07) {3};
% \node[right, align=left]
% at (axis cs:4,0.115) {4};
% \node[right, align=left]
% at (axis cs:5,0.056) {5};
% \node[right, align=left]
% at (axis cs:6,0.039) {6};
% \node[right, align=left]
% at (axis cs:7,0.064) {7};
% \node[right, align=left]
% at (axis cs:8,0.051) {8};
% \node[right, align=left]
% at (axis cs:9,0.056) {9};
% \node[right, align=left]
% at (axis cs:1,0.103) {1};
% \node[right, align=left]
% at (axis cs:2,0.109) {2};
% \node[right, align=left]
% at (axis cs:3,0.085) {3};
% \node[right, align=left]
% at (axis cs:4,0.078) {4};
% \node[right, align=left]
% at (axis cs:5,0.113) {5};
% \node[right, align=left]
% at (axis cs:6,0.078) {6};
% \node[right, align=left]
% at (axis cs:7,0.077) {7};
% \node[right, align=left]
% at (axis cs:8,0.073) {8};
% \node[right, align=left]
% at (axis cs:9,0.08) {9};
\end{axis}


\end{tikzpicture}%

==> figures/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale = 0.5,% only axis,
xmin=-2.5,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Change in Avg Speed [\%]},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={Gain in Energy [\%]},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=2pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.38805970149254	5.51724137931033\\
-0.887772194304857	5.51724137931033\\
-0.90771558245084	3.98550724637681\\
0.17953321364452	2.00429491768074\\
-2.08044382801665	7.00680272108844\\
0	6.99043414275201\\
0.666666666666667	4.51127819548873\\
-1.14009058253943	5.703125\\
-0.400000000000003	0.661157024793384\\
};
\node[right, align=left]
at (axis cs:-2.388,5.517) {1};
\node[right, align=left]
at (axis cs:-0.888,5.517) {2};
\node[right, align=left]
at (axis cs:-0.908,3.986) {3};
\node[right, align=left]
at (axis cs:0.18,2.004) {4};
\node[right, align=left]
at (axis cs:-2.08,7.007) {5};
\node[right, align=left]
at (axis cs:0,6.99) {6};
\node[right, align=left]
at (axis cs:0.667,4.511) {7};
\node[right, align=left]
at (axis cs:-1.14,5.703) {8};
\node[right, align=left]
at (axis cs:-0.4,0.661) {9};
\end{axis}


\end{tikzpicture}%

==> figures/real-time.tex <==
\definecolor{mybluei}{RGB}{124,156,205}
\definecolor{myblueii}{RGB}{73,121,193}
\definecolor{mygreen}{RGB}{202,217,126}
\definecolor{lightG}{RGB}{173,255,47}
\definecolor{b2}{RGB}{255,255,214}
\definecolor{c2}{RGB}{230,230,250}
\definecolor{mybluei}{RGB}{124,156,205}
\definecolor{myblueii}{RGB}{73,121,193}
\definecolor{mygreen}{RGB}{202,217,126}
\definecolor{lightG}{RGB}{173,255,47}
\definecolor{b2}{RGB}{255,255,214}
\definecolor{c2}{RGB}{230,230,250}

\tikzstyle{A1} = [rectangle, rounded corners,
 minimum width = 3cm,
 minimum height =1.2cm,
text centered, draw =black, text width = 2.5cm,
fill = red!30
]
\tikzstyle{A2} = [rectangle, rounded corners,
minimum width =4.5cm,
minimum height =2cm,
text centered, draw =black,
%fill = blue!30
]

\tikzstyle{A3} = [rectangle, rounded corners,
minimum width =4.5cm,
minimum height =1.5cm,
text centered, draw =black,
text width = 4cm,
fill = mygreen
]
\tikzstyle{A4} = [rectangle, rounded corners,
minimum width =2cm,
minimum height =1.5cm,
text centered, draw =black,
text width = 2cm,
fill = c2
]
\tikzstyle{A5} = [rectangle, rounded corners, dashed,very thick,
draw = black,
minimum width =7.4cm,
minimum height =5.6cm,
]
\tikzstyle{A6} = [rectangle, rounded corners,
minimum width =4cm,
minimum height =1cm,
text centered, draw =black,
text width = 3cm,
fill = b2
]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrow1} = [thick,<->,>=stealth]



\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.65}]
font = {\small},
\node (hmiec) [A6, yshift = 1cm,fill = red!30]{HMI \\Eco-Charging};
%\node (fighmied) [right of = hmiec, xshift = 9cm] {\includegraphics[scale = 0.6]{figures/hmiec.png}};
%\node (wss) [below of  = hmiec, align = center, yshift = -1.5cm] {\textbf{Web Socket} \\ \textbf{Server}};
\node (la) [A6,dashed, below of = hmiec, yshift = -1cm, fill = white] {Links\\ Aggregation}; 
\node (mm) [A6,dashed, below of = la, yshift = -1cm, fill = white]{Map \\Matching};
\node (LS) [A4, right of = mm, xshift = 4cm,fill = violet!20] {Smartphone};
\node  (gps) [above of = LS,yshift = 0.2cm,xshift = -0.6cm]{\includegraphics[scale = 0.4]{figures/gps.png}};
\node  (phone) [right of = gps]{\includegraphics[scale = 0.3]{figures/phone.png}};
\node (bc) [A6,dashed, below of = mm, yshift = -1cm, fill = white] {$\boldsymbol{b}$ and\\ Constraints};
\node (hmied) [A6, below of = bc, yshift = -1cm,fill = red!30] {HMI\\Eco-Driving};
\node (edoc) [A4, left of = bc, xshift = -4cm, minimum height = 1cm,fill= mygreen] {EDOC};
%\node (lp) [A4, right of = bc, xshift = 4cm, minimum height = 1cm, fill =white] {Prediction};
\node (cam) [A4, right of = bc, xshift = 4cm, minimum height = 1cm, fill =white] {Camera System};
%\node (cam) [A4, below of = lp, yshift = -1cm, fill =white] {Camera System};
%\begin{pgfonlayer}{background}
%\draw  [black,thick,rounded corners, fill = b2] ($(wss.north west)+(-.9,0.2)$)  rectangle ($(bc.south east)+(0.2,-0.4)$) ;
%\draw  [black,,rounded corners, fill = gray!20, opacity=.6,text opacity=.6] ($(lp.north west)+(-.2,0.2)$)  rectangle ($(cam.south east)+(0.2,-0.2)$) ;
%\end{pgfonlayer}
%\draw  [black,rounded corners] ($(lp.north west)+(-.2,0.2)$)  rectangle ($(cam.south east)+(0.2,-0.2)$) ;
\node (mobi) [A4, left of = la, xshift = -4cm] {Mobicloud};
\node (driver)[A6,below of = hmied, yshift = -.5cm, fill = brown!30] {Driver actuates};
\node (move) [A6, below of = driver, yshift =-.5cm,fill = brown!30] {Vehicle\\ Advances};
%\node (inp)[above of = hmiec, yshift = 0.75cm] {Trip = \{Origin, Destination\}};  
\node (user)[A6,above of = hmiec, yshift = 1cm, fill =  brown!30] {User};  

\draw[arrow] (LS) -- node[anchor = north, font = \footnotesize, xshift = 0.1cm] {$\{$Lat, Lon$\}$} (mm);
\draw[arrow] (LS) -- node[anchor = south, font = \footnotesize] {$v$} (mm);
\draw[arrow] (cam) -- node[anchor = south, font = \footnotesize, xshift = 0.1cm] {$x^l$, $\dot{\xi}$, $TL$} (bc);
%\draw[arrow] (cam) -- node[anchor = west, font = \footnotesize, xshift = 0.1cm] {$\xi$, $\dot{\xi}$, $TL$} (lp);
\draw[arrow] ($(bc.west) + (0,0.1)$) -- node[anchor = south, font = \footnotesize, xshift = -0.1cm] {$\{ \boldsymbol{b}, \ldots \}$} ($(edoc.east) + (0,0.1)$);
\draw[arrow] ($(edoc.east) + (0,-0.3)$) -- node[anchor = north, font = \footnotesize] {$v^*$} ($(bc.west) + (0,-0.3)$);
%\draw[arrow] (hmiec) -- node [anchor = west]{Trip} ($(wss.north)+(0,0.2)$);
\draw[arrow] ($(hmiec.south) + (0.2,0)$) -- node [anchor = west]{Trip} ($(la.north)+(0.2,0)$);
\draw[arrow] ($(la.north)+(-0.2,0)$) -- node [anchor = east]{$x$} ($(hmiec.south) + (-0.2,0)$);
\draw[arrow] ($(hmiec.west)$) -- ($(hmiec.west) + (-3,0)$) -- node[anchor = south, font = \footnotesize, xshift = -0.4cm] {Trip} ($(mobi.north) + (0,0)$);
\draw[arrow] ($(mobi.east) + (0,-0.3)$) -- node[anchor = north, font = \footnotesize, xshift = -0.1cm] {Links} ($(la.west) + (0,-0.3)$);

\draw[arrow] ($(bc.south) + (0,0)$) -- node[anchor = west,font = \footnotesize]{$v,v^*$} (hmied);
\draw[arrow] (hmied) -- (driver);
\draw[arrow] (driver) -- (move);
\draw[arrow] (move.east)-|($(LS.east)+(0.5,0)$) -- (LS.east);
\draw[arrow] (la) -- node[anchor = west,font = \footnotesize]{Links} (mm);
\draw[arrow] (mm)-- node[anchor = west,font = \footnotesize, align=left]{Current Link} (bc);
\draw[arrow] (mm)-- node[anchor = east,font = \footnotesize, align=left]{$D_f,T_f,x$} (bc);
%\draw[arrow] (inp) -- (hmiec);
\draw[arrow] (user) -- node[anchor = west,font = \footnotesize]{Trip = \{Origin, Destination\}} (hmiec);

%% encompassing tablet line
\draw[dotted,thick, color = red] ($(hmiec.north west) + (-.5,0.2)$) -- ($(bc.north west)+(-.5,0.3)$) -- ++(-3.8,0) -- ++(0,-3.6) -- ($(hmied.south east) + (.5,-0.2)$) -- ($(hmiec.north east) + (.4,0.1)$) -- ($(hmiec.north west) + (-.4,0.1)$);
\node[left of = hmied,xshift = -4cm, color = red]{IFPEN Tablet};


 \end{tikzpicture}

==> figures/schematic.tex <==
\definecolor{mybluei}{RGB}{124,156,205}
\definecolor{myblueii}{RGB}{73,121,193}
\definecolor{mygreen}{RGB}{202,217,126}
\definecolor{lightG}{RGB}{173,255,47}
\definecolor{b2}{RGB}{255,255,214}
\definecolor{c2}{RGB}{230,230,250}

\tikzstyle{A1} = [rectangle, rounded corners,
 minimum width = 3cm,
 minimum height =1.2cm,
text centered, draw =black, text width = 2.5cm,
fill = red!30
]
\tikzstyle{A2} = [rectangle, rounded corners,
minimum width =4.5cm,
minimum height =2cm,
text centered, draw =black,
%fill = blue!30
]

\tikzstyle{A3} = [rectangle, rounded corners,
minimum width =4.5cm,
minimum height =1.5cm,
text centered, draw =black,
text width = 4cm,
fill = mygreen
]
\tikzstyle{A4} = [rectangle, rounded corners,
minimum width =2cm,
minimum height =1.5cm,
text centered, draw =black,
text width = 2cm,
fill = c2
]
\tikzstyle{A5} = [rectangle, rounded corners, dashed,very thick,
draw = black,
minimum width =7.4cm,
minimum height =5.6cm,
]
\tikzstyle{A6} = [rectangle, rounded corners,
minimum width =2cm,
minimum height =1.5cm,
text centered, draw =black,
text width = 2cm,
fill = b2
]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{arrow1} = [thick,<->,>=stealth]

\begin{tikzpicture}

\node (WSS) [A2, align= left]{W Socket Server\\ \footnotesize{- Map Matching }\\\footnotesize{- Vehicle Data}\\ \footnotesize{- Link Aggregation}};
\node (mobi) [A6, right of = WSS, xshift = 4cm] {MOBI Cloud};
\node (HMIEC) [A3, above of = WSS,yshift = 1.5cm, fill = red!30] {HMI\\ Eco-Charging};  
\node (EDOC) [A6, left of = WSS, xshift = -4cm, fill = mygreen] {EDOC};
\node (LS) [A4, below of = EDOC, yshift = -1cm] {Location Service};
\node  (gps) [below of = LS,yshift = -0.2cm,xshift = -0.6cm]{\includegraphics[scale = 0.4]{ch_exp/gps.png}};
\node  (phone) [right of = gps]{\includegraphics[scale = 0.3]{ch_exp/phone.png}};

\node (HMIED) [A3, below of = WSS, yshift = -1.5cm, fill = red!30] {HMI \\ Eco-Driving};
\node (inp)[above of = HMIEC, yshift = 0.75cm] {Trip = \{Origin, Destination\}};   
\node (driver)[A3,below of = HMIED, yshift = -1.5cm, fill = brown!30] {Driver actuates};
\node (vehicle)[A3,below of = driver, yshift = -1.5cm, fill = brown!30] {Vehicle advances};
\draw[red,thick,dashed] ($(HMIEC.north west)+(-4,0.2)$)  rectangle ($(HMIED.south east)+(0.2,-0.6)$) node at ($(HMIED.south east)+(1,1)$)[rotate = 90] {TABLET~(VAS)};
% \draw [->] (gps) -- (LS);    
%  \draw [->] (phone) -- (LS); 

\draw[arrow] (LS.east) -- ++(0.7,0) -- ++(0,1.8) -- ++(0.9,0);
\node [right of = LS, xshift = 0.9cm, yshift = -0.3cm] {\footnotesize{$x(t),v(t)$}}; 


\draw[arrow1] (mobi)  -- node[anchor = north]{Links} (WSS); 
\draw[arrow1] (HMIEC) -- (WSS);
\draw[arrow1] (WSS) --node[anchor = south, align = left]{\footnotesize{$\{\mathcal{BC}$},\ldots\}} (EDOC);
\draw[arrow] (WSS) --node[anchor = west]{$v^*$} (HMIED);
\draw[arrow] (inp) -- (HMIEC);
\draw[arrow] (HMIED) -- (driver);
\draw[arrow] (driver) -- (vehicle);
\draw[arrow] (vehicle.west) -| (LS.south);
    
% \draw[step=1cm,gray,very thin] (-5,-5) grid (10,10);
% \foreach \x in {-2,-1,1,0,1,2,3,4,5,6}
%   \draw (\x cm,-2pt) -- (\x cm,-2pt) node[anchor=north] {$\x$};
%  \foreach \y in {-2,-1,1,0,1,2,3,4,5,6}
%      \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};    
%  \node at (-3,8)[A1,anchor= north west] {HMI\\ Eco-Charging};
%  \node at (1,8)[A1,anchor= north west]{HMI \\ Eco-Driving};
%  \node at (-3,6.5)  [A2, anchor = north west, font = \Large] {W Socket Service};
%  \node at (-3,4.5)  [A3, anchor = north west] {Eco-Driving Optimal Controller (EDOC)};
%  \node at (1.8,4.5)  [A4, anchor = north west] {Location Service};
%  \node at (-3.2,2.8) [A5, anchor=  south west] {};
%  \node at (2.5,2.2) {\includegraphics[scale = 0.4]{gps.png}};
%  \node at (3.6,2.1) {\includegraphics[scale = 0.3]{phone.png}};
%   \node at (5.5,6.5)  [A6, anchor = north west] {MobiCloud Server};
%  %arrows
%  \draw[ -stealth] (2.5,2.44) -- (2.5,3);
%  \draw[-stealth] (3.6,2.5) -- (3.6,3);
%  \draw[-stealth] (2.8,4.5) -- (2.8,5);
%  \draw[stealth-stealth] (-0.5,4.5) -- (-0.5,5);
%   \draw[stealth-stealth] (-1.5,6.5) -- (-1.5,7);
%   \draw[-stealth] (2.5,6.5) -- (2.5,7);
%     \draw[stealth-stealth, double, thick] (4,5.75) -- (5.5,5.75);
%   \node at (0.5,8.5) [font = \Large] {\textbf{Tablet}};



% \draw[step=1cm,gray,very thin] (-5,-5) grid (10,10);
% \foreach \x in {-2,-1,1,0,1,2,3,4,5,6}
%   \draw (\x cm,-2pt) -- (\x cm,-2pt) node[anchor=north] {$\x$};
%  \foreach \y in {-2,-1,1,0,1,2,3,4,5,6}
%      \draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {$\y$};
 
%  \node at (-3,8.2)[A1,anchor= north west] {HMI\\ Eco-Charging};
%  \node at (1,8.2)[A1,anchor= north west]{HMI \\ Eco-Driving};
%  \node at (-3,6.5)  [A2, anchor = north west] {W Socket Server};
%  \node at (-3,4.5)  [A3, anchor = north west] {Eco-Driving Optimal Controller (EDOC)};
%  \node at (1.8,4.5)  [A4, anchor = north west] {Location Service};
%  \node at (-3.2,2.8) [A5, anchor=  south west] {};
%  \node at (2.5,2.2) {\includegraphics[scale = 0.4]{ch_exp/gps.png}};
%  \node at (3.6,2.1) {\includegraphics[scale = 0.3]{ch_exp/phone.png}};
%   \node at (5.5,6.5)  [A6, anchor = north west] {MobiCloud Server};
%  %arrows
%  \draw[ -stealth] (2.5,2.44) -- (2.5,3);
%  \draw[-stealth] (3.6,2.5) -- (3.6,3);
%  \draw[-stealth] (2.8,4.5) -- (2.8,5);
%  \draw[stealth-stealth] (-0.5,4.5) -- (-0.5,5);
%   \draw[stealth-stealth] (-1.5,6.5) -- (-1.5,7);
%   \draw[-stealth] (2.5,6.5) -- (2.5,7);
%     \draw[stealth-stealth, double, thick] (4,5.75) -- (5.5,5.75);
%   \node at (0.5,8.7)  {TABLET};
 \end{tikzpicture}

==> figures/trip8_05012024_ecoScoreEd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
%xlabel={Distance (m)},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Speed (kmph)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Eco-Driven vs Theoretical},
legend style={at={(0.344,0.765)}, anchor=south west, legend cell align=left, legend columns=3, align=left, draw=none, font=\small}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0.288419440031077	2.16766176223755\\
1.2303916245699	4.12380366325378\\
2.75207271397114	7.68234272003174\\
5.57710489034632	11.4884694099426\\
9.88540923118579	17.9980241775513\\
15.5825181870463	23.7305459976196\\
30.2008537628655	30.2171813964844\\
38.2554463446135	29.8170490264893\\
46.8265368318559	27.9115304946899\\
54.1994926099777	28.0856019973755\\
62.2428066174982	28.970418548584\\
70.84905609107	28.8327495574951\\
78.9216452047824	29.581965637207\\
87.0420228765014	30.7552059173584\\
95.3456439082626	31.1351371765137\\
104.14814683795	30.7574615478516\\
112.449973987341	30.8643482208252\\
121.30348957324	31.2050891876221\\
130.969300883055	31.6619762420654\\
138.167204962015	31.4621520996094\\
146.995710653543	31.1020614624023\\
155.899548507929	31.3810111999512\\
164.703300966025	32.3245342254639\\
174.94053016448	33.3689151763916\\
183.770627577544	33.5539283752441\\
193.1874094131	33.9095832824707\\
211.380989372968	32.9239757537842\\
220.92405604434	32.2658535003662\\
229.201120754004	31.8836254119873\\
237.360270231963	31.8320755004883\\
246.367946883917	31.6270946502686\\
255.404024100065	30.571524810791\\
263.891525189638	28.3013151168823\\
271.333567615032	26.4307640075684\\
278.039247758866	24.1781427383423\\
291.685404649735	24.2697515487671\\
298.19262460947	24.231266784668\\
305.600292898655	24.7900674819946\\
311.866481660843	24.7885688781738\\
319.112202702999	25.6164470672607\\
326.471402706146	26.432904624939\\
333.988493159771	27.3139188766479\\
341.216835435391	27.8759691238403\\
350.947107137203	27.7255834579468\\
357.761820631027	28.1581718444824\\
365.219584178925	28.6628837585449\\
372.54054885149	28.9447071075439\\
381.489268483638	29.5224266052246\\
389.049790911198	30.0352993011475\\
396.897802149295	30.2695896148682\\
407.036102515697	30.7126682281494\\
415.346894163609	31.1670627593994\\
424.048755068303	31.4863357543945\\
431.954010261536	31.9672176361084\\
440.573916534424	32.0155918121338\\
449.968421947957	31.7360000610352\\
458.185033081531	31.4012466430664\\
467.751306573868	31.2713367462158\\
475.723176533699	31.4581317901611\\
485.034712398052	31.7304244995117\\
503.54055571127	34.0032073974609\\
513.234086012841	34.4888614654541\\
521.563185988903	33.735848236084\\
531.515995327473	32.7393161773682\\
540.202833162785	32.3441722869873\\
549.609943481922	32.0390922546387\\
558.466164145947	31.8534816741943\\
566.721322564602	32.264253616333\\
575.781911361218	32.7120803833008\\
585.553094720364	33.0994445800781\\
593.870344509601	32.3477668762207\\
602.962726845265	31.5206748962402\\
612.37453814745	31.3411445617676\\
621.014204875469	31.0516342163086\\
628.719604035855	30.728849029541\\
638.076384081364	30.4043781280518\\
645.656357447624	29.2413139343262\\
653.957705537796	28.7875270843506\\
661.648867326498	28.1254892349243\\
670.453190587283	26.47496509552\\
676.858614576579	25.6369588851929\\
684.404252619266	24.9012680053711\\
690.637925233365	24.4200977325439\\
697.31358468771	24.1792430877686\\
704.419309310913	23.6349786758423\\
710.488181649685	22.8006013870239\\
716.925084310293	21.2961627960205\\
721.980956155539	16.1547397613525\\
725.692144698381	9.91409683227539\\
727.944478591681	5.58953990936279\\
728.732388666816	0.734821897745133\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
729.05070957087	1.38375645875931\\
729.696962987632	3.59274044036865\\
731.427573047847	7.26125993728638\\
733.891194967717	14.4234317779541\\
739.117391675204	21.9327192306519\\
745.7144790003	24.2725616455078\\
752.38893381235	23.9765092849731\\
758.830738490075	23.4963603973389\\
765.131113763779	22.4173055648804\\
771.758477229327	21.2396175384521\\
778.802700260848	20.4353256225586\\
782.870777760238	20.0766494750977\\
788.255101948709	21.2970262527466\\
794.953593413323	22.7076622009277\\
801.104068442553	24.4525297164917\\
808.908160716265	26.259983253479\\
815.429146732062	26.1993455886841\\
822.712372398347	26.1874923706055\\
830.444498634309	26.8328018188477\\
837.790060763568	27.1897184371948\\
845.214763521403	27.7515558242798\\
853.539844807357	28.6896732330322\\
861.189721203536	29.1665348052979\\
869.981614904612	29.2837280273438\\
877.7240293791	29.3956237792969\\
885.922662535876	29.5167102813721\\
893.48296591112	29.2675060272217\\
902.266816032618	29.5638622283936\\
910.711328493327	30.5156730651855\\
919.194964260787	30.6276477813721\\
926.80301234743	30.1691848754883\\
935.566944004267	29.6982799530029\\
943.912872072905	28.5856018066406\\
951.858647995919	26.9038129806519\\
958.789720051974	26.5835597991943\\
966.558124177664	26.5337333679199\\
973.936225043029	26.6950504302979\\
981.099148903579	27.5923725128174\\
988.450640438288	28.1241949081421\\
996.273969425887	28.5437816619873\\
1004.85603280708	28.3538761138916\\
1012.44970214412	27.8377161026001\\
1024.47302716872	27.1959394454956\\
1027.34736925241	26.8386898040771\\
1034.96482142088	26.6692668914795\\
1045.25730069181	26.5676948547363\\
1050.2955223653	27.0145740509033\\
1057.58560876104	27.6041793823242\\
1065.45374075505	28.2091707229614\\
1073.44079845998	28.4477903366089\\
1081.28294400832	28.5284437179565\\
1088.55809896323	28.6561803817749\\
1096.71375703928	28.9696666717529\\
1105.81020869371	28.3809917449951\\
1113.3791480386	27.8008260726929\\
1120.86433550712	28.0472047805786\\
1128.54598706982	27.9891592025757\\
1136.16910554358	27.8465000152588\\
1143.43552743384	27.8111995697022\\
1151.40960865685	27.9841209411621\\
1159.26100022075	27.9308338165283\\
1167.90735355779	28.0024492263794\\
1175.60887577745	28.2358469009399\\
1182.83590513942	28.2621025085449\\
1190.56178830382	28.1540828704834\\
1206.64280761763	27.6182384490967\\
1213.39984969661	27.4164934158325\\
1221.47191151998	26.849468421936\\
1228.39312539479	26.6191366195679\\
1235.74702615735	26.435057258606\\
1243.59286191723	26.9077354431152\\
1251.36796766517	26.560040473938\\
1258.4459183602	25.654349899292\\
1265.73615828487	24.3835218429565\\
1271.53728857204	22.8655031204224\\
1277.62538188264	21.0126468658447\\
1283.18772177216	18.4832576751709\\
1288.11480365869	16.1941514968872\\
1293.18107539818	15.6358280181885\\
1296.81323216936	17.1766296386719\\
1301.7662964637	18.4142515182495\\
1307.52620510528	20.8206985473633\\
1312.99538826487	22.5950883865356\\
1319.87565346167	22.9779653549194\\
1326.53044363329	23.7223165512085\\
1333.4280081422	24.4936683654785\\
1339.89249537775	25.3396379470825\\
1346.94901264498	25.9804876327515\\
1354.18015087435	26.0837076187134\\
1361.51185417482	25.669492149353\\
1369.19745849678	25.8541122436523\\
1376.20817606613	26.6169548034668\\
1383.39641563484	27.747882270813\\
1391.2089270651	28.8417377471924\\
1399.72654187176	29.398363494873\\
1407.85907254955	30.7189064025879\\
1416.72743097279	31.2133735656738\\
1424.92253558132	31.5576404571533\\
1434.1621094062	31.3203666687012\\
1442.4752231147	31.0279861450195\\
1450.10703777191	28.6344085693359\\
1457.58585624096	24.2609676361084\\
1463.85737183043	20.3144639968872\\
1469.58792478797	16.3937044143677\\
1473.26685497305	12.939958190918\\
1476.22582685611	8.57983732223511\\
1477.97503142843	3.39190499782562\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.67598933569	1.68383524417877\\
1479.44721846867	3.6503143787384\\
1481.16746338236	8.28202028274536\\
1484.28059978938	17.39333152771\\
1490.57017473602	26.0246355056763\\
1498.7583935256	30.9919750213623\\
1507.46970388842	30.1996685028076\\
1515.9400249114	28.0489574432373\\
1522.5281497798	27.3651769638062\\
1530.23811187959	26.7926055908203\\
1537.66047374129	26.8092052459717\\
1545.15923287702	27.507762336731\\
1552.81867542434	28.0289812088013\\
1561.29965791965	28.3022678375244\\
1569.31544816136	29.3537658691406\\
1577.2671402247	29.246216583252\\
1585.11762220025	29.1457981109619\\
1593.45248815417	28.9481369018555\\
1601.19045680881	28.8458198547363\\
1609.55390998721	29.0550098419189\\
1617.23989831805	28.8310947418213\\
1625.61741319728	29.3910163879395\\
1633.92485279107	30.3627948760986\\
1642.05895620036	31.2203224182129\\
1651.04644762921	32.0347492218018\\
1660.37775372434	31.8297031402588\\
1668.53754897809	30.1434253692627\\
1677.33553517103	27.9184450149536\\
1685.31778765011	27.4497802734375\\
1692.03578884316	27.1434574127197\\
1699.31818110609	26.4144836425781\\
1706.41943678355	25.1788976669312\\
1713.74231786346	23.415336227417\\
1719.6104081037	21.5796049118042\\
1725.19809296966	20.5033773422241\\
1731.01319211745	20.304335975647\\
1736.4094378078	18.5098188400269\\
1741.23222758508	15.734842300415\\
1745.11968167329	9.6181191444397\\
1746.58584859911	1.27600042819977\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1747.22832429403	3.23010642528534\\
1749.02104126897	9.98131856918335\\
1752.73716714469	15.6963266372681\\
1757.84974359646	20.6059913635254\\
1763.77851153556	22.6872430801392\\
1770.24929675451	23.8558673858643\\
1776.80950414243	27.5967395782471\\
1784.63676916185	28.4791889190674\\
1793.09840570131	27.72356300354\\
1800.98118810859	26.9020706176758\\
1807.23169187656	26.2937061309814\\
1816.02574848238	26.2081243515015\\
1822.16875304881	27.403551864624\\
1830.12645786372	28.16916847229\\
1838.00003614226	28.8627868652344\\
1845.9898235015	30.9360374450684\\
1855.09455314437	32.708674621582\\
1864.5613653678	33.7250953674316\\
1873.35459533301	33.3419128417969\\
1882.81361032477	32.5235687255859\\
1892.03427090207	31.7443462371826\\
1900.89799171153	32.1383262634277\\
1910.41748445693	33.1381954193115\\
1920.18537051192	33.7142566680908\\
1928.36885917464	34.1672161102295\\
1938.0136725978	34.5878894805908\\
1947.91508614341	34.8280574798584\\
1957.64806844607	34.6243434906006\\
1967.26098827639	34.0393695831299\\
1976.48310968247	33.6459251403809\\
1985.30656188145	33.509313583374\\
1995.02610972539	33.5220508575439\\
2003.78853258982	33.239266204834\\
2013.17449673501	32.4351184844971\\
2021.71545717087	30.314794921875\\
2031.27310209885	29.6808837890625\\
2038.11048436156	30.4279712677002\\
2047.45273096457	31.5095752716064\\
2055.81362723342	32.3275966644287\\
2064.85848664275	32.7953910827637\\
2075.42885989896	32.5322376251221\\
2084.34450565854	32.3743846893311\\
2091.94413934079	31.8478717803955\\
2101.41795967904	31.428108215332\\
2109.42070897141	31.4070007324219\\
2118.27152903596	32.3189037322998\\
2128.05633541766	32.8527946472168\\
2137.24007291165	33.2040584564209\\
2145.62156651345	33.1110557556152\\
2156.13897590962	32.7943817138672\\
2164.07979772321	32.6219993591309\\
2173.52035215035	33.1785736083984\\
2182.96676670209	33.1120548248291\\
2191.46723899403	32.5568298339844\\
2200.69601840535	32.5874954223633\\
2209.49623664418	32.0671691894531\\
2218.06852712432	30.0884113311768\\
2234.46838953248	27.1758996963501\\
2241.52422262278	25.8533260345459\\
2248.94096488443	23.6374471664429\\
2254.837404699	21.5267726898193\\
2260.2969693524	19.2500587463379\\
2265.47123460165	16.954712677002\\
2269.87310468164	14.8660348892212\\
2273.90332204321	12.9552163124084\\
2276.75208471731	8.54487934112549\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
};
\addlegendentry{ED}

\addplot [color=blue, only marks, mark size=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
38.2554463446135	29.8170490264893\\
278.039247758866	24.1781427383423\\
319.112202702999	25.6164470672607\\
566.721322564602	32.264253616333\\
728.84353047885	0\\
782.870777760238	20.0766494750977\\
966.558124177664	26.5337333679199\\
1012.44970214412	27.8377161026001\\
1293.18107539818	15.6358280181885\\
1326.53044363329	23.7223165512085\\
1478.44188946354	0\\
1498.7583935256	30.9919750213623\\
1530.23811187959	26.7926055908203\\
1617.23989831805	28.8310947418213\\
1746.75367809987	0\\
1816.02574848238	26.2081243515015\\
1882.81361032477	32.5235687255859\\
2109.42070897141	31.4070007324219\\
2278.05280523923	0\\
};
\addlegendentry{BPs}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.001\\
0.00503769662867916	0.3617141572649\\
0.0200862890224661	0.721784495087759\\
0.0451278933079708	1.08121101346858\\
0.0801446256118032	1.43999371240736\\
0.125118602060573	1.7981325919041\\
0.180031938780891	2.15562765195879\\
0.244866751899367	2.51247889257145\\
0.31960515754261	2.86868631374207\\
0.404229271837232	3.22424991547065\\
0.49872121090984	3.57916969775719\\
0.603063090887047	3.93344566060169\\
0.717237027895462	4.28707780400414\\
0.841225138061693	4.64006612796456\\
0.975009537512353	4.99241063248294\\
1.11857234237405	5.34411131755928\\
1.2718956687734	5.69516818319357\\
1.434961632837	6.04558122938583\\
1.60775235069147	6.39535045613605\\
1.79024993846342	6.74447586344422\\
1.98243651227945	7.09295745131036\\
2.18429418826619	7.44079521973446\\
2.39580508255023	7.78798916871651\\
2.61695131125819	8.13453929825653\\
2.84771499051667	8.4804456083545\\
3.0880782364523	8.82570809901044\\
3.33802316519167	9.17032677022434\\
3.5975318928614	9.5143016219962\\
3.8665865355881	9.857632654326\\
4.14516920949837	10.2003198672138\\
4.43326203071883	10.5423632606595\\
4.73084711537609	10.8837628346632\\
5.03790657959676	11.2245185892249\\
5.35442253950745	11.5646305243445\\
5.68037711123476	11.9040986400221\\
6.01575241090531	12.2429229362576\\
6.36053055464571	12.5811034130511\\
6.71469365858257	12.9186400704025\\
7.07822383884249	13.2555329083119\\
7.45110321155209	13.5917819267793\\
7.83331389283798	13.9273871258047\\
8.22483799882677	14.2623485053879\\
8.62565764564506	14.5966660655292\\
9.03575494941947	14.9303398062284\\
9.45511202627661	15.2633697274856\\
9.88371099234308	15.5957558293007\\
10.3215339637455	15.9274981116738\\
10.7685630566105	16.2585965746049\\
11.2247803870646	16.5890512180939\\
11.6901680712346	16.9188620421408\\
12.1647082252469	17.2480290467458\\
12.6483829652282	17.5765522319087\\
13.1411744073051	17.9044315976295\\
13.6430646676043	18.2316671439083\\
14.1540358622522	18.5582588707451\\
14.6740701073756	18.8842067781398\\
15.2031495191011	19.2095108660925\\
15.7412562135552	19.5341711346032\\
16.2883723068646	19.8581875836718\\
16.8444799151558	20.1815602132983\\
17.4095611545555	20.5042890234829\\
17.9835981411904	20.8263740142254\\
18.5665729911869	21.1478151855258\\
19.1584678206718	21.4686125373842\\
19.7592647457716	21.7887660698006\\
20.3689458826129	22.1082757827749\\
20.9874933473224	22.4271416763072\\
21.6148892560266	22.7453637503975\\
22.2511157248522	23.0629420050457\\
22.8961548699258	23.3798764402518\\
23.5499888073739	23.696167056016\\
24.2125996533233	24.0118138523381\\
24.8839695239005	24.3268168292181\\
25.5640805352321	24.6411759866561\\
26.2529148034447	24.9548913246521\\
26.9504544446649	25.267962843206\\
27.6566815750194	25.5803905423179\\
28.3715783106348	25.8921744219877\\
29.0951267676376	26.2033144822156\\
29.8273090621545	26.5138107230013\\
30.5681073103121	26.823663144345\\
31.317503628237	27.1328717462467\\
32.0754801320558	27.4414365287064\\
32.8420189378951	27.749357491724\\
33.6171021618815	28.0566346352996\\
34.4007119201417	28.3632679594331\\
35.1928303288022	28.6692574641246\\
35.9934395039897	28.974603149374\\
36.8025215618308	29.2793050151814\\
37.620058618452	29.5833630615468\\
37.620058618452	29.8170490264893\\
38.4491662446256	29.8787000580141\\
39.2799782566479	29.9397648075898\\
40.1124783689091	30.0002432752161\\
40.9466502957995	30.0601354608933\\
41.7824777517094	30.1194413646211\\
42.6199444510292	30.1781609863997\\
43.459034108149	30.236294326229\\
44.2997304374593	30.2938413841091\\
45.1420171533502	30.3508021600399\\
45.9858779702122	30.4071766540215\\
46.8312966024355	30.4629648660538\\
47.6782567644103	30.5181667961368\\
48.5267421705271	30.5727824442706\\
49.3767365351761	30.6268118104551\\
50.2282235727475	30.6802548946904\\
51.0811869976318	30.7331116969764\\
51.9356105242192	30.7853822173131\\
52.7914778668999	30.8370664557006\\
53.6487727400643	30.8881644121388\\
54.5074788581028	30.9386760866278\\
55.3675799354055	30.9886014791675\\
56.2290596863628	31.0379405897579\\
57.091901825365	31.0866934183991\\
57.9560900668023	31.1348599650911\\
58.8216081250652	31.1824402298337\\
59.6884397145438	31.2294342126271\\
60.5565685496285	31.2758419134713\\
61.4259783447096	31.3216633323662\\
62.2966528141773	31.3668984693118\\
63.168575672422	31.4115473243082\\
64.041730633834	31.4556098973553\\
64.9161014128036	31.4990861884531\\
65.791671723721	31.5419761976017\\
66.6684252809766	31.584279924801\\
67.5463457989607	31.6259973700511\\
68.4254169920635	31.6671285333519\\
69.3056225746754	31.7076734147035\\
70.1869462611866	31.7476320141058\\
71.0693717659875	31.7870043315588\\
71.9528828034683	31.8257903670626\\
72.8374630880194	31.8639901206171\\
73.7230963340311	31.9016035922224\\
74.6097662558936	31.9386307818784\\
75.4974565679972	31.9750716895851\\
76.3861509847324	32.0109263153426\\
77.2758332204892	32.0461946591508\\
78.1664869896581	32.0808767210098\\
79.0580960066293	32.1149725009195\\
79.9506439857932	32.1484819988799\\
80.84411464154	32.1814052148911\\
81.7384916882601	32.213742148953\\
82.6337588403437	32.2454928010657\\
83.5298998121811	32.2766571712291\\
84.4268983181627	32.3072352594432\\
85.3247380726787	32.3372270657081\\
86.2234027901194	32.3666325900238\\
87.1228761848751	32.3954518323901\\
88.0231419713362	32.4236847928072\\
88.9241838638929	32.4513314712751\\
89.8259855769355	32.4783918677937\\
90.7285308248544	32.504865982363\\
91.6318033220397	32.5307538149831\\
92.5357867828819	32.5560553656539\\
93.4404649217712	32.5807706343754\\
94.3458214530979	32.6048996211477\\
95.2518400912523	32.6284423259708\\
96.1585045506248	32.6513987488446\\
97.0657985456055	32.6737688897691\\
97.9737057905849	32.6955527487443\\
98.8822099999531	32.7167503257703\\
99.7912948881006	32.7373616208471\\
100.700944169418	32.7573866339745\\
101.611141558294	32.7768253651528\\
102.521870769121	32.7956778143817\\
103.433115516288	32.8139439816614\\
104.344859514186	32.8316238669919\\
105.257086477205	32.848717470373\\
106.169780119736	32.865224791805\\
107.082924156167	32.8811458312876\\
107.996502300891	32.896480588821\\
108.910498268297	32.9112290644052\\
109.824895772776	32.9253912580401\\
110.739678528717	32.9389671697257\\
111.654830250511	32.9519567994621\\
112.570334652549	32.9643601472492\\
113.48617544922	32.976177213087\\
114.402336354915	32.9874079969756\\
115.318801084025	32.9980524989149\\
116.235553350939	33.008110718905\\
117.152576870048	33.0175826569458\\
118.069855355742	33.0264683130373\\
118.987372522412	33.0347676871797\\
119.905112084447	33.0424807793727\\
120.823057756239	33.0496075896164\\
121.741193252177	33.056148117911\\
122.659502286651	33.0621023642562\\
123.577968574053	33.0674703286522\\
124.496575828772	33.0722520110989\\
125.415307765198	33.0764474115964\\
126.334148097722	33.0800565301446\\
127.253080540735	33.0830793667436\\
128.172088808625	33.0855159213933\\
129.091156615785	33.0873661940937\\
130.010267676603	33.0886301848449\\
130.929405705471	33.0893078936468\\
131.848554416779	33.0893993204995\\
132.767697524916	33.0889044654029\\
133.686818744274	33.087823328357\\
134.605901789243	33.0861559093619\\
135.524930374212	33.0839022084175\\
136.443888213572	33.0810622255239\\
137.362759021714	33.077635960681\\
138.281526513027	33.0736234138889\\
139.200174401903	33.0690245851475\\
140.118686402731	33.0638394744568\\
141.037046229901	33.0580680818168\\
141.955237597804	33.0517104072277\\
142.873244220831	33.0447664506892\\
143.791049813371	33.0372362122015\\
144.708638089815	33.0291196917645\\
145.625992764553	33.0204168893783\\
146.543097551976	33.0111278050428\\
147.459936166473	33.0012524387581\\
148.376492322435	32.990790790524\\
149.292749734253	32.9797428603408\\
150.208692116316	32.9681086482083\\
151.124303183015	32.9558881541265\\
152.03956664874	32.9430813780954\\
152.954466227882	32.9296883201152\\
153.868985634831	32.9157089801856\\
154.783108583977	32.9011433583067\\
155.69681878971	32.8859914544787\\
156.610099966421	32.8702532687013\\
157.522935828499	32.8539288009747\\
158.435310090337	32.8370180512989\\
159.347206466322	32.8195210196738\\
160.258608670847	32.8014377060994\\
161.169500418301	32.7827681105758\\
162.079865423074	32.7635122331029\\
162.989687399557	32.7436700736807\\
163.89895006214	32.7232416323093\\
164.807637125214	32.7022269089886\\
165.715732303168	32.6806259037187\\
166.623219310393	32.6584386164995\\
167.53008186128	32.635665047331\\
168.436303670218	32.6123051962133\\
169.341868451598	32.5883590631463\\
170.24675991981	32.5638266481301\\
171.150961789245	32.5387079511646\\
172.054457774292	32.5130029722499\\
172.957231589343	32.4867117113859\\
173.859266948787	32.4598341685726\\
174.760547567014	32.4323703438101\\
175.661057158416	32.4043202370983\\
176.560779437381	32.3756838484372\\
177.459698118302	32.3464611778269\\
178.357796915567	32.3166522252674\\
179.255059543567	32.2862569907585\\
180.151469716693	32.2552754743005\\
181.047011149335	32.2237076758931\\
181.941667555882	32.1915535955365\\
182.835422650726	32.1588132332306\\
183.728260148257	32.1254865889755\\
184.620163762865	32.0915736627712\\
185.511117208939	32.0570744546175\\
186.401104200872	32.0219889645146\\
187.290108453052	31.9863171924625\\
188.17811367987	31.9500591384611\\
189.065103595717	31.9132148025104\\
189.951061914983	31.8757841846104\\
190.835972352057	31.8377672847613\\
191.719818621331	31.7991641029628\\
192.602584437195	31.7599746392151\\
193.484253514039	31.7201988935181\\
194.364809566252	31.6798368658719\\
195.244236308227	31.6388885562764\\
196.122517454352	31.5973539647316\\
196.999636719018	31.5552330912376\\
197.875577816616	31.5125259357943\\
198.750324461535	31.4692324984018\\
199.623860368166	31.42535277906\\
200.4961692509	31.380886777769\\
201.367234824126	31.3358344945287\\
202.237040802236	31.2901959293391\\
203.105570899618	31.2439710822003\\
203.972808830664	31.1971599531122\\
204.838738309764	31.1497625420749\\
205.703343051308	31.1017788490883\\
206.566606769686	31.0532088741524\\
207.428513179289	31.0040526172673\\
208.289045994508	30.9543100784329\\
209.148188929731	30.9039812576493\\
210.00592569935	30.8530661549163\\
210.862240017755	30.8015647702342\\
211.717115599336	30.7494771036028\\
212.570536158483	30.6968031550221\\
213.422485409588	30.6435429244922\\
214.272947067039	30.589696412013\\
215.121904845228	30.5352636175845\\
215.969342458545	30.4802445412068\\
216.815243621379	30.4246391828798\\
217.659592048122	30.3684475426036\\
218.502371453163	30.3116696203781\\
219.343565550894	30.2543054162033\\
220.183158055703	30.1963549300793\\
221.021132681982	30.137818162006\\
221.857473144121	30.0786951119835\\
222.69216315651	30.0189857800117\\
223.525186433539	29.9586901660907\\
224.356526689599	29.8978082702204\\
225.18616763908	29.8363400924008\\
226.014092996372	29.774285632632\\
226.840286475865	29.7116448909139\\
227.664731791951	29.6484178672466\\
228.487412659019	29.58460456163\\
229.308312791459	29.5202049740641\\
230.127415903662	29.4552191045489\\
230.944705710018	29.3896469530846\\
231.760165924917	29.323488519671\\
232.57378026275	29.256743804308\\
233.385532437907	29.1894128069959\\
234.195406164779	29.1214955277345\\
235.003385157754	29.0529919665238\\
235.809453131225	28.9839021233638\\
236.613593799581	28.9142259982547\\
237.415790877212	28.8439635911962\\
238.216028078509	28.7731149021885\\
239.014289117862	28.7016799312315\\
239.810557709662	28.6296586783253\\
240.604817568298	28.5570511434698\\
241.397052408161	28.483857326665\\
242.187245943641	28.410077227911\\
242.975381889129	28.3357108472077\\
243.761443959014	28.2607581845552\\
244.545415867688	28.1852192399534\\
245.32728132954	28.1090940134023\\
246.107024058961	28.0323825049021\\
246.884627770341	27.9550847144525\\
247.66007617807	27.8772006420537\\
248.433352996539	27.7987302877055\\
249.204441940138	27.7196736514082\\
249.973326723257	27.6400307331616\\
250.739991060286	27.5598015329657\\
251.504418665617	27.4789860508206\\
252.266593253638	27.3975842867262\\
253.026498538741	27.3155962406826\\
253.784118235316	27.2330219126897\\
254.539436057752	27.1498613027475\\
255.292435720441	27.0661144108561\\
256.043100937773	26.9817812370155\\
256.791415424137	26.8968617812255\\
257.537362893925	26.8113560434863\\
258.280927061526	26.7252640237979\\
259.022091641331	26.6385857221601\\
259.76084034773	26.5513211385731\\
260.497156895114	26.4634702730369\\
261.231024997872	26.3750331255514\\
261.962428370395	26.2860096961167\\
262.691350727073	26.1963999847326\\
263.417775782297	26.1062039913994\\
264.141687250457	26.0154217161169\\
264.863068845944	25.924053158885\\
265.581904283146	25.832098319704\\
266.298177276456	25.7395571985737\\
267.011871540262	25.6464297954941\\
267.722970788956	25.5527161104653\\
268.431458736928	25.4584161434872\\
269.137319098567	25.3635298945598\\
269.840535588265	25.2680573636832\\
270.541091920411	25.1719985508574\\
271.238971809397	25.0753534560823\\
271.934158969611	24.9781220793578\\
272.626637115445	24.8803044206842\\
273.316389961289	24.7819004800613\\
274.003401221532	24.6829102574891\\
274.687654610567	24.5833337529677\\
275.369133842781	24.483170966497\\
276.047822632567	24.3824218980771\\
276.723704694314	24.2810865477079\\
277.396763742413	24.1791649153894\\
277.396763742413	24.1781427383423\\
278.068215433531	24.1663790221612\\
278.739357052384	24.1558175352842\\
279.410221994231	24.1464582777111\\
280.080843654331	24.1383012494421\\
280.751255427941	24.1313464504771\\
281.42149071032	24.1255938808162\\
282.091582896726	24.1210435404593\\
282.761565382419	24.1176954294064\\
283.431471562656	24.1155495476575\\
284.101334832696	24.1146058952126\\
284.771188587797	24.1148644720718\\
285.441066223218	24.116325278235\\
286.111001134217	24.1189883137022\\
286.781026716053	24.1228535784735\\
287.451176363984	24.1279210725488\\
288.121483473268	24.1341907959281\\
288.791981439164	24.1416627486114\\
289.462703656931	24.1503369305988\\
290.133683521827	24.1602133418901\\
290.80495442911	24.1712919824855\\
291.476549774039	24.183572852385\\
292.148502951872	24.1970559515884\\
292.820847357867	24.2117412800959\\
293.493616387284	24.2276288379074\\
294.16684343538	24.2447186250229\\
294.840561897414	24.2630106414425\\
295.514805168645	24.2825048871661\\
296.189606644331	24.3032013621937\\
296.86499971973	24.3251000665253\\
297.5410177901	24.3482010001609\\
298.217694250701	24.3725041631006\\
298.895062496791	24.3980095553443\\
299.573155923627	24.4247171768921\\
300.252007926469	24.4526270277438\\
300.931651900575	24.4817391078996\\
301.612121241204	24.5120534173594\\
302.293449343614	24.5435699561233\\
302.975669603062	24.5762887241911\\
303.658815414809	24.610209721563\\
304.342920174112	24.6453329482389\\
305.028017276229	24.6816584042188\\
305.71414011642	24.7191860895028\\
306.401322089942	24.7579160040908\\
307.089596592054	24.7978481479828\\
307.778997018015	24.8389825211788\\
308.469556763082	24.8813191236789\\
309.161309222515	24.9248579554829\\
309.854287791571	24.969599016591\\
310.54852586551	25.0155423070031\\
311.24405683959	25.0626878267193\\
311.940914109068	25.1110355757395\\
312.639131069204	25.1605855540638\\
313.338741115257	25.211337761692\\
314.039777642483	25.2632921986243\\
314.742274046143	25.3164488648606\\
315.446263721494	25.3708077604009\\
316.151780063794	25.4263688852452\\
316.858856468303	25.4831322393936\\
317.567526330279	25.5410978228459\\
318.277823044979	25.6002656356023\\
318.277823044979	25.6164470672607\\
318.990236082052	25.6772916019344\\
319.704335598429	25.7378735772142\\
320.420114300794	25.7981929931001\\
321.137564895832	25.8582498495921\\
321.856680090224	25.9180441466903\\
322.577452590656	25.9775758843947\\
323.29987510381	26.0368450627051\\
324.02394033637	26.0958516816217\\
324.74964099502	26.1545957411444\\
325.476969786442	26.2130772412733\\
326.205919417321	26.2712961820083\\
326.93648259434	26.3292525633494\\
327.668652024182	26.3869463852966\\
328.402420413532	26.44437764785\\
329.137780469071	26.5015463510095\\
329.874724897485	26.5584524947752\\
330.613246405456	26.615096079147\\
331.353337699668	26.6714771041249\\
332.094991486805	26.7275955697089\\
332.838200473549	26.7834514758991\\
333.582957366586	26.8390448226954\\
334.329254872597	26.8943756100979\\
335.077085698266	26.9494438381065\\
335.826442550278	27.0042495067212\\
336.577318135314	27.058792615942\\
337.32970516006	27.113073165769\\
338.083596331199	27.1670911562021\\
338.838984355413	27.2208465872414\\
339.595861939387	27.2743394588868\\
340.354221789805	27.3275697711383\\
341.114056613348	27.3805375239959\\
341.875359116702	27.4332427174597\\
342.638122006549	27.4856853515296\\
343.402337989573	27.5378654262057\\
344.167999772457	27.5897829414879\\
344.935100061886	27.6414378973762\\
345.703631564542	27.6928302938707\\
346.47358698711	27.7439601309712\\
347.244959036271	27.794827408678\\
348.017740418711	27.8454321269908\\
348.791923841113	27.8957742859098\\
349.567502010159	27.9458538854349\\
350.344467632534	27.9956709255662\\
351.122813414921	28.0452254063035\\
351.902532064004	28.0945173276471\\
352.683616286466	28.1435466895967\\
353.46605878899	28.1923134921525\\
354.24985227826	28.2408177353144\\
355.03498946096	28.2890594190825\\
355.821463043773	28.3370385434567\\
356.609265733383	28.384755108437\\
357.398390236473	28.4322091140234\\
358.188829259726	28.479400560216\\
358.980575509826	28.5263294470147\\
359.773621693457	28.5729957744196\\
360.567960517302	28.6193995424305\\
361.363584688045	28.6655407510477\\
362.160486912369	28.7114194002709\\
362.958659896958	28.7570354901003\\
363.758096348494	28.8023890205358\\
364.558788973662	28.8474799915775\\
365.360730479146	28.8923084032252\\
366.163913571628	28.9368742554792\\
366.968330957792	28.9811775483392\\
367.773975344322	29.0252182818054\\
368.580839437901	29.0689964558777\\
369.388915945212	29.1125120705562\\
370.19819757294	29.1557651258407\\
371.008677027767	29.1987556217315\\
371.820347016378	29.2414835582283\\
372.633200245455	29.2839489353313\\
373.447229421682	29.3261517530404\\
374.262427251744	29.3680920113557\\
375.078786442322	29.409769710277\\
375.896299700101	29.4511848498046\\
376.714959731764	29.4923374299382\\
377.534759243995	29.533227450678\\
378.355690943477	29.5738549120239\\
379.177747536893	29.6142198139759\\
380.000921730928	29.6543221565341\\
380.825206232265	29.6941619396984\\
381.650593747586	29.7337391634689\\
382.477076983577	29.7730538278455\\
383.304648646919	29.8121059328282\\
384.133301444298	29.850895478417\\
384.963028082396	29.889422464612\\
385.793821267896	29.9276868914131\\
386.625673707482	29.9656887588204\\
387.458578107839	30.0034280668338\\
388.292527175648	30.0409048154533\\
389.127513617595	30.0781190046789\\
389.963530140361	30.1150706345107\\
390.800569450631	30.1517597049486\\
391.638624255089	30.1881862159927\\
392.477687260417	30.2243501676429\\
393.3177511733	30.2602515598992\\
394.15880870042	30.2958903927616\\
395.000852548462	30.3312666662302\\
395.843875424108	30.3663803803049\\
396.687870034043	30.4012315349858\\
397.532829084949	30.4358201302727\\
398.378745283511	30.4701461661659\\
399.225611336411	30.5042096426651\\
400.073419950334	30.5380105597705\\
400.922163831962	30.571548917482\\
401.77183568798	30.6048247157997\\
402.622428225071	30.6378379547234\\
403.473934149918	30.6705886342534\\
404.326346169204	30.7030767543894\\
405.179656989614	30.7353023151316\\
406.033859317831	30.7672653164799\\
406.888945860538	30.7989657584343\\
407.744909324419	30.8304036409949\\
408.601742416157	30.8615789641616\\
409.459437842437	30.8924917279345\\
410.31798830994	30.9231419323135\\
411.177386525351	30.9535295772986\\
412.037625195354	30.9836546628898\\
412.898697026631	31.0135171890872\\
413.760594725867	31.0431171558907\\
414.623310999745	31.0724545633004\\
415.486838554948	31.1015294113161\\
416.35117009816	31.1303416999381\\
417.216298336064	31.1588914291661\\
418.082215975344	31.1871785990003\\
418.948915722683	31.2152032094406\\
419.816390284766	31.2429652604871\\
420.684632368274	31.2704647521396\\
421.553634679893	31.2977016843984\\
422.423389926305	31.3246760572632\\
423.293890814194	31.3513878707342\\
424.165130050243	31.3778371248113\\
425.037100341136	31.4040238194945\\
425.909794393557	31.4299479547839\\
426.783204914188	31.4556095306794\\
427.657324609714	31.4810085471811\\
428.532146186818	31.5061450042889\\
429.407662352183	31.5310189020028\\
430.283865812493	31.5556302403228\\
431.160749274432	31.579979019249\\
432.038305444682	31.6040652387813\\
432.916527029928	31.6278888989198\\
433.795406736853	31.6514499996643\\
434.67493727214	31.6747485410151\\
435.555111342473	31.6977845229719\\
436.435921654536	31.7205579455349\\
437.317360915011	31.743068808704\\
438.199421830583	31.7653171124792\\
439.082097107935	31.7873028568606\\
439.96537945375	31.8090260418481\\
440.849261574713	31.8304866674418\\
441.733736177506	31.8516847336416\\
442.618795968812	31.8726202404475\\
443.504433655317	31.8932931878595\\
444.390641943702	31.9137035758777\\
445.277413540652	31.933851404502\\
446.164741152849	31.9537366737325\\
447.052617486979	31.973359383569\\
447.941035249723	31.9927195340117\\
448.829987147765	32.0118171250606\\
449.71946588779	32.0306521567156\\
450.60946417648	32.0492246289767\\
451.499974720519	32.0675345418439\\
452.390990226591	32.0855818953173\\
453.282503401379	32.1033666893968\\
454.174506951566	32.1208889240824\\
455.066993583836	32.1381485993742\\
455.959956004873	32.1551457152721\\
456.85338692136	32.1718802717762\\
457.74727903998	32.1883522688864\\
458.641625067417	32.2045617066027\\
459.536417710355	32.2205085849251\\
460.431649675477	32.2361929038537\\
461.327313669467	32.2516146633884\\
462.223402399007	32.2667738635293\\
463.119908570782	32.2816705042762\\
464.016824891475	32.2963045856294\\
464.91414406777	32.3106761075886\\
465.81185880635	32.3247850701539\\
466.709961813898	32.3386314733255\\
467.608445797099	32.3522153171031\\
468.507303462635	32.3655366014869\\
469.40652751719	32.3785953264768\\
470.306110667447	32.3913914920729\\
471.206045620091	32.403925098275\\
472.106325081804	32.4161961450833\\
473.006941759271	32.4282046324978\\
473.907888359174	32.4399505605184\\
474.809157588197	32.4514339291451\\
475.710742153024	32.4626547383779\\
476.612634760337	32.4736129882169\\
477.514828116822	32.484308678662\\
478.41731492916	32.4947418097132\\
479.320087904036	32.5049123813707\\
480.223139748134	32.5148203936341\\
481.126463168136	32.5244658465038\\
482.030050870726	32.5338487399796\\
482.933895562587	32.5429690740615\\
483.837989950404	32.5518268487495\\
484.74232674086	32.5604220640437\\
485.646898640637	32.568754719944\\
486.551698356421	32.5768248164504\\
487.456718594893	32.584632353563\\
488.361952062738	32.5921773312817\\
489.267391466639	32.5994597496066\\
490.17302951328	32.6064796085376\\
491.078858909344	32.6132369080747\\
491.984872361515	32.6197316482179\\
492.891062576476	32.6259638289673\\
493.79742226091	32.6319334503228\\
494.703944121502	32.6376405122845\\
495.610620864935	32.6430850148522\\
496.517445197891	32.6482669580262\\
497.424409827056	32.6531863418061\\
498.331507459111	32.6578431661924\\
499.238730800741	32.6622374311846\\
500.14607255863	32.6663691367831\\
501.05352543946	32.6702382829876\\
501.961082149915	32.6738448697984\\
502.868735396679	32.6771888972152\\
503.776477886436	32.6802703652382\\
504.684302325868	32.6830892738673\\
505.592201421659	32.6856456231025\\
506.500167880493	32.6879394129439\\
507.408194409053	32.6899706433914\\
508.316273714023	32.6917393144451\\
509.224398502086	32.6932454261049\\
510.132561479926	32.6944889783708\\
511.040755354226	32.6954699712428\\
511.94897283167	32.696188404721\\
512.857206618942	32.6966442788053\\
513.765449422724	32.6968375934957\\
514.6736939497	32.6967683487923\\
515.581932906554	32.6964365446951\\
516.490158999969	32.6958421812038\\
517.398364936629	32.6949852583189\\
518.306543423217	32.69386577604\\
519.214687166417	32.6924837343672\\
520.122788872913	32.6908391333005\\
521.030841249387	32.6889319728401\\
521.938837002523	32.6867622529858\\
522.846768839006	32.6843299737375\\
523.754629465517	32.6816351350955\\
524.662411588742	32.6786777370594\\
525.570107915362	32.6754577796296\\
526.477711152063	32.6719752628059\\
527.385214005527	32.6682301865884\\
528.292609182437	32.6642225509769\\
529.199889389478	32.6599523559717\\
530.107047333333	32.6554196015725\\
531.014075720685	32.6506242877795\\
531.920967258218	32.6455664145926\\
532.827714652615	32.6402459820118\\
533.73431061056	32.6346629900372\\
534.640747838737	32.6288174386687\\
535.547019043828	32.6227093279063\\
536.453116932518	32.6163386577501\\
537.359034211489	32.6097054282\\
538.264763587426	32.6028096392561\\
539.170297767012	32.5956512909183\\
540.07562945693	32.5882303831866\\
540.980751363864	32.580546916061\\
541.885656194498	32.5726008895415\\
542.790336655514	32.5643923036283\\
543.694785453596	32.5559211583211\\
544.598995295429	32.5471874536201\\
545.502958887695	32.5381911895252\\
546.406668937078	32.5289323660364\\
547.310118150261	32.5194109831538\\
548.213299233928	32.5096270408773\\
549.116204894762	32.4995805392069\\
550.018827839448	32.4892714781427\\
550.921160774668	32.4786998576846\\
551.823196407105	32.4678656778327\\
552.724927443444	32.4567689385869\\
553.626346590368	32.4454096399471\\
554.527446554561	32.4337877819136\\
555.428220042705	32.4219033644862\\
556.328659761485	32.4097563876649\\
557.228758417584	32.3973468514497\\
558.128508717685	32.3846747558407\\
559.027903368473	32.3717401008378\\
559.926935076629	32.358542886441\\
560.825596548839	32.3450831126505\\
561.723880491785	32.3313607794659\\
562.621779612151	32.3173758868876\\
563.51928661662	32.3031284349153\\
564.416394211877	32.2886184235493\\
565.313095104604	32.2738458527893\\
565.313095104604	32.264253616333\\
566.210242602821	32.3303662553143\\
567.109203443632	32.3948142830552\\
568.009931387835	32.4575976995555\\
568.912380196229	32.5187165048153\\
569.816503629613	32.5781706988346\\
570.722255448786	32.6359602816134\\
571.629589414546	32.6920852531518\\
572.538459287694	32.7465456134496\\
573.448818829026	32.7993413625069\\
574.360621799343	32.8504725003237\\
575.273821959444	32.8999390269001\\
576.188373070126	32.9477409422359\\
577.10422889219	32.9938782463312\\
578.021343186433	33.038350939186\\
578.939669713655	33.0811590208003\\
579.859162234655	33.1223024911742\\
580.779774510231	33.1617813503075\\
581.701460301182	33.1995955982003\\
582.624173368308	33.2357452348526\\
583.547867472407	33.2702302602645\\
584.472496374278	33.3030506744358\\
585.398013834719	33.3342064773666\\
586.324373614531	33.3636976690569\\
587.251529474511	33.3915242495068\\
588.179435175459	33.4176862187161\\
589.108044478172	33.4421835766849\\
590.037311143452	33.4650163234132\\
590.967188932095	33.4861844589011\\
591.897631604901	33.5056879831484\\
592.828592922669	33.5235268961552\\
593.760026646198	33.5397011979215\\
594.691886536287	33.5542108884474\\
595.624126353734	33.5670559677327\\
596.556699859338	33.5782364357775\\
597.489560813898	33.5877522925818\\
598.422662978214	33.5956035381456\\
599.355960113084	33.601790172469\\
600.289405979306	33.6063121955518\\
601.22295433768	33.6091696073941\\
602.156558949005	33.6103624079959\\
603.09017357408	33.6098905973573\\
604.023751973702	33.6077541754781\\
604.957247908672	33.6039531423584\\
605.890615139788	33.5984874979982\\
606.823807427849	33.5913572423976\\
607.756778533654	33.5825623755564\\
608.689482218002	33.5721028974747\\
609.621872241691	33.5599788081525\\
610.553902365521	33.5461901075899\\
611.48552635029	33.5307367957867\\
612.416697956798	33.513618872743\\
613.347370945842	33.4948363384588\\
614.277499078222	33.4743891929342\\
615.207036114738	33.452277436169\\
616.135935816187	33.4285010681633\\
617.064151943369	33.4030600889171\\
617.991638257082	33.3759544984305\\
618.918348518125	33.3471842967033\\
619.844236487298	33.3167494837356\\
620.769255925399	33.2846500595274\\
621.693360593227	33.2508860240788\\
622.616504251581	33.2154573773896\\
623.538640661259	33.1783641194599\\
624.459723583061	33.1396062502898\\
625.379706777786	33.0991837698791\\
626.298544006232	33.0570966782279\\
627.216189029198	33.0133449753362\\
628.132595607483	32.967928661204\\
629.047717501886	32.9208477358314\\
629.961508473207	32.8721021992182\\
630.873922282242	32.8216920513645\\
631.784912689793	32.7696172922704\\
632.694433456657	32.7158779219357\\
633.602438343633	32.6604739403605\\
634.508881111521	32.6034053475448\\
635.413715521119	32.5446721434887\\
636.316895333225	32.484274328192\\
637.21837430864	32.4222119016548\\
638.118106208161	32.3584848638771\\
639.016044792588	32.293093214859\\
639.912143822719	32.2260369546003\\
640.806357059354	32.1573160831011\\
641.698638263291	32.0869306003615\\
642.588941195329	32.0148805063813\\
643.477219616267	31.9411658011606\\
644.363427286904	31.8657864846994\\
645.247517968039	31.7887425569977\\
646.12944542047	31.7100340180556\\
647.009163404997	31.6296608678729\\
647.886625682418	31.5476231064497\\
648.761786013533	31.4639207337861\\
649.634598159139	31.3785537498819\\
650.505015880037	31.2915221547372\\
651.372992937024	31.2028259483521\\
652.2384830909	31.1124651307264\\
653.101440102464	31.0204397018602\\
653.961817732514	30.9267496617535\\
654.819569741849	30.8313950104064\\
655.674649891269	30.7343757478187\\
656.527011941572	30.6356918739905\\
657.376609653557	30.5353433889218\\
658.223396788023	30.4333302926127\\
659.067327105768	30.329652585063\\
659.908354367592	30.2243102662728\\
660.746432334294	30.1173033362421\\
661.581514766672	30.008631794971\\
662.413555425525	29.8982956424593\\
663.242508071652	29.7862948787071\\
664.068326465853	29.6726295037145\\
664.890964368925	29.5572995174813\\
665.710375541668	29.4403049200076\\
666.52651374488	29.3216457112935\\
667.339332739361	29.2013218913388\\
668.14878628591	29.0793334601436\\
668.954828145324	28.9556804177079\\
669.757412078404	28.8303627640318\\
670.556491845948	28.7033804991151\\
671.352021208754	28.5747336229579\\
672.143953927622	28.4444221355603\\
672.932243763351	28.3124460369221\\
673.71684447674	28.1788053270434\\
674.497709828586	28.0435000059242\\
675.27479357969	27.9065300735646\\
676.048049490851	27.7678955299644\\
676.817431322866	27.6275963751237\\
677.582892836535	27.4856326090426\\
678.344387792657	27.3420042317209\\
679.10186995203	27.1967112431587\\
679.855293075454	27.049753643356\\
680.604610923727	26.9011314323129\\
681.349777257648	26.7508446100292\\
682.090745838017	26.598893176505\\
682.827470425631	26.4452771317404\\
683.559904781291	26.2899964757352\\
684.288002665794	26.1330512084895\\
685.01171783994	25.9744413300034\\
685.731004064527	25.8141668402767\\
686.445815100354	25.6522277393095\\
687.156104708221	25.4886240271019\\
687.861826648926	25.3233557036537\\
688.562934683268	25.156422768965\\
689.259382572046	24.9878252230358\\
689.951124076058	24.8175630658662\\
690.638112956104	24.645636297456\\
691.320302972983	24.4720449178053\\
691.997647887493	24.2967889269142\\
692.670101460433	24.1198683247825\\
693.337617452603	23.9412831114103\\
694.0001496248	23.7610332867977\\
694.657651737824	23.5791188509445\\
695.310077552474	23.3955398038508\\
695.957380829549	23.2102961455166\\
696.599515329847	23.023387875942\\
697.236434814167	22.8348149951268\\
697.868093043309	22.6445775030711\\
698.494443778071	22.452675399775\\
699.115440779251	22.2591086852383\\
699.73103780765	22.0638773594611\\
700.341188624065	21.8669814224435\\
700.945846989296	21.6684208741853\\
701.544966664142	21.4681957146866\\
702.138501409401	21.2663059439475\\
702.726404985872	21.0627515619678\\
703.308631154354	20.8575325687476\\
703.885133675646	20.6506489642869\\
704.455866310547	20.4421007485858\\
705.020782819856	20.2318879216441\\
705.579836964371	20.020010483462\\
706.132982504892	19.8064684340393\\
706.680173202217	19.5912617733761\\
707.221362817146	19.3743905014724\\
707.756505110476	19.1558546183283\\
708.285553843008	18.9356541239436\\
708.808462775539	18.7137890183184\\
709.325185668869	18.4902593014528\\
709.835676283797	18.2650649733466\\
710.339888381121	18.0382060339999\\
710.837775721641	17.8096824834127\\
711.329292066155	17.5794943215851\\
711.814391175462	17.3476415485169\\
712.293026810361	17.1141241642083\\
712.76515273165	16.8789421686591\\
713.23072270013	16.6420955618694\\
713.689690476598	16.4035843438392\\
714.142009821854	16.1634085145686\\
714.587634496696	15.9215680740574\\
715.026518261923	15.6780630223057\\
715.458614878335	15.4328933593136\\
715.883878106729	15.1860590850809\\
716.302261707905	14.9375601996078\\
716.713719442662	14.6873967028941\\
717.118205071799	14.4355685949399\\
717.515672356114	14.1820758757452\\
717.906075056406	13.9269185453101\\
718.289366933475	13.6700966036344\\
718.665501748119	13.4116100507183\\
719.034433261136	13.1514588865616\\
719.396115233327	12.8896431111644\\
719.750501425489	12.6261627245267\\
720.097545598422	12.3610177266486\\
720.437201512925	12.0942081175299\\
720.769422929796	11.8257338971707\\
721.094163609834	11.5555950655711\\
721.411377313838	11.2837916227309\\
721.721017802607	11.0103235686502\\
722.02303883694	10.7351909033291\\
722.317394177636	10.4583936267674\\
722.604037585493	10.1799317389653\\
722.882922821311	9.89980523992257\\
723.154003645889	9.6180141296394\\
723.417233820024	9.33455840811576\\
723.672567104517	9.04943807535157\\
723.919957260165	8.76265313134694\\
724.159358047769	8.47420357610173\\
724.390723228126	8.18408940961607\\
724.614006562036	7.89231063188996\\
724.829161810297	7.59886724292324\\
725.036142733709	7.30375924271611\\
725.23490309307	7.00698663126842\\
725.425396649179	6.70854940858028\\
725.607577162835	6.40844757465161\\
725.781398394836	6.10668112948241\\
725.946814105983	5.80325007307279\\
726.103778057073	5.4981544054226\\
726.252244008906	5.19139412653191\\
726.39216572228	4.88296923640079\\
726.523496957994	4.5728797350291\\
726.646191476848	4.26112562241693\\
726.760203039639	3.94770689856426\\
726.865485407168	3.6326235634711\\
726.961992340232	3.31587561713747\\
727.04967759963	2.99746305956326\\
727.128494946162	2.67738589074864\\
727.198398140627	2.35564411069343\\
727.259340943823	2.03223771939778\\
727.311277116548	1.70716671686164\\
727.354160419603	1.38043110308495\\
727.387944613786	1.05203087806783\\
727.412583459895	0.721966041810106\\
727.42803071873	0.390236594311953\\
727.43424015109	0.0568425355733112\\
727.43424015109	0.001\\
727.440787230166	0.470389693509803\\
727.460302491589	0.934709128899343\\
727.492645094854	1.39395830616862\\
727.537674199457	1.84813722531763\\
727.595248964897	2.29724588634638\\
727.665228550669	2.74128428925486\\
727.747472116271	3.18025243404309\\
727.841838821198	3.61415032071104\\
727.948187824947	4.04297794925874\\
728.066378287016	4.46673531968617\\
728.196269366901	4.88542243199333\\
728.337720224098	5.29903928618024\\
728.490590018103	5.70758588224688\\
728.654737908415	6.11106222019325\\
728.830023054529	6.50946830001937\\
729.016304615942	6.90280412172522\\
729.213441752151	7.2910696853108\\
729.421293622653	7.67426499077612\\
729.639719386943	8.05239003812118\\
729.868578204519	8.42544482734598\\
730.107729234877	8.7934293584505\\
730.357031637514	9.15634363143477\\
730.616344571927	9.51418764629878\\
730.885527197613	9.86696140304252\\
731.164438674067	10.214664901666\\
731.452938160787	10.5572981421692\\
731.750884817269	10.8948611245522\\
732.05813780301	11.2273538488148\\
732.374556277507	11.5547763149573\\
732.699999400256	11.8771285229794\\
733.034326330754	12.1944104728813\\
733.377396228498	12.5066221646629\\
733.729068252984	12.8137635983243\\
734.089201563709	13.1158347738654\\
734.457655320169	13.4128356912863\\
734.834288681862	13.7047663505868\\
735.218960808283	13.9916267517671\\
735.611530858931	14.2734168948272\\
736.0118579933	14.550136779767\\
736.419801370888	14.8217864065865\\
736.835220151192	15.0883657752858\\
737.257973493708	15.3498748858648\\
737.687920557933	15.6063137383235\\
738.124920503363	15.857682332662\\
738.568832489496	16.1039806688802\\
739.019515675827	16.3452087469781\\
739.476829221854	16.5813665669558\\
739.940632287073	16.8124541288132\\
740.410784030981	17.0384714325503\\
740.887143613074	17.2594184781672\\
741.36957019285	17.4752952656638\\
741.857922929804	17.6861017950402\\
742.352060983433	17.8918380662963\\
742.851843513235	18.0925040794321\\
743.357129678706	18.2880998344477\\
743.867778639342	18.478625331343\\
744.38364955464	18.664080570118\\
744.904601584097	18.8444655507728\\
745.430493887209	19.0197802733073\\
745.961185623473	19.1900247377216\\
746.496535952386	19.3551989440156\\
747.036404033445	19.5153028921893\\
747.580649026145	19.6703365822428\\
748.129130089984	19.8203000141759\\
748.681706384459	19.9651931879889\\
749.238237069065	20.1050161036815\\
749.7985813033	20.2397687612539\\
750.362598246661	20.3694511607061\\
750.930147058644	20.494063302038\\
751.501086898745	20.6136051852496\\
752.075276926461	20.7280768103409\\
752.65257630129	20.837478177312\\
753.232844182727	20.9418092861628\\
753.81593973027	21.0410701368934\\
754.401722103414	21.1352607295037\\
754.990050461657	21.2243810639937\\
755.580783964495	21.3084311403635\\
756.173781771425	21.387410958613\\
756.768903041944	21.4613205187422\\
757.366006935548	21.5301598207512\\
757.964952611734	21.5939288646399\\
758.565599229999	21.6526276504084\\
759.167805949839	21.7062561780566\\
759.77143193075	21.7548144475845\\
760.376336332231	21.7983024589922\\
760.982378313776	21.8367202122796\\
761.589417034883	21.8700677074467\\
762.197311655049	21.8983449444935\\
762.80592133377	21.9215519234202\\
763.415105230543	21.9396886442265\\
764.024722504864	21.9527551069126\\
764.634632316231	21.9607513114784\\
765.244693824139	21.9636772579239\\
765.854766188086	21.9615329462492\\
766.464708567568	21.9543183764542\\
767.074380122082	21.942033548539\\
767.683640011124	21.9246784625035\\
768.292347394192	21.9022531183477\\
768.900361430781	21.8747575160717\\
769.507541280388	21.8421916556754\\
770.113746102511	21.8045555371589\\
770.718835056646	21.761849160522\\
771.322667302288	21.7140725257649\\
771.925101998936	21.6612256328876\\
772.525998306086	21.60330848189\\
773.125215383234	21.5403210727721\\
773.722612389877	21.472263405534\\
774.318048485512	21.3991354801756\\
774.911382829635	21.3209372966969\\
775.502474581744	21.237668855098\\
776.091182901334	21.1493301553788\\
776.677366947902	21.0559211975393\\
777.260885880945	20.9574419815796\\
777.84159885996	20.8538925074996\\
778.419365044444	20.7452727752994\\
778.994043593892	20.6315827849788\\
779.565493667802	20.5128225365381\\
780.13357442567	20.388992029977\\
780.698145026993	20.2600912652957\\
781.259064631268	20.1261202424942\\
781.259064631268	20.0766494750977\\
781.818572013464	20.2078820429819\\
782.381712635056	20.3382427116738\\
782.948462276624	20.4677314811733\\
783.518796718744	20.5963483514805\\
784.092691741995	20.7240933225953\\
784.670123126955	20.8509663945178\\
785.251066654201	20.9769675672479\\
785.835498104313	21.1020968407856\\
786.423393257867	21.2263542151311\\
787.014727895443	21.3497396902841\\
787.609477797617	21.4722532662448\\
788.207618744967	21.5938949430132\\
788.809126518073	21.7146647205892\\
789.413976897511	21.8345625989729\\
790.02214566386	21.9535885781642\\
790.633608597698	22.0717426581631\\
791.248341479603	22.1890248389698\\
791.866320090152	22.305435120584\\
792.487520209924	22.4209735030059\\
793.111917619497	22.5356399862355\\
793.739488099449	22.6494345702727\\
794.370207430357	22.7623572551175\\
795.0040513928	22.87440804077\\
795.640995767355	22.9855869272302\\
796.281016334602	23.095893914498\\
796.924088875116	23.2053290025734\\
797.570189169478	23.3138921914565\\
798.219292998264	23.4215834811472\\
798.871376142053	23.5284028716456\\
799.526414381422	23.6343503629517\\
800.18438349695	23.7394259550654\\
800.845259269215	23.8436296479867\\
801.509017478794	23.9469614417157\\
802.175633906266	24.0494213362523\\
802.845084332208	24.1510093315966\\
803.517344537199	24.2517254277485\\
804.192390301817	24.3515696247081\\
804.870197406639	24.4505419224753\\
805.550741632243	24.5486423210502\\
806.233998759208	24.6458708204327\\
806.919944568112	24.7422274206229\\
807.608554839532	24.8377121216207\\
808.299805354046	24.9323249234262\\
808.993671892234	25.0260658260393\\
809.690130234671	25.1189348294601\\
810.389156161937	25.2109319336885\\
811.090725454609	25.3020571387246\\
811.794813893266	25.3923104445683\\
812.501397258486	25.4816918512197\\
813.210451330845	25.5702013586787\\
813.921951890923	25.6578389669453\\
814.635874719298	25.7446046760196\\
815.352195596547	25.8304984859016\\
816.070890303248	25.9155203965912\\
816.79193461998	25.9996704080885\\
817.51530432732	26.0829485203934\\
818.240975205846	26.1653547335059\\
818.968923036137	26.2468890474261\\
819.69912359877	26.327551462154\\
820.431552674323	26.4073419776895\\
821.166186043375	26.4862605940326\\
821.902999486503	26.5643073111834\\
822.641968784285	26.6414821291419\\
823.3830697173	26.7177850479079\\
824.126278066125	26.7932160674817\\
824.871569611338	26.8677751878631\\
825.618920133517	26.9414624090521\\
826.368305413241	27.0142777310488\\
827.119701231087	27.0862211538531\\
827.873083367633	27.1572926774651\\
828.628427603457	27.2274923018848\\
829.385709719137	27.296820027112\\
830.144905495252	27.365275853147\\
830.905990712379	27.4328597799896\\
831.668941151096	27.4995718076398\\
832.433732591981	27.5654119360977\\
833.200340815613	27.6303801653632\\
833.968741602568	27.6944764954364\\
834.738910733426	27.7577009263172\\
835.510823988764	27.8200534580057\\
836.28445714916	27.8815340905018\\
837.059785995192	27.9421428238056\\
837.836786307438	28.001879657917\\
838.615433866476	28.060744592836\\
839.395704452884	28.1187376285628\\
840.177573847241	28.1758587650971\\
840.961017830123	28.2321080024391\\
841.74601218211	28.2874853405888\\
842.532532683778	28.3419907795461\\
843.320555115707	28.3956243193111\\
844.110055258473	28.4483859598837\\
844.901008892656	28.5002757012639\\
845.693391798833	28.5512935434518\\
846.487179757581	28.6014394864474\\
847.28234854948	28.6507135302506\\
848.078873955106	28.6991156748614\\
848.876731755039	28.7466459202799\\
849.675897729855	28.7933042665061\\
850.476347660134	28.8390907135399\\
851.278057326452	28.8840052613813\\
852.081002509388	28.9280479100304\\
852.885158989521	28.9712186594871\\
853.690502547427	29.0135175097515\\
854.497008963685	29.0549444608236\\
855.304654018872	29.0954995127033\\
856.113413493568	29.1351826653906\\
856.92326316835	29.1739939188856\\
857.734178823795	29.2119332731882\\
858.546136240483	29.2490007282985\\
859.35911119899	29.2851962842164\\
860.173079479895	29.320519940942\\
860.988016863776	29.3549716984753\\
861.80389913121	29.3885515568161\\
862.620702062777	29.4212595159647\\
863.438401439053	29.4530955759208\\
864.256973040617	29.4840597366846\\
865.076392648047	29.5141519982561\\
865.89663604192	29.5433723606352\\
866.717679002815	29.571720823822\\
867.53949731131	29.5991973878164\\
868.362066747983	29.6258020526185\\
869.185363093411	29.6515348182282\\
870.009362128173	29.6763956846456\\
870.834039632847	29.7003846518706\\
871.659371388011	29.7235017199033\\
872.485333174242	29.7457468887436\\
873.311900772119	29.7671201583915\\
874.139049962219	29.7876215288471\\
874.966756525122	29.8072510001104\\
875.794996241403	29.8260085721813\\
876.623744891643	29.8438942450599\\
877.452978256418	29.860908018746\\
878.282672116307	29.8770498932399\\
879.112802251887	29.8923198685414\\
879.943344443737	29.9067179446505\\
880.774274472434	29.9202441215673\\
881.605568118557	29.9328983992918\\
882.437201162684	29.9446807778239\\
883.269149385392	29.9555912571636\\
884.10138856726	29.965629837311\\
884.933894488865	29.9747965182661\\
885.766642930786	29.9830913000287\\
886.5996096736	29.9905141825991\\
887.432770497886	29.9970651659771\\
888.266101184221	30.0027442501627\\
889.099577513184	30.007551435156\\
889.933175265352	30.0114867209569\\
890.766870221304	30.0145501075655\\
891.600638161617	30.0167415949817\\
892.43445486687	30.0180611832056\\
893.26829611764	30.0185088722372\\
894.102137694505	30.0180846620763\\
894.935955378044	30.0167885527231\\
895.769724948834	30.0146205441776\\
896.603422187454	30.0115806364397\\
897.437022874481	30.0076688295095\\
898.270502790494	30.0028851233869\\
899.10383771607	29.997229518072\\
899.937003431787	29.9907020135647\\
900.769975718223	29.9833026098651\\
901.602730355957	29.9750313069731\\
902.435243125566	29.9658881048887\\
903.267489807629	29.9558730036121\\
904.099446182723	29.944986003143\\
904.931088031426	29.9332271034816\\
905.762391134316	29.9205963046279\\
906.593331271972	29.9070936065818\\
907.423884224971	29.8927190093433\\
908.254025773891	29.8774725129126\\
909.083731699311	29.8613541172894\\
909.912977781807	29.8443638224739\\
910.741739801959	29.8265016284661\\
911.569993540345	29.8077675352658\\
912.397714777541	29.7881615428733\\
913.224879294126	29.7676836512884\\
914.051462870679	29.7463338605111\\
914.877441287777	29.7241121705415\\
915.702790325998	29.7010185813796\\
916.527485765921	29.6770530930252\\
917.351503388122	29.6522157054786\\
918.174818973181	29.6265064187396\\
918.997408301674	29.5999252328082\\
919.819247154181	29.5724721476845\\
920.640311311279	29.5441471633684\\
921.460576553546	29.51495027986\\
922.28001866156	29.4848814971592\\
923.0986134159	29.4539408152661\\
923.916336597142	29.4221282341806\\
924.733163985865	29.3894437539028\\
925.549071362648	29.3558873744326\\
926.364034508067	29.3214590957701\\
927.178029202702	29.2861589179152\\
927.991031227129	29.249986840868\\
928.803016361928	29.2129428646284\\
929.613960387675	29.1750269891965\\
930.42383908495	29.1362392145722\\
931.23262823433	29.0965795407556\\
932.040303616392	29.0560479677466\\
932.846841011716	29.0146444955452\\
933.652216200878	28.9723691241516\\
934.456404964457	28.9292218535655\\
935.259383083032	28.8852026837871\\
936.061126337179	28.8403116148164\\
936.861610507477	28.7945486466533\\
937.660811374504	28.7479137792978\\
938.458704718838	28.70040701275\\
939.255266321057	28.6520283470099\\
940.050471961739	28.6027777820774\\
940.844297421462	28.5526553179525\\
941.636718480803	28.5016609546354\\
942.427710920341	28.4497946921258\\
943.217250520655	28.3970565304239\\
944.005313062321	28.3434464695296\\
944.791874325918	28.288964509443\\
945.576910092023	28.2336106501641\\
946.360396141216	28.1773848916927\\
947.142308254073	28.120287234029\\
947.922622211173	28.0623176771731\\
948.701313793094	28.0034762211247\\
949.478358780413	27.943762865884\\
950.25373295371	27.883177611451\\
951.027412093561	27.8217204578255\\
951.799371980544	27.7593914050077\\
952.569588395239	27.6961904529976\\
953.338037118222	27.6321176017951\\
954.104693930072	27.5671728514003\\
954.869534611367	27.5013562018132\\
955.632534942684	27.4346676530336\\
956.393670704602	27.3671072050617\\
957.152917677699	27.2986748578975\\
957.910251642552	27.229370611541\\
958.66564837974	27.159194465992\\
959.419083669841	27.0881464212507\\
960.170533293432	27.0162264773171\\
960.919973031092	26.9434346341911\\
961.667378663398	26.8697708918728\\
962.412725970929	26.7952352503621\\
963.155990734263	26.719827709659\\
963.897148733977	26.6435482697636\\
964.63617575065	26.5663969306759\\
964.63617575065	26.5337333679199\\
965.374321186916	26.612738043269\\
966.114634092596	26.6897911656588\\
966.857060257884	26.7648927350894\\
967.601545472976	26.8380427515606\\
968.348035528069	26.9092412150726\\
969.096476213356	26.9784881256252\\
969.846813319034	27.0457834832186\\
970.598992635299	27.1111272878527\\
971.352959952346	27.1745195395275\\
972.108661060371	27.235960238243\\
972.866041749569	27.2954493839992\\
973.625047810135	27.3529869767962\\
974.385625032266	27.4085730166338\\
975.147719206157	27.4622075035122\\
975.911276122004	27.5138904374312\\
976.676241570001	27.563621818391\\
977.442561340345	27.6114016463915\\
978.210181223232	27.6572299214327\\
978.979047008856	27.7011066435146\\
979.749104487414	27.7430318126372\\
980.5202994491	27.7830054288006\\
981.292577684112	27.8210274920046\\
982.065884982643	27.8570980022494\\
982.84016713489	27.8912169595349\\
983.615369931048	27.9233843638611\\
984.391439161313	27.9536002152279\\
985.168320615881	27.9818645136356\\
985.945960084946	28.0081772590839\\
986.724303358705	28.0325384515729\\
987.503296227354	28.0549480911026\\
988.282884481087	28.0754061776731\\
989.0630139101	28.0939127112843\\
989.843630304589	28.1104676919361\\
990.62467945475	28.1250711196288\\
991.406107150777	28.137722994362\\
992.187859182868	28.148423316136\\
992.969881341216	28.1571720849508\\
993.752119416018	28.1639693008062\\
994.53451919747	28.1688149637024\\
995.317026475766	28.1717090736392\\
996.099587041103	28.1726516306168\\
996.882146683676	28.1716426346351\\
997.664651193681	28.1686820856941\\
998.447046361312	28.1637699837938\\
999.229277976767	28.1569063289342\\
1000.01129183024	28.1480911211153\\
1000.79303371193	28.1373243603371\\
1001.57444941202	28.1246060465997\\
1002.35548472072	28.109936179903\\
1003.13608542823	28.093314760247\\
1003.91619732472	28.0747417876316\\
1004.69576620041	28.0542172620571\\
1005.47473784549	28.0317411835231\\
1006.25305805015	28.00731355203\\
1007.03067260459	27.9809343675775\\
1007.807527299	27.9526036301658\\
1008.58356792359	27.9223213397947\\
1009.35874026854	27.8900874964644\\
1010.13299012404	27.8559021001747\\
1010.13299012404	27.8377161026001\\
1010.90685024042	27.8802122766324\\
1011.68188537041	27.9223170825019\\
1012.45808464267	27.9640305202087\\
1013.23543718586	28.0053525897527\\
1014.01393212865	28.0462832911338\\
1014.7935585997	28.0868226243523\\
1015.57430572767	28.1269705894079\\
1016.35616264122	28.1667271863007\\
1017.13911846902	28.2060924150308\\
1017.92316233972	28.2450662755981\\
1018.708283382	28.2836487680026\\
1019.4944707245	28.3218398922443\\
1020.2817134959	28.3596396483232\\
1021.07000082485	28.3970480362394\\
1021.85932184002	28.4340650559928\\
1022.64966567007	28.4706907075834\\
1023.44102144366	28.5069249910112\\
1024.23337828945	28.5427679062763\\
1025.02672533612	28.5782194533785\\
1025.82105171231	28.613279632318\\
1026.61634654669	28.6479484430947\\
1027.41259896792	28.6822258857086\\
1028.20979810467	28.7161119601597\\
1029.00793308559	28.7496066664481\\
1029.80699303936	28.7827100045737\\
1030.60696709462	28.8154219745365\\
1031.40784438005	28.8477425763365\\
1032.20961402431	28.8796718099737\\
1033.01226515605	28.9112096754482\\
1033.81578690394	28.9423561727598\\
1034.62016839664	28.9731113019087\\
1035.42539876282	29.0034750628948\\
1036.23146713114	29.0334474557182\\
1037.03836263025	29.0630284803787\\
1037.84607438882	29.0922181368765\\
1038.65459153552	29.1210164252115\\
1039.463903199	29.1494233453837\\
1040.27399850793	29.1774388973931\\
1041.08486659096	29.2050630812397\\
1041.89649657677	29.2322958969236\\
1042.70887759401	29.2591373444447\\
1043.52199877135	29.285587423803\\
1044.33584923744	29.3116461349985\\
1045.15041812096	29.3373134780313\\
1045.96569455055	29.3625894529012\\
1046.78166765489	29.3874740596084\\
1047.59832656264	29.4119672981528\\
1048.41566040245	29.4360691685344\\
1049.233658303	29.4597796707533\\
1050.05230939294	29.4830988048093\\
1050.87160280093	29.5060265707026\\
1051.69152765564	29.5285629684331\\
1052.51207308573	29.5507079980008\\
1053.33322821986	29.5724616594057\\
1054.1549821867	29.5938239526479\\
1054.9773241149	29.6147948777273\\
1055.80024313312	29.6353744346439\\
1056.62372837004	29.6555626233977\\
1057.44776895431	29.6753594439887\\
1058.27235401459	29.694764896417\\
1059.09747267955	29.7137789806824\\
1059.92311407785	29.7324016967851\\
1060.74926733815	29.750633044725\\
1061.57592158911	29.7684730245022\\
1062.4030659594	29.7859216361165\\
1063.23068957767	29.8029788795681\\
1064.05878157259	29.8196447548569\\
1064.88733107283	29.8359192619829\\
1065.71632720703	29.8518024009461\\
1066.54575910388	29.8672941717466\\
1067.37561589202	29.8823945743842\\
1068.20588670012	29.8971036088591\\
1069.03656065684	29.9114212751712\\
1069.86762689085	29.9253475733205\\
1070.6990745308	29.9388825033071\\
1071.53089270536	29.9520260651308\\
1072.3630705432	29.9647782587918\\
1073.19559717296	29.97713908429\\
1074.02846172332	29.9891085416254\\
1074.86165332294	30.0006866307981\\
1075.69516110047	30.0118733518079\\
1076.52897418459	30.022668704655\\
1077.36308170395	30.0330726893393\\
1078.19747278722	30.0430853058608\\
1079.03213656305	30.0527065542195\\
1079.86706216012	30.0619364344155\\
1080.70223870707	30.0707749464487\\
1081.53765533258	30.0792220903191\\
1082.37330116531	30.0872778660267\\
1083.20916533392	30.0949422735715\\
1084.04523696706	30.1022153129536\\
1084.88150519341	30.1090969841728\\
1085.71795914163	30.1155872872293\\
1086.55458794037	30.121686222123\\
1087.3913807183	30.127393788854\\
1088.22832660408	30.1327099874221\\
1089.06541472637	30.1376348178275\\
1089.90263421385	30.1421682800701\\
1090.73997419515	30.1463103741499\\
1091.57742379896	30.1500611000669\\
1092.41497215393	30.1534204578211\\
1093.25260838873	30.1563884474126\\
1094.09032163201	30.1589650688413\\
1094.92810101244	30.1611503221072\\
1095.76593565868	30.1629442072103\\
1096.60381469939	30.1643467241507\\
1097.44172726324	30.1653578729282\\
1098.27966247889	30.165977653543\\
1099.11760947499	30.166206065995\\
1099.95555738022	30.1660431102842\\
1100.79349532323	30.1654887864107\\
1101.63141243268	30.1645430943743\\
1102.46929783725	30.1632060341752\\
1103.30714066558	30.1614776058133\\
1104.14493004634	30.1593578092886\\
1104.9826551082	30.1568466446011\\
1105.82030497982	30.1539441117509\\
1106.65786878985	30.1506502107379\\
1107.49533566697	30.1469649415621\\
1108.33269473983	30.1428883042235\\
1109.16993513709	30.1384202987221\\
1110.00704598742	30.1335609250579\\
1110.84401641948	30.128310183231\\
1111.68083556193	30.1226680732413\\
1112.51749254344	30.1166345950888\\
1113.35397649266	30.1102097487735\\
1114.19027653825	30.1033935342955\\
1115.02638180889	30.0961859516547\\
1115.86228143323	30.088587000851\\
1116.69796453994	30.0805966818847\\
1117.53342025767	30.0722149947555\\
1118.36863771509	30.0634419394635\\
1119.20360604086	30.0542775160088\\
1120.03831436364	30.0447217243913\\
1120.8727518121	30.034774564611\\
1121.7069075149	30.0244360366679\\
1122.54077060069	30.013706140562\\
1123.37433019815	30.0025848762934\\
1124.20757543593	29.991072243862\\
1125.04049544269	29.9791682432678\\
1125.87307934711	29.9668728745108\\
1126.70531627783	29.954186137591\\
1127.53719536353	29.9411080325085\\
1128.36870573286	29.9276385592632\\
1129.19983651448	29.9137777178551\\
1130.03057683707	29.8995255082842\\
1130.86091582927	29.8848819305505\\
1131.69084261976	29.8698469846541\\
1132.5203463372	29.8544206705949\\
1133.34941611024	29.8386029883728\\
1134.17804106755	29.8223939379881\\
1135.00621033779	29.8057935194405\\
1135.83391304963	29.7888017327301\\
1136.66113833172	29.771418577857\\
1137.48787531273	29.7536440548211\\
1138.31411312132	29.7354781636224\\
1139.13984088615	29.7169209042609\\
1139.96504773588	29.6979722767367\\
1140.78972279919	29.6786322810497\\
1141.61385520472	29.6589009171998\\
1142.43743408114	29.6387781851872\\
1143.26044855712	29.6182640850119\\
1144.08288776131	29.5973586166737\\
1144.90474082237	29.5760617801728\\
1145.72599686898	29.5543735755091\\
1146.54664502979	29.5322940026826\\
1147.36667443346	29.5098230616933\\
1148.18607420866	29.4869607525412\\
1149.00483348404	29.4637070752264\\
1149.82294138828	29.4400620297488\\
1150.64038705003	29.4160256161084\\
1151.45715959795	29.3915978343052\\
1152.27324816071	29.3667786843392\\
1153.08864186697	29.3415681662105\\
1153.90332984538	29.315966279919\\
1154.71730122463	29.2899730254647\\
1155.53054513335	29.2635884028476\\
1156.34305070023	29.2368124120677\\
1157.15480705391	29.2096450531251\\
1157.96580332306	29.1820863260196\\
1158.77602863635	29.1541362307514\\
1159.58547212244	29.1257947673204\\
1160.39412290998	29.0970619357267\\
1161.20197012764	29.0679377359701\\
1162.00900290409	29.0384221680508\\
1162.81521036798	29.0085152319687\\
1163.62058164797	28.9782169277238\\
1164.42510587274	28.9475272553161\\
1165.22877217093	28.9164462147457\\
1166.03156967122	28.8849738060124\\
1166.83348750226	28.8531100291164\\
1167.63451479272	28.8208548840576\\
1168.43464067126	28.7882083708361\\
1169.23385426655	28.7551704894517\\
1170.03214470723	28.7217412399045\\
1170.82950112198	28.6879206221946\\
1171.62591263946	28.6537086363219\\
1172.42136838833	28.6191052822865\\
1173.21585749725	28.5841105600882\\
1174.00936909489	28.5487244697272\\
1174.8018923099	28.5129470112034\\
1175.59341627095	28.4767781845167\\
1176.38393010671	28.4402179896674\\
1177.17342294582	28.4032664266552\\
1177.96188391696	28.3659234954803\\
1178.74930214879	28.3281891961425\\
1179.53566676997	28.290063528642\\
1180.32096690916	28.2515464929787\\
1181.10519169502	28.2126380891527\\
1181.88833025622	28.1733383171638\\
1182.67037172142	28.1336471770122\\
1183.45130521927	28.0935646686978\\
1184.23111987845	28.0530907922206\\
1185.00980482762	28.0122255475806\\
1185.78734919543	27.9709689347779\\
1186.56374211055	27.9293209538124\\
1187.33897270164	27.887281604684\\
1188.11303009736	27.844850887393\\
1188.88590342638	27.8020288019391\\
1189.65758181736	27.7588153483224\\
1190.42805439895	27.715210526543\\
1191.19731029983	27.6712143366008\\
1191.96533864865	27.6268267784958\\
1192.73212857407	27.582047852228\\
1193.49766920477	27.5368775577974\\
1194.26194966939	27.4913158952041\\
1195.02495909661	27.445362864448\\
1195.78668661508	27.3990184655291\\
1196.54712135347	27.3522826984474\\
1197.30625244044	27.305155563203\\
1198.06406900465	27.2576370597957\\
1198.82056017476	27.2097271882257\\
1199.57571507944	27.1614259484929\\
1200.32952284734	27.1127333405973\\
1201.08197260713	27.063649364539\\
1201.83305348748	27.0141740203178\\
1202.58275461704	26.9643073079339\\
1203.33106512447	26.9140492273872\\
1204.07797413845	26.8633997786777\\
1204.82347078762	26.8123589618055\\
1205.56754420066	26.7609267767704\\
1206.31018350622	26.7091032235725\\
1207.05137783296	26.656888302212\\
1207.79111630956	26.6042820126885\\
1208.52938806467	26.5512843550024\\
1209.26618222695	26.4978953291535\\
1210.00148792506	26.4441149351417\\
1210.73529428767	26.3899431729672\\
1211.46759044345	26.3353800426299\\
1212.19836552104	26.2804255441298\\
1212.92760864912	26.225079677467\\
1213.65530895634	26.1693424426413\\
1214.38145557137	26.1132138396529\\
1215.10603762288	26.0566938685017\\
1215.82904423951	25.9997825291878\\
1216.55046454994	25.942479821711\\
1217.27028768283	25.8847857460715\\
1217.98850276683	25.8267003022691\\
1218.70509893062	25.7682234903041\\
1219.42006530284	25.7093553101762\\
1220.13339101218	25.6500957618855\\
1220.84506518728	25.5904448454321\\
1221.55507695681	25.5304025608159\\
1222.26341544943	25.4699689080369\\
1222.97006979381	25.4091438870951\\
1223.6750291186	25.3479274979905\\
1224.37828255247	25.2863197407232\\
1225.07981922409	25.224320615293\\
1225.7796282621	25.1619301217001\\
1226.47769879518	25.0991482599444\\
1227.17401995198	25.035975030026\\
1227.86858086118	24.9724104319447\\
1228.56137065142	24.9084544657007\\
1229.25237845138	24.8441071312939\\
1229.94159338971	24.7793684287243\\
1230.62900459509	24.714238357992\\
1231.31460119616	24.6487169190968\\
1231.99837232159	24.5828041120389\\
1232.68030710005	24.5164999368181\\
1233.36039466019	24.4498043934347\\
1234.03862413068	24.3827174818884\\
1234.71498464018	24.3152392021793\\
1235.38946531735	24.2473695543075\\
1236.06205529086	24.1791085382729\\
1236.73274368937	24.1104561540755\\
1237.40151964153	24.0414124017153\\
1238.06837227601	23.9719772811924\\
1238.73329072148	23.9021507925066\\
1239.3962641066	23.8319329356581\\
1240.05728156002	23.7613237106468\\
1240.71633221041	23.6903231174727\\
1241.37340518643	23.6189311561359\\
1242.02848961675	23.5471478266362\\
1242.68157463002	23.4749731289738\\
1243.33264935491	23.4024070631486\\
1243.98170292008	23.3294496291606\\
1244.62872445419	23.2561008270098\\
1245.27370308591	23.1823606566963\\
1245.9166279439	23.10822911822\\
1246.55748815681	23.0337062115809\\
1247.19627285332	22.958791936779\\
1247.83297116207	22.8834862938143\\
1248.46757221175	22.8077892826869\\
1249.100065131	22.7317009033966\\
1249.73043904849	22.6552211559436\\
1250.35868309288	22.5783500403279\\
1250.98478639284	22.5010875565493\\
1251.60873807702	22.423433704608\\
1252.23052727409	22.3453884845038\\
1252.85014311271	22.2669518962369\\
1253.46757472155	22.1881239398072\\
1254.08281122926	22.1089046152147\\
1254.6958417645	22.0292939224595\\
1255.30665545595	21.9492918615414\\
1255.91524143225	21.8688984324606\\
1256.52158882208	21.788113635217\\
1257.1256867541	21.7069374698106\\
1257.72752435696	21.6253699362415\\
1258.32709075933	21.5434110345096\\
1258.92437508987	21.4610607646148\\
1259.51936647725	21.3783191265573\\
1260.11205405012	21.295186120337\\
1260.70242693715	21.211661745954\\
1261.29047426701	21.1277460034081\\
1261.87618516834	21.0434388926995\\
1262.45954876982	20.9587404138282\\
1263.04055420011	20.873650566794\\
1263.61919058786	20.788169351597\\
1264.19544706175	20.7022967682372\\
1264.76931275043	20.6160328167147\\
1265.34077678256	20.5293774970295\\
1265.90982828682	20.4423308091813\\
1266.47645639185	20.3548927531705\\
1267.04065022632	20.2670633289968\\
1267.6023989189	20.1788425366604\\
1268.16169159825	20.0902303761612\\
1268.71851739302	20.0012268474992\\
1269.27286543188	19.9118319506744\\
1269.8247248435	19.8220456856869\\
1270.37408475653	19.7318680525365\\
1270.92093429964	19.6412990512234\\
1271.46526260149	19.5503386817475\\
1272.00705879073	19.4589869441088\\
1272.54631199605	19.3672438383074\\
1273.08301134608	19.2751093643432\\
1273.61714596951	19.1825835222162\\
1274.14870499498	19.0896663119263\\
1274.67767755117	18.9963577334738\\
1275.20405276673	18.9026577868584\\
1275.72781977032	18.8085664720803\\
1276.24896769062	18.7140837891394\\
1276.76748565627	18.6192097380357\\
1277.28336279595	18.5239443187692\\
1277.79658823831	18.42828753134\\
1278.30715111202	18.3322393757479\\
1278.81504054574	18.2357998519931\\
1279.32024566813	18.1389689600755\\
1279.82275560786	18.0417466999951\\
1280.32255949357	17.9441330717519\\
1280.81964645395	17.846128075346\\
1281.31400561765	17.7477317107773\\
1281.80562611332	17.6489439780458\\
1282.29449706965	17.5497648771515\\
1282.78060761528	17.4501944080944\\
1283.26394687887	17.3502325708745\\
1283.7445039891	17.2498793654919\\
1284.22226807462	17.1491347919465\\
1284.69722826409	17.0479988502383\\
1285.16937368619	16.9464715403674\\
1285.63869346956	16.8445528623336\\
1286.10517674287	16.7422428161371\\
1286.56881263478	16.6395414017777\\
1287.02959027397	16.5364486192556\\
1287.48749878907	16.4329644685708\\
1287.94252730877	16.3290889497231\\
1288.39466496172	16.2248220627127\\
1288.84390087659	16.1201638075395\\
1289.29022418203	16.0151141842035\\
1289.73362400671	15.9096731927047\\
1290.17408947929	15.8038408330431\\
1290.61160972843	15.6976171052188\\
1290.61160972843	15.6358280181885\\
1291.04889911957	15.8490081437963\\
1291.49207384219	16.0595718846362\\
1291.94106121893	16.2675192407081\\
1292.39578857244	16.4728502120121\\
1292.85618322536	16.6755647985481\\
1293.32217250035	16.8756630003162\\
1293.79368372004	17.0731448173163\\
1294.27064420708	17.2680102495485\\
1294.75298128411	17.4602592970127\\
1295.24062227379	17.649891959709\\
1295.73349449875	17.8369082376374\\
1296.23152528165	18.0213081307978\\
1296.73464194512	18.2030916391902\\
1297.24277181181	18.3822587628148\\
1297.75584220437	18.5588095016713\\
1298.27378044545	18.73274385576\\
1298.79651385768	18.9040618250806\\
1299.32396976372	19.0727634096334\\
1299.85607548621	19.2388486094181\\
1300.39275834779	19.402317424435\\
1300.93394567111	19.5631698546839\\
1301.47956477882	19.7214059001648\\
1302.02954299355	19.8770255608778\\
1302.58380763797	20.0300288368229\\
1303.1422860347	20.180415728\\
1303.7049055064	20.3281862344091\\
1304.27159337571	20.4733403560504\\
1304.84227696528	20.6158780929236\\
1305.41688359775	20.7557994450289\\
1305.99534059577	20.8931044123663\\
1306.57757528198	21.0277929949358\\
1307.16351497904	21.1598651927372\\
1307.75308700957	21.2893210057708\\
1308.34621869623	21.4161604340364\\
1308.94283736167	21.540383477534\\
1309.54287032853	21.6619901362637\\
1310.14624491945	21.7809804102255\\
1310.75288845709	21.8973542994193\\
1311.36272826408	22.0111118038452\\
1311.97569166307	22.1222529235031\\
1312.59170597671	22.230777658393\\
1313.21069852764	22.3366860085151\\
1313.8325966385	22.4399779738691\\
1314.45732763195	22.5406535544553\\
1315.08481883063	22.6387127502734\\
1315.71499755718	22.7341555613237\\
1316.34779113425	22.826981987606\\
1316.98312688448	22.9171920291203\\
1317.62093213052	23.0047856858668\\
1318.26113419502	23.0897629578452\\
1318.90366040061	23.1721238450557\\
1319.54843806995	23.2518683474983\\
1320.19539452569	23.3289964651729\\
1320.84445709045	23.4035081980796\\
1321.4955530869	23.4754035462183\\
1322.14860983768	23.5446825095891\\
1322.80355466542	23.6113450881919\\
1323.46031489279	23.6753912820268\\
1323.46031489279	23.7223165512085\\
1324.12214230377	23.9292570398761\\
1324.78968041373	24.1334868766011\\
1325.46285392675	24.3350060613835\\
1326.14158754697	24.5338145942232\\
1326.82580597849	24.7299124751202\\
1327.51543392542	24.9232997040746\\
1328.21039609188	25.1139762810864\\
1328.91061718198	25.3019422061555\\
1329.61602189984	25.487197479282\\
1330.32653494956	25.6697421004658\\
1331.04208103525	25.849576069707\\
1331.76258486104	26.0266993870055\\
1332.48797113103	26.2011120523614\\
1333.21816454934	26.3728140657746\\
1333.95308982007	26.5418054272452\\
1334.69267164735	26.7080861367732\\
1335.43683473528	26.8716561943585\\
1336.18550378798	27.0325156000011\\
1336.93860350956	27.1906643537012\\
1337.69605860414	27.3461024554585\\
1338.45779377581	27.4988299052732\\
1339.22373372871	27.6488467031453\\
1339.99380316693	27.7961528490748\\
1340.7679267946	27.9407483430615\\
1341.54602931583	28.0826331851057\\
1342.32803543472	28.2218073752072\\
1343.11386985539	28.358270913366\\
1343.90345728196	28.4920237995822\\
1344.69672241854	28.6230660338558\\
1345.49358996923	28.7513976161867\\
1346.29398463816	28.877018546575\\
1347.09783112943	28.9999288250206\\
1347.90505414716	29.1201284515236\\
1348.71557839546	29.2376174260839\\
1349.52932857844	29.3523957487016\\
1350.34622940022	29.4644634193767\\
1351.16620556491	29.5738204381091\\
1351.98918177662	29.6804668048988\\
1352.81508273946	29.7844025197459\\
1353.64383315755	29.8856275826504\\
1354.475357735	29.9841419936122\\
1355.30958117592	30.0799457526314\\
1356.14642818442	30.1730388597079\\
1356.98582346463	30.2634213148418\\
1357.82769172064	30.351093118033\\
1358.67195765657	30.4360542692816\\
1359.51854597654	30.5183047685876\\
1360.36738138466	30.5978446159509\\
1361.21838858504	30.6746738113715\\
1362.07149228179	30.7487923548495\\
1362.92661717903	30.8202002463849\\
1363.78368798087	30.8888974859776\\
1364.64262939142	30.9548840736277\\
1365.5033661148	31.0181600093351\\
1366.36582285511	31.0787252930999\\
1367.22992431647	31.136579924922\\
1368.09559520299	31.1917239048015\\
1368.96276021879	31.2441572327384\\
1369.83134406798	31.2938799087326\\
1370.70127145467	31.3408919327841\\
1371.57246708297	31.385193304893\\
1372.444855657	31.4267840250593\\
1373.31836188086	31.4656640932829\\
1374.19291045868	31.5018335095639\\
1375.06842609456	31.5352922739022\\
1375.94483349262	31.5660403862979\\
1376.82205735697	31.5940778467509\\
1377.70002239172	31.6194046552613\\
1378.57865330098	31.6420208118291\\
1379.45787478887	31.6619263164542\\
1380.33761155951	31.6791211691366\\
1381.21778831699	31.6936053698764\\
1382.09832976545	31.7053789186736\\
1382.97916060898	31.7144418155281\\
1383.8602055517	31.72079406044\\
1384.74138929772	31.7244356534092\\
1385.62263655117	31.7253665944358\\
1386.50387201614	31.7235868835197\\
1387.38502039675	31.719096520661\\
1388.26600639712	31.7118955058597\\
1389.14675472136	31.7019838391157\\
1390.02719007357	31.689361520429\\
1390.90723715788	31.6740285497998\\
1391.78682067839	31.6559849272278\\
1392.66586533923	31.6352306527132\\
1393.54429584449	31.611765726256\\
1394.4220368983	31.5855901478561\\
1395.29901320476	31.5567039175136\\
1396.17514946799	31.5251070352285\\
1397.05037039211	31.4907995010007\\
1397.92460068122	31.4537813148302\\
1398.79776503943	31.4140524767171\\
1399.66978817087	31.3716129866614\\
1400.54059477964	31.326462844663\\
1401.41010956985	31.2786020507219\\
1402.27825724562	31.2280306048383\\
1403.14496251106	31.174748507012\\
1404.01015007029	31.118755757243\\
1404.87374462741	31.0600523555314\\
1405.73567088654	30.9986383018771\\
1406.5958535518	30.9345135962802\\
1407.45421732728	30.8676782387406\\
1408.31068691711	30.7981322292584\\
1409.16518702541	30.7258755678336\\
1410.01764235627	30.6509082544661\\
1410.86797761382	30.573230289156\\
1411.71611750217	30.4928416719032\\
1412.56198672543	30.4097424027078\\
1413.40550998771	30.3239324815697\\
1414.24661199313	30.235411908489\\
1415.0852174458	30.1441806834656\\
1415.92125104982	30.0502388064996\\
1416.75463750932	29.953586277591\\
1417.58530152841	29.8542230967397\\
1418.4131678112	29.7521492639458\\
1419.2381610618	29.6473647792092\\
1420.06020598432	29.5398696425299\\
1420.87922728288	29.4296638539081\\
1421.6951496616	29.3167474133435\\
1422.50789782457	29.2011203208364\\
1423.31739647592	29.0827825763866\\
1424.12357031976	28.9617341799941\\
1424.9263440602	28.837975131659\\
1425.72564240135	28.7115054313812\\
1426.52139004733	28.5823250791608\\
1427.31351170225	28.4504340749978\\
1428.10193207022	28.3158324188921\\
1428.88657585536	28.1785201108438\\
1429.66736776177	28.0384971508528\\
1430.44423249357	27.8957635389192\\
1431.21709475488	27.7503192750429\\
1431.9858792498	27.602164359224\\
1432.75051068245	27.4512987914625\\
1433.51091375693	27.2977225717582\\
1434.26701317738	27.1414357001114\\
1435.01873364789	26.9824381765219\\
1435.76599987257	26.8207300009898\\
1436.50873655555	26.656311173515\\
1437.24686840094	26.4891816940975\\
1437.98032011284	26.3193415627375\\
1438.70901639537	26.1467907794348\\
1439.43288195264	25.9715293441894\\
1440.15184148877	25.7935572570014\\
1440.86581970786	25.6128745178707\\
1441.57474131404	25.4294811267974\\
1442.27853101141	25.2433770837815\\
1442.97711350408	25.0545623888229\\
1443.67041349618	24.8630370419216\\
1444.3583556918	24.6688010430778\\
1445.04086479507	24.4718543922912\\
1445.7178655101	24.2721970895621\\
1446.38928254099	24.0698291348902\\
1447.05504059187	23.8647505282758\\
1447.71506436684	23.6569612697187\\
1448.36927857002	23.4464613592189\\
1449.01760790552	23.2332507967765\\
1449.65997707745	23.0173295823915\\
1450.29631078993	22.7986977160638\\
1450.92653374707	22.5773551977934\\
1451.55057065298	22.3533020275804\\
1452.16834621177	22.1265382054248\\
1452.77978512756	21.8970637313266\\
1453.38481210445	21.6648786052856\\
1453.98335184657	21.4299828273021\\
1454.57532905803	21.1923763973758\\
1455.16066844293	20.952059315507\\
1455.73929470539	20.7090315816955\\
1456.31113254952	20.4632931959414\\
1456.87610667944	20.2148441582446\\
1457.43414179926	19.9636844686051\\
1457.98516261309	19.709814127023\\
1458.52909382504	19.4532331334983\\
1459.06586013923	19.1939414880309\\
1459.59538625976	18.9319391906209\\
1460.11759689076	18.6672262412683\\
1460.63241673634	18.399802639973\\
1461.1397705006	18.129668386735\\
1461.63958288766	17.8568234815544\\
1462.13177860163	17.5812679244311\\
1462.61628234662	17.3030017153653\\
1463.09301882676	17.0220248543567\\
1463.56191274615	16.7383373414055\\
1464.02288880889	16.4519391765117\\
1464.47587171912	16.1628303596752\\
1464.92078618093	15.8710108908961\\
1465.35755689845	15.5764807701744\\
1465.78610857578	15.2792399975099\\
1466.20636591703	14.9792885729029\\
1466.61825362633	14.6766264963532\\
1467.02169640777	14.3712537678608\\
1467.41661896549	14.0631703874259\\
1467.80294600358	13.7523763550482\\
1468.18060222616	13.438871670728\\
1468.54951233734	13.1226563344651\\
1468.90960104124	12.8037303462595\\
1469.26079304197	12.4820937061112\\
1469.60301304364	12.1577464140204\\
1469.93618575036	11.8306884699869\\
1470.26023586625	11.5009198740107\\
1470.57508809541	11.1684406260919\\
1470.88066714197	10.8332507262305\\
1471.17689771004	10.4953501744264\\
1471.46370450372	10.1547389706796\\
1471.74101222713	9.81141711499028\\
1472.00874558439	9.46538460735826\\
1472.2668292796	9.11664144778359\\
1472.51518801688	8.76518763626627\\
1472.75374650034	8.41102317280629\\
1472.98242943409	8.05414805740369\\
1473.20116152225	7.69456229005843\\
1473.40986746893	7.33226587077054\\
1473.60847197824	6.96725879954001\\
1473.79689975429	6.59954107636679\\
1473.9750755012	6.22911270125101\\
1474.14292392308	5.8559736741925\\
1474.30036972405	5.48012399519138\\
1474.44733760821	5.10156366424761\\
1474.58375227967	4.72029268136119\\
1474.70953844256	4.3363110465321\\
1474.82462080098	3.94961875976044\\
1474.92892405905	3.56021582104607\\
1475.02237292087	3.16810223038905\\
1475.10489209057	2.77327798778941\\
1475.17640627225	2.37574309324714\\
1475.23684017003	1.97549754676218\\
1475.28611848802	1.57254134833465\\
1475.32416593033	1.16687449796443\\
1475.35090720107	0.758496995651568\\
1475.36626700436	0.347408841396027\\
1475.36626700436	0.001\\
1475.36885665675	0.185454971673768\\
1475.3767244014	0.381022643047146\\
1475.39017892441	0.587703014120133\\
1475.4095289119	0.80549608489273\\
1475.43508304996	1.03440185536494\\
1475.46715002469	1.27442032553675\\
1475.50603852221	1.52555149540818\\
1475.5520572286	1.78779536497921\\
1475.60551482998	2.06115193424986\\
1475.66672001244	2.34562120322011\\
1475.7359814621	2.64120317188997\\
1475.81360786504	2.94789784025944\\
1475.89990790739	3.26570520832853\\
1475.99519027523	3.59462527609722\\
1476.09976365466	3.93465804356552\\
1476.21393673181	4.28580351073343\\
1476.33801819276	4.64806167760095\\
1476.47231672361	5.02143254416808\\
1476.61714101048	5.40591611043482\\
1476.77279973947	5.80151237640117\\
1476.93960159667	6.20822134206713\\
1477.11785526819	6.62604300743269\\
1477.30786944013	7.05497737249787\\
1477.5099527986	7.49502443726266\\
1477.7244140297	7.94618420172706\\
1477.95156181953	8.40845666589106\\
1478.19170485419	8.88184182975468\\
1478.44515181979	9.3663396933179\\
1478.71221140242	9.86195025658073\\
1478.9931922882	10.3686735195432\\
1479.28840316323	10.8865094822052\\
1479.5981527136	11.4154581445669\\
1479.92274962542	11.9555195066282\\
1480.2625025848	12.506693568389\\
1480.61772027783	13.0689803298496\\
1480.98871139062	13.6423797910096\\
1481.37578460927	14.2268919518694\\
1481.77924861988	14.8225168124287\\
1482.19941210857	15.4292543726876\\
1482.63658376142	16.0471046326461\\
1483.09107226454	16.6760675923043\\
1483.56318630404	17.3161432516621\\
1484.05323456602	17.9673316107194\\
1484.56152573658	18.6296326694764\\
1485.08836850182	19.303046427933\\
1485.63407154785	19.9875728860892\\
1486.19894356077	20.683212043945\\
1486.78329322667	21.3899639015004\\
1487.38742923168	22.1078284587554\\
1488.01166026188	22.8368057157101\\
1488.65629500338	23.5768956723643\\
1489.32164214228	24.3280983287182\\
1490.00801036469	25.0904136847716\\
1490.71570835671	25.8638417405247\\
1491.44504480444	26.6483824959774\\
1492.19632839398	27.4440359511297\\
1492.96986781144	28.2508021059816\\
1493.76597174292	29.0686809605331\\
1494.58494887453	29.8976725147842\\
1495.42710789235	30.7377767687349\\
1495.42710789235	30.9919750213623\\
1496.28606100869	30.8526493553065\\
1497.14116782582	30.7150414779247\\
1497.99247606009	30.5791513892166\\
1498.84003342784	30.4449790891824\\
1499.68388764544	30.3125245778221\\
1500.52408642923	30.1817878551357\\
1501.36067749557	30.0527689211231\\
1502.1937085608	29.9254677757844\\
1503.02322734129	29.7998844191196\\
1503.84928155338	29.6760188511286\\
1504.67191891342	29.5538710718115\\
1505.49118713776	29.4334410811682\\
1506.30713394277	29.3147288791988\\
1507.11980704478	29.1977344659033\\
1507.92925416016	29.0824578412816\\
1508.73552300525	28.9688990053338\\
1509.53866129641	28.8570579580598\\
1510.33871674999	28.7469346994598\\
1511.13573708234	28.6385292295335\\
1511.9297700098	28.5318415482812\\
1512.72086324875	28.4268716557027\\
1513.50906451552	28.323619551798\\
1514.29442152647	28.2220852365673\\
1515.07698199795	28.1222687100104\\
1515.85679364631	28.0241699721273\\
1516.63390418791	27.9277890229182\\
1517.4083613391	27.8331258623828\\
1518.18021281622	27.7401804905214\\
1518.94950633563	27.6489529073338\\
1519.71628961369	27.5594431128201\\
1520.48061036674	27.4716511069802\\
1521.24251631114	27.3855768898142\\
1522.00205516324	27.3012204613221\\
1522.75927463939	27.2185818215038\\
1523.51422245595	27.1376609703594\\
1524.26694632926	27.0584579078889\\
1525.01749397567	26.9809726340922\\
1525.76591311155	26.9052051489694\\
1526.51225145324	26.8311554525205\\
1526.51225145324	26.7926055908203\\
1527.25723037291	26.8458766260547\\
1528.00368019322	26.8985104356341\\
1528.75158321343	26.9505070195585\\
1529.50092173283	27.0018663778281\\
1530.25167805073	27.0525885104426\\
1531.00383446639	27.1026734174023\\
1531.75737327912	27.152121098707\\
1532.51227678819	27.2009315543567\\
1533.26852729289	27.2491047843515\\
1534.02610709252	27.2966407886913\\
1534.78499848635	27.3435395673763\\
1535.54518377368	27.3898011204062\\
1536.30664525379	27.4354254477812\\
1537.06936522598	27.4804125495013\\
1537.83332598952	27.5247624255664\\
1538.59850984371	27.5684750759766\\
1539.36489908783	27.6115505007318\\
1540.13247602117	27.6539886998321\\
1540.90122294302	27.6957896732775\\
1541.67112215266	27.7369534210679\\
1542.44215594939	27.7774799432033\\
1543.21430663249	27.8173692396838\\
1543.98755650124	27.8566213105094\\
1544.76188785494	27.89523615568\\
1545.53728299286	27.9332137751957\\
1546.31372421431	27.9705541690564\\
1547.09119381857	28.0072573372622\\
1547.86967410491	28.043323279813\\
1548.64914737264	28.0787519967089\\
1549.42959592104	28.1135434879498\\
1550.2110020494	28.1476977535358\\
1550.99334805699	28.1812147934669\\
1551.77661624312	28.214094607743\\
1552.56078890707	28.2463371963642\\
1553.34584834812	28.2779425593304\\
1554.13177686556	28.3089106966417\\
1554.91855675869	28.339241608298\\
1555.70617032678	28.3689352942994\\
1556.49459986912	28.3979917546458\\
1557.28382768501	28.4264109893373\\
1558.07383607373	28.4541929983738\\
1558.86460733457	28.4813377817555\\
1559.65612376681	28.5078453394821\\
1560.44836766974	28.5337156715538\\
1561.24132134265	28.5589487779706\\
1562.03496708482	28.5835446587324\\
1562.82928719555	28.6075033138393\\
1563.62426397413	28.6308247432912\\
1564.41987971982	28.6535089470882\\
1565.21611673194	28.6755559252302\\
1566.01295730976	28.6969656777173\\
1566.81038375257	28.7177382045495\\
1567.60837835966	28.7378735057267\\
1568.40692343031	28.7573715812489\\
1569.20600126381	28.7762324311162\\
1570.00559415946	28.7944560553286\\
1570.80568441653	28.8120424538861\\
1571.60625433432	28.8289916267885\\
1572.40728621211	28.8453035740361\\
1573.20876234919	28.8609782956287\\
1574.01066504484	28.8760157915663\\
1574.81297659836	28.890416061849\\
1575.61567930903	28.9041791064767\\
1576.41875547614	28.9173049254495\\
1577.22218739898	28.9297935187674\\
1578.02595737683	28.9416448864303\\
1578.83004770898	28.9528590284383\\
1579.63444069472	28.9634359447913\\
1580.43911863333	28.9733756354894\\
1581.24406382411	28.9826781005326\\
1582.04925856634	28.9913433399207\\
1582.85468515931	28.999371353654\\
1583.6603259023	29.0067621417323\\
1584.4661630946	29.0135157041556\\
1585.27217903551	29.019632040924\\
1586.0783560243	29.0251111520375\\
1586.88467636026	29.029953037496\\
1587.69112234269	29.0341576972996\\
1588.49767627087	29.0377251314482\\
1589.30432044408	29.0406553399419\\
1590.11103716162	29.0429483227807\\
1590.91780872277	29.0446040799644\\
1591.72461742682	29.0456226114933\\
1592.53144557305	29.0460039173672\\
1593.33827546076	29.0457479975862\\
1594.14508938923	29.0448548521501\\
1594.95186965774	29.0433244810592\\
1595.7585985656	29.0411568843134\\
1596.56525841207	29.0383520619125\\
1597.37183149646	29.0349100138568\\
1598.17830011804	29.030830740146\\
1598.98464657611	29.0261142407804\\
1599.79085316995	29.0207605157598\\
1600.59690219885	29.0147695650842\\
1601.4027759621	29.0081413887537\\
1602.20845675898	29.0008759867683\\
1603.01392688878	28.9929733591279\\
1603.8191686508	28.9844335058326\\
1604.62416434431	28.9752564268823\\
1605.4288962686	28.9654421222771\\
1606.23334672297	28.9549905920169\\
1607.03749800669	28.9439018361018\\
1607.84133241906	28.9321758545317\\
1608.64483225936	28.9198126473067\\
1609.44797982689	28.9068122144268\\
1610.25075742092	28.8931745558919\\
1611.05314734075	28.8788996717021\\
1611.85513188566	28.8639875618573\\
1612.65669335494	28.8484382263576\\
1613.45781404788	28.8322516652028\\
1613.45781404788	28.8310947418213\\
1614.26034325726	28.9510083339251\\
1615.0661666447	29.0682755612734\\
1615.87521070005	29.1828964238663\\
1616.68740191318	29.2948709217037\\
1617.50266677396	29.4041990547856\\
1618.32093177227	29.5108808231121\\
1619.14212339796	29.6149162266832\\
1619.96616814091	29.7163052654987\\
1620.79299249098	29.8150479395589\\
1621.62252293804	29.9111442488636\\
1622.45468597196	30.0045941934128\\
1623.28940808261	30.0953977732065\\
1624.12661575985	30.1835549882448\\
1624.96623549355	30.2690658385277\\
1625.80819377359	30.3519303240551\\
1626.65241708982	30.4321484448271\\
1627.49883193212	30.5097202008435\\
1628.34736479036	30.5846455921046\\
1629.1979421544	30.6569246186101\\
1630.05049051411	30.7265572803603\\
1630.90493635935	30.7935435773549\\
1631.76120618	30.8578835095941\\
1632.61922646593	30.9195770770779\\
1633.478923707	30.9786242798062\\
1634.34022439307	31.0350251177791\\
1635.20305501403	31.0887795909964\\
1636.06734205973	31.1398876994584\\
1636.93301202004	31.1883494431649\\
1637.79999138484	31.2341648221159\\
1638.66820664399	31.2773338363114\\
1639.53758428735	31.3178564857516\\
1640.40805080479	31.3557327704362\\
1641.27953268619	31.3909626903654\\
1642.15195642142	31.4235462455392\\
1643.02524850033	31.4534834359575\\
1643.89933541279	31.4807742616203\\
1644.77414364868	31.5054187225277\\
1645.64959969787	31.5274168186796\\
1646.52563005021	31.5467685500761\\
1647.40216119558	31.5634739167171\\
1648.27911962385	31.5775329186026\\
1649.15643182488	31.5889455557327\\
1650.03402428855	31.5977118281074\\
1650.91182350471	31.6038317357266\\
1651.78975596324	31.6073052785903\\
1652.66774815401	31.6081324566986\\
1653.54572656688	31.6063132700514\\
1654.42361769173	31.6018477186488\\
1655.30134801841	31.5947358024907\\
1656.1788440368	31.5849775215772\\
1657.05603223676	31.5725728759082\\
1657.93283910817	31.5575218654837\\
1658.80919114089	31.5398244903038\\
1659.68501482479	31.5194807503684\\
1660.56023664973	31.4964906456776\\
1661.43478310559	31.4708541762314\\
1662.30858068224	31.4425713420296\\
1663.18155586953	31.4116421430724\\
1664.05363515734	31.3780665793598\\
1664.92474503554	31.3418446508917\\
1665.79481199399	31.3029763576682\\
1666.66376252257	31.2614616996892\\
1667.53152311113	31.2173006769547\\
1668.39802024955	31.1704932894648\\
1669.2631804277	31.1210395372194\\
1670.12693013544	31.0689394202186\\
1670.98919586265	31.0141929384623\\
1671.84990409918	30.9568000919506\\
1672.70898133491	30.8967608806834\\
1673.56635405971	30.8340753046607\\
1674.42194876344	30.7687433638826\\
1675.27569193597	30.700765058349\\
1676.12751006717	30.63014038806\\
1676.97732964691	30.5568693530156\\
1677.82507716505	30.4809519532156\\
1678.67067911146	30.4023881886602\\
1679.51406197602	30.3211780593494\\
1680.35515224858	30.2373215652831\\
1681.19387641903	30.1508187064614\\
1682.03016097721	30.0616694828842\\
1682.86393241301	29.9698738945515\\
1683.69511721629	29.8754319414634\\
1684.52364187691	29.7783436236198\\
1685.34943288475	29.6786089410208\\
1686.17241672968	29.5762278936663\\
1686.99251990156	29.4712004815564\\
1687.80966889026	29.363526704691\\
1688.62379018564	29.2532065630701\\
1689.43481027758	29.1402400566938\\
1690.24265565595	29.0246271855621\\
1691.0472528106	28.9063679496749\\
1691.84852823142	28.7854623490322\\
1692.64640840826	28.6619103836341\\
1693.440819831	28.5357120534805\\
1694.2316889895	28.4068673585715\\
1695.01894237363	28.275376298907\\
1695.80250647326	28.141238874487\\
1696.58230777826	28.0044550853116\\
1697.35827277849	27.8650249313807\\
1698.13032796383	27.7229484126944\\
1698.89839982413	27.5782255292527\\
1699.66241484927	27.4308562810554\\
1700.42229952912	27.2808406681028\\
1701.17798035355	27.1281786903947\\
1701.92938381241	26.972870347931\\
1702.67643639559	26.814915640712\\
1703.41906459294	26.6543145687375\\
1704.15719489434	26.4910671320075\\
1704.89075378965	26.3251733305221\\
1705.61966776875	26.1566331642813\\
1706.34386332149	25.985446633285\\
1707.06326693775	25.8116137375332\\
1707.7778051074	25.6351344770259\\
1708.4874043203	25.4560088517633\\
1709.19199106632	25.2742368617451\\
1709.89149183533	25.0898185069715\\
1710.5858331172	24.9027537874424\\
1711.27494140179	24.7130427031579\\
1711.95874317897	24.520685254118\\
1712.63716493862	24.3256814403225\\
1713.31013317059	24.1280312617717\\
1713.97757436476	23.9277347184653\\
1714.639415011	23.7247918104035\\
1715.29558159916	23.5192025375863\\
1715.94600061913	23.3109669000136\\
1716.59059856077	23.1000848976854\\
1717.22930191394	22.8865565306018\\
1717.86203716851	22.6703817987628\\
1718.48873081436	22.4515607021683\\
1719.10930934134	22.2300932408183\\
1719.72369923934	22.0059794147128\\
1720.33182699821	21.779219223852\\
1720.93361910782	21.5498126682356\\
1721.52900205804	21.3177597478638\\
1722.11790233874	21.0830604627366\\
1722.70024643979	20.8457148128539\\
1723.27596085106	20.6057227982157\\
1723.84497206241	20.3630844188221\\
1724.4072065637	20.117799674673\\
1724.96259084482	19.8698685657685\\
1725.51105139563	19.6192910921085\\
1726.05251470598	19.366067253693\\
1726.58690726577	19.1101970505222\\
1727.11415556484	18.8516804825958\\
1727.63418609307	18.590517549914\\
1728.14692534032	18.3267082524767\\
1728.65229979647	18.060252590284\\
1729.15023595138	17.7911505633358\\
1729.64066029492	17.5194021716322\\
1730.12349931696	17.2450074151731\\
1730.59867950737	16.9679662939586\\
1731.066127356	16.6882788079886\\
1731.52576935274	16.4059449572631\\
1731.97753198745	16.1209647417822\\
1732.42134175	15.8333381615459\\
1732.85712513025	15.5430652165541\\
1733.28480861808	15.2501459068068\\
1733.70431870334	14.954580232304\\
1734.11558187592	14.6563681930458\\
1734.51852462567	14.3555097890322\\
1734.91307344246	14.0520050202632\\
1735.29915481617	13.7458538867386\\
1735.67669523666	13.4370563884586\\
1736.0456211938	13.1256125254231\\
1736.40585917745	12.8115222976322\\
1736.75733567749	12.4947857050858\\
1737.09997718378	12.175402747784\\
1737.43371018619	11.8533734257267\\
1737.75846117459	11.528697738914\\
1738.07415663884	11.2013756873458\\
1738.38072306882	10.8714072710222\\
1738.67808695439	10.538792489943\\
1738.96617478541	10.2035313441085\\
1739.24491305177	9.86562383351842\\
1739.51422824332	9.52506995817298\\
1739.77404684994	9.18186971807206\\
1740.02429536148	8.83602311321569\\
1740.26490026783	8.48753014360384\\
1740.49578805884	8.13639080923651\\
1740.71688522438	7.78260511011379\\
1740.92811825433	7.42617304623558\\
1741.12941363855	7.06709461760197\\
1741.32069786691	6.70536982421284\\
1741.50189742928	6.34099866606822\\
1741.67293881552	5.97398114316821\\
1741.8337485155	5.60431725551276\\
1741.98425301909	5.2320070031018\\
1742.12437881616	4.85705038593541\\
1742.25405239658	4.47944740401356\\
1742.37320025021	4.09919805733628\\
1742.48174886692	3.71630234590351\\
1742.57962473658	3.33076026971529\\
1742.66675434906	2.94257182877163\\
1742.74306419422	2.55173702307251\\
1742.80848076194	2.1582558526179\\
1742.86293054208	1.76212831740787\\
1742.90634002451	1.36335441744239\\
1742.93863569909	0.961934152721449\\
1742.9597440557	0.557867523245037\\
1742.96959158421	0.151154529013209\\
1742.96959158421	0.001\\
1742.97757823916	0.574039156841037\\
1743.00140040283	1.14115662736415\\
1743.04089358393	1.70235241156933\\
1743.09589329117	2.2576265094566\\
1743.16623503326	2.80697892102593\\
1743.25175431891	3.35040964627734\\
1743.35228665685	3.88791868521082\\
1743.46766755578	4.41950603782638\\
1743.59773252442	4.94517170412402\\
1743.74231707148	5.46491568410372\\
1743.90125670567	5.97873797776551\\
1744.07438693571	6.48663858510936\\
1744.26154327031	6.98861750613529\\
1744.46256121819	7.4846747408433\\
1744.67727628805	7.97481028923338\\
1744.90552398861	8.45902415130553\\
1745.14713982859	8.93731632705976\\
1745.40195931669	9.40968681649607\\
1745.66981796164	9.87613561961445\\
1745.95055127214	10.3366627364149\\
1746.24399475691	10.7912681668974\\
1746.54998392466	11.239951911062\\
1746.8683542841	11.6827139689087\\
1747.19894134395	12.1195543404375\\
1747.54158061293	12.5504730256483\\
1747.89610759974	12.9754700245412\\
1748.26235781309	13.3945453371162\\
1748.64016676171	13.8076989633732\\
1749.0293699543	14.2149309033123\\
1749.42980289958	14.6162411569335\\
1749.84130110627	15.0116297242368\\
1750.26370008306	15.4010966052221\\
1750.69683533869	15.7846417998896\\
1751.14054238186	16.1622653082391\\
1751.59465672128	16.5339671302706\\
1752.05901386568	16.8997472659843\\
1752.53344932375	17.25960571538\\
1753.01779860422	17.6135424784578\\
1753.5118972158	17.9615575552177\\
1754.0155806672	18.3036509456596\\
1754.52868446714	18.6398226497836\\
1755.05104412432	18.9700726675897\\
1755.58249514747	19.2944009990779\\
1756.12287304529	19.6128076442481\\
1756.67201332651	19.9252926031004\\
1757.22975149982	20.2318558756348\\
1757.79592307396	20.5324974618513\\
1758.37036355762	20.8272173617498\\
1758.95290845952	21.1160155753304\\
1759.54339328838	21.3988921025931\\
1760.14165355291	21.6758469435379\\
1760.74752476182	21.9468800981647\\
1761.36084242383	22.2119915664736\\
1761.98144204765	22.4711813484646\\
1762.60915914199	22.7244494441377\\
1763.24382921557	22.9717958534928\\
1763.8852877771	23.21322057653\\
1764.53337033529	23.4487236132493\\
1765.18791239886	23.6783049636507\\
1765.84874947652	23.9019646277341\\
1766.51571707698	24.1197026054996\\
1767.18865070896	24.3315188969472\\
1767.86738588116	24.5374135020768\\
1768.55175810232	24.7373864208886\\
1769.24160288113	24.9314376533824\\
1769.93675572631	25.1195671995583\\
1770.63705214657	25.3017750594162\\
1771.34232765063	25.4780612329563\\
1772.0524177472	25.6484257201784\\
1772.767157945	25.8128685210825\\
1773.48638375273	25.9713896356688\\
1774.20993067911	26.1239890639371\\
1774.93763423286	26.2706668058875\\
1775.66932992269	26.41142286152\\
1776.4048532573	26.5462572308345\\
1777.14403974542	26.6751699138312\\
1777.88672489576	26.7981609105099\\
1778.63274421703	26.9152302208706\\
1779.38193321794	27.0263778449135\\
1780.13412740721	27.1316037826384\\
1780.88916229356	27.2309080340454\\
1781.64687338568	27.3242905991345\\
1782.40709619231	27.4117514779056\\
1783.16966622215	27.4932906703589\\
1783.93441898391	27.5689081764942\\
1784.70118998631	27.6386039963115\\
1785.46981473806	27.702378129811\\
1786.24012874788	27.7602305769925\\
1787.01196752447	27.8121613378561\\
1787.78516657656	27.8581704124017\\
1788.55956141285	27.8982578006295\\
1789.33498754206	27.9324235025393\\
1790.1112804729	27.9606675181312\\
1790.88827571409	27.9829898474051\\
1791.66580877434	27.9993904903612\\
1792.44371516236	28.0098694469993\\
1793.22183038686	28.0144267173195\\
1793.99998995657	28.0130623013217\\
1794.77802938018	28.0057761990061\\
1795.55578416642	27.9925684103725\\
1796.333089824	27.973438935421\\
1797.10978186164	27.9483877741516\\
1797.88569578804	27.9174149265642\\
1798.66066711191	27.8805203926589\\
1799.43453134198	27.8377041724357\\
1800.20712398696	27.7889662658945\\
1800.97828055556	27.7343066730355\\
1801.74783655649	27.6737253938585\\
1802.51562749846	27.6072224283636\\
1803.2814888902	27.5347977765507\\
1804.0452562404	27.45645143842\\
1804.8067650578	27.3721834139713\\
1805.56585085109	27.2819937032047\\
1806.322349129	27.1858823061201\\
1807.07609540023	27.0838492227177\\
1807.82692517351	26.9758944529972\\
1808.57467395753	26.862017996959\\
1809.31917726103	26.7422198546027\\
1810.0602705927	26.6165000259285\\
1810.79778946127	26.4848585109365\\
1811.53156937545	26.3472953096264\\
1811.53156937545	26.2081243515015\\
1812.26203148664	26.385147654551\\
1812.9973762951	26.5596785546299\\
1813.73753456741	26.731717051738\\
1814.48243707016	26.9012631458754\\
1815.23201456992	27.0683168370421\\
1815.98619783328	27.2328781252381\\
1816.74491762684	27.3949470104634\\
1817.50810471716	27.554523492718\\
1818.27568987083	27.7116075720018\\
1819.04760385445	27.866199248315\\
1819.82377743459	28.0182985216574\\
1820.60414137783	28.1679053920292\\
1821.38862645077	28.3150198594302\\
1822.17716341998	28.4596419238605\\
1822.96968305206	28.6017715853201\\
1823.76611611357	28.741408843809\\
1824.56639337111	28.8785536993272\\
1825.37044559127	29.0132061518747\\
1826.17820354062	29.1453662014514\\
1826.98959798575	29.2750338480575\\
1827.80455969325	29.4022090916928\\
1828.6230194297	29.5268919323574\\
1829.44490796167	29.6490823700514\\
1830.27015605577	29.7687804047746\\
1831.09869447856	29.8859860365271\\
1831.93045399665	30.0006992653089\\
1832.7653653766	30.11292009112\\
1833.603359385	30.2226485139603\\
1834.44436678844	30.32988453383\\
1835.2883183535	30.4346281507289\\
1836.13514484677	30.5368793646572\\
1836.98477703483	30.6366381756147\\
1837.83714568427	30.7339045836015\\
1838.69218156166	30.8286785886176\\
1839.54981543359	30.920960190663\\
1840.40997806665	31.0107493897377\\
1841.27260022743	31.0980461858417\\
1842.13761268249	31.182850578975\\
1843.00494619844	31.2651625691375\\
1843.87453154185	31.3449821563294\\
1844.7462994793	31.4223093405505\\
1845.62018077739	31.4971441218009\\
1846.4961062027	31.5694865000807\\
1847.3740065218	31.6393364753897\\
1848.25381250129	31.706694047728\\
1849.13545490774	31.7715592170956\\
1850.01886450775	31.8339319834924\\
1850.9039720679	31.8938123469186\\
1851.79070835476	31.951200307374\\
1852.67900413493	32.0060958648588\\
1853.56879017499	32.0584990193728\\
1854.45999724152	32.1084097709162\\
1855.35255610111	32.1558281194888\\
1856.24639752034	32.2007540650906\\
1857.1414522658	32.2431876077218\\
1858.03765110406	32.2831287473823\\
1858.93492480172	32.3205774840721\\
1859.83320412536	32.3555338177912\\
1860.73241984156	32.3879977485395\\
1861.6325027169	32.4179692763172\\
1862.53338351798	32.4454484011241\\
1863.43499301137	32.4704351229603\\
1864.33726196366	32.4929294418258\\
1865.24012114143	32.5129313577206\\
1866.14350131127	32.5304408706447\\
1867.04733323976	32.5454579805981\\
1867.95154769348	32.5579826875808\\
1868.85607543903	32.5680149915927\\
1869.76084724297	32.575554892634\\
1870.66579387191	32.5806023907045\\
1871.57084609242	32.5831574858044\\
1872.47593467108	32.5832201779335\\
1873.38099037448	32.5807904670919\\
1874.28594396921	32.5758683532796\\
1875.19072622185	32.5684538364965\\
1876.09526789897	32.5585469167428\\
1876.99949976718	32.5461475940184\\
1877.90335259304	32.5312558683232\\
1877.90335259304	32.5235687255859\\
1878.80695431471	32.5357552345\\
1879.7108926906	32.5478078294079\\
1880.61516400087	32.5597265103099\\
1881.5197645257	32.5715112772058\\
1882.42469054525	32.5831621300956\\
1883.32993833968	32.5946790689795\\
1884.23550418916	32.6060620938573\\
1885.14138437386	32.617311204729\\
1886.04757517395	32.6284264015948\\
1886.95407286959	32.6394076844545\\
1887.86087374095	32.6502550533082\\
1888.76797406819	32.6609685081558\\
1889.67537013149	32.6715480489974\\
1890.583058211	32.6819936758329\\
1891.49103458689	32.6923053886625\\
1892.39929553934	32.7024831874859\\
1893.3078373485	32.7125270723034\\
1894.21665629455	32.7224370431148\\
1895.12574865765	32.7322130999202\\
1896.03511071796	32.7418552427196\\
1896.94473875566	32.7513634715129\\
1897.85462905091	32.7607377863002\\
1898.76477788387	32.7699781870814\\
1899.67518153472	32.7790846738566\\
1900.58583628361	32.7880572466258\\
1901.49673841072	32.796895905389\\
1902.40788419622	32.8056006501461\\
1903.31926992026	32.8141714808971\\
1904.23089186302	32.8226083976422\\
1905.14274630466	32.8309114003812\\
1906.05482952534	32.8390804891142\\
1906.96713780525	32.8471156638411\\
1907.87966742453	32.855016924562\\
1908.79241466336	32.8627842712769\\
1909.70537580191	32.8704177039857\\
1910.61854712033	32.8779172226885\\
1911.53192489881	32.8852828273853\\
1912.44550541749	32.892514518076\\
1913.35928495656	32.8996122947607\\
1914.27325979617	32.9065761574394\\
1915.1874262165	32.913406106112\\
1916.10178049771	32.9201021407786\\
1917.01631891996	32.9266642614391\\
1917.93103776343	32.9330924680936\\
1918.84593330827	32.9393867607421\\
1919.76100183466	32.9455471393846\\
1920.67623962277	32.951573604021\\
1921.59164295275	32.9574661546514\\
1922.50720810477	32.9632247912757\\
1923.42293135901	32.968849513894\\
1924.33880899563	32.9743403225063\\
1925.25483729479	32.9796972171126\\
1926.17101253666	32.9849201977128\\
1927.08733100141	32.990009264307\\
1928.00378896921	32.9949644168951\\
1928.92038272021	32.9997856554772\\
1929.83710853459	33.0044729800533\\
1930.75396269252	33.0090263906233\\
1931.67094147416	33.0134458871873\\
1932.58804115967	33.0177314697453\\
1933.50525802923	33.0218831382972\\
1934.42258836299	33.0259008928431\\
1935.34002844113	33.029784733383\\
1936.25757454382	33.0335346599168\\
1937.17522295121	33.0371506724446\\
1938.09296994348	33.0406327709664\\
1939.01081180079	33.0439809554821\\
1939.92874480331	33.0471952259918\\
1940.84676523121	33.0502755824954\\
1941.76486936465	33.0532220249931\\
1942.68305348379	33.0560345534847\\
1943.60131386881	33.0587131679702\\
1944.51964679987	33.0612578684497\\
1945.43804855714	33.0636686549232\\
1946.35651542079	33.0659455273907\\
1947.27504367097	33.0680884858521\\
1948.19362958786	33.0700975303075\\
1949.11226945163	33.0719726607568\\
1950.03095954243	33.0737138772001\\
1950.94969614044	33.0753211796374\\
1951.86847552583	33.0767945680686\\
1952.78729397875	33.0781340424939\\
1953.70614777938	33.079339602913\\
1954.62503320789	33.0804112493261\\
1955.54394654443	33.0813489817333\\
1956.46288406918	33.0821528001343\\
1957.3818420623	33.0828227045294\\
1958.30081680396	33.0833586949183\\
1959.21980457432	33.0837607713013\\
1960.13880165356	33.0840289336782\\
1961.05780432183	33.0841631820491\\
1961.97680885931	33.084163516414\\
1962.89581154616	33.0840299367728\\
1963.81480866255	33.0837624431256\\
1964.73379648864	33.0833610354724\\
1965.6527713046	33.0828257138131\\
1966.5717293906	33.0821564781478\\
1967.4906670268	33.0813533284764\\
1968.40958049338	33.0804162647991\\
1969.32846607049	33.0793452871156\\
1970.2473200383	33.0781403954262\\
1971.16613867698	33.0768015897307\\
1972.0849182667	33.0753288700292\\
1973.00365508762	33.0737222363216\\
1973.92234541991	33.071981688608\\
1974.84098554374	33.0701072268884\\
1975.75957173927	33.0680988511627\\
1976.67810028667	33.0659565614311\\
1977.5965674661	33.0636803576933\\
1978.51496955773	33.0612702399496\\
1979.43330284173	33.0587262081998\\
1980.35156359827	33.0560482624439\\
1981.26974810751	33.0532364026821\\
1982.18785264961	33.0502906289142\\
1983.10587350475	33.0472109411402\\
1984.02380695309	33.0439973393603\\
1984.9416492748	33.0406498235743\\
1985.85939675004	33.0371683937822\\
1986.77704565898	33.0335530499841\\
1987.69459228179	33.02980379218\\
1988.61203289863	33.0259206203699\\
1989.52936378967	33.0219035345537\\
1990.44658123508	33.0177525347315\\
1991.36368151502	33.0134676209033\\
1992.28066090966	33.009048793069\\
1993.19751569916	33.0044960512287\\
1994.1142421637	32.9998093953823\\
1995.03083658343	32.9949888255299\\
1995.94729523853	32.9900343416715\\
1996.86361440916	32.9849459438071\\
1997.77979037549	32.9797236319366\\
1998.69581941769	32.97436740606\\
1999.61169781591	32.9688772661775\\
2000.52742185034	32.9632532122889\\
2001.44298780112	32.9574952443943\\
2002.35839194844	32.9516033624936\\
2003.27363057246	32.9455775665869\\
2004.18869995334	32.9394178566742\\
2005.10359637124	32.9331242327554\\
2006.01831610635	32.9266966948306\\
2006.93285543882	32.9201352428998\\
2007.84721064882	32.9134398769629\\
2008.76137801651	32.90661059702\\
2009.67535382207	32.8996474030711\\
2010.58913434565	32.8925502951161\\
2011.50271586744	32.8853192731551\\
2012.41609466758	32.877954337188\\
2013.32926702625	32.870455487215\\
2014.24222922362	32.8628227232358\\
2015.15497753985	32.8550560452507\\
2016.0675082551	32.8471554532595\\
2016.97981764956	32.8391209472623\\
2017.89190200337	32.8309525272591\\
2018.80375759671	32.8226501932498\\
2019.71538070974	32.8142139452345\\
2020.62676762264	32.8056437832131\\
2021.53791461556	32.7969397071857\\
2022.44881796868	32.7881017171523\\
2023.35947396215	32.7791298131128\\
2024.26987887616	32.7700239950674\\
2025.18002899085	32.7607842630158\\
2026.08992058641	32.7514106169583\\
2026.99954994299	32.7419030568947\\
2027.90891334076	32.732261582825\\
2028.81800705989	32.7224861947493\\
2029.72682738055	32.7125768926676\\
2030.6353705829	32.7025336765799\\
2031.54363294711	32.6923565464861\\
2032.45161075335	32.6820455023864\\
2033.35930028177	32.6716005442805\\
2034.26669781256	32.6610216721686\\
2035.17379962587	32.6503088860507\\
2036.08060200187	32.6394621859268\\
2036.98710122072	32.6284815717968\\
2037.8932935626	32.6173670436608\\
2038.79917530768	32.6061186015187\\
2039.7047427361	32.5947362453707\\
2040.60999212806	32.5832199752165\\
2041.5149197637	32.5715697910564\\
2042.4195219232	32.5597856928902\\
2043.32379488672	32.547867680718\\
2044.22773493443	32.5358157545398\\
2045.1313383465	32.5236299143555\\
2046.03460140309	32.5113101601652\\
2046.93752038437	32.4988564919687\\
2047.84009157051	32.4862689097664\\
2048.74231124166	32.4735474135579\\
2049.64417567801	32.4606920033435\\
2050.54568115971	32.447702679123\\
2051.44682396693	32.4345794408964\\
2052.34760037984	32.4213222886639\\
2053.24800667861	32.4079312224253\\
2054.1480391434	32.3944062421807\\
2055.04769405437	32.38074734793\\
2055.9469676917	32.3669545396733\\
2056.84585633555	32.3530278174105\\
2057.74435626608	32.3389671811418\\
2058.64246376347	32.324772630867\\
2059.54017510788	32.3104441665862\\
2060.43748657947	32.2959817882992\\
2061.33439445842	32.2813854960063\\
2062.23089502489	32.2666552897074\\
2063.12698455905	32.2517911694024\\
2064.02265934105	32.2367931350914\\
2064.91791565108	32.2216611867743\\
2065.81274976929	32.2063953244513\\
2066.70715797585	32.1909955481221\\
2067.60113655094	32.1754618577869\\
2068.4946817747	32.1597942534458\\
2069.38778992732	32.1439927350986\\
2070.28045728896	32.1280573027453\\
2071.17268013978	32.111987956386\\
2072.06445475995	32.0957846960207\\
2072.95577742964	32.0794475216493\\
2073.84664442902	32.0629764332719\\
2074.73705203824	32.0463714308885\\
2075.62699653748	32.029632514499\\
2076.51647420691	32.0127596841035\\
2077.40548132668	31.995752939702\\
2078.29401417697	31.9786122812944\\
2079.18206903795	31.9613377088808\\
2080.06964218977	31.9439292224612\\
2080.95672991261	31.9263868220355\\
2081.84332848664	31.9087105076038\\
2082.72943419201	31.8909002791661\\
2083.61504330889	31.8729561367223\\
2084.50015211746	31.8548780802725\\
2085.38475689788	31.8366661098166\\
2086.26885393031	31.8183202253548\\
2087.15243949493	31.7998404268869\\
2088.03550987189	31.7812267144128\\
2088.91806134137	31.7624790879329\\
2089.80009018353	31.7435975474469\\
2090.68159267853	31.7245820929548\\
2091.56256510655	31.7054327244568\\
2092.44300374775	31.6861494419526\\
2093.3229048823	31.6667322454425\\
2094.20226479036	31.6471811349262\\
2095.0810797521	31.6274961104041\\
2095.95934604769	31.6076771718757\\
2096.83705995729	31.5877243193415\\
2097.71421776107	31.5676375528011\\
2098.59081573919	31.5474168722547\\
2099.46685017183	31.5270622777024\\
2100.34231733915	31.506573769144\\
2101.21721352131	31.4859513465795\\
2102.09153499849	31.4651950100089\\
2102.96527805084	31.4443047594324\\
2103.83843895854	31.4232805948499\\
2103.83843895854	31.4070007324219\\
2104.71275657662	31.5438677696347\\
2105.59084314942	31.6783654717826\\
2106.47263286207	31.8104938388654\\
2107.3580598997	31.9402528708831\\
2108.24705844746	32.0676425678358\\
2109.13956269049	32.1926629297235\\
2110.03550681391	32.3153139565461\\
2110.93482500286	32.4355956483037\\
2111.83745144249	32.5535080049962\\
2112.74332031793	32.6690510266237\\
2113.65236581432	32.7822247131861\\
2114.56452211679	32.8930290646835\\
2115.47972341048	33.0014640811159\\
2116.39790388053	33.1075297624832\\
2117.31899771207	33.2112261087855\\
2118.24293909025	33.3125531200227\\
2119.1696622002	33.4115107961949\\
2120.09910122705	33.5080991373021\\
2121.03119035595	33.6023181433442\\
2121.96586377203	33.6941678143213\\
2122.90305566043	33.7836481502333\\
2123.84270020628	33.8707591510803\\
2124.78473159472	33.9555008168623\\
2125.7290840109	34.0378731475792\\
2126.67569163993	34.117876143231\\
2127.62448866698	34.1955098038178\\
2128.57540927716	34.2707741293396\\
2129.52838765562	34.3436691197964\\
2130.48335798749	34.4141947751881\\
2131.44025445792	34.4823510955147\\
2132.39901125204	34.5481380807763\\
2133.35956255498	34.6115557309729\\
2134.32184255188	34.6726040461044\\
2135.28578542789	34.7312830261709\\
2136.25132536813	34.7875926711723\\
2137.21839655774	34.8415329811088\\
2138.18693318187	34.8931039559801\\
2139.15686942564	34.9423055957864\\
2140.1281394742	34.9891379005277\\
2141.10067751268	35.0336008702039\\
2142.07441772623	35.0756945048151\\
2143.04929429996	35.1154188043613\\
2144.02524141904	35.1527737688424\\
2145.00219326858	35.1877593982585\\
2145.98008403373	35.2203756926095\\
2146.95884789963	35.2506226518955\\
2147.9384190514	35.2785002761164\\
2148.9187316742	35.3040085652723\\
2149.89971995315	35.3271475193632\\
2150.8813180734	35.347917138389\\
2151.86346022008	35.3663174223498\\
2152.84608057832	35.3823483712455\\
2153.82911333327	35.3960099850762\\
2154.81249267006	35.4073022638418\\
2155.79615277383	35.4162252075425\\
2156.78002782972	35.422778816178\\
2157.76405202285	35.4269630897485\\
2158.74815953838	35.428778028254\\
2159.73228456144	35.4282236316945\\
2160.71636127716	35.4252999000699\\
2161.70032387068	35.4200068333802\\
2162.68410652713	35.4123444316255\\
2163.66764343167	35.4023126948058\\
2164.65086876941	35.389911622921\\
2165.63371672551	35.3751412159712\\
2166.61612148509	35.3580014739564\\
2167.5980172333	35.3384923968765\\
2168.57933815527	35.3166139847315\\
2169.56001843613	35.2923662375216\\
2170.53999226103	35.2657491552465\\
2171.5191938151	35.2367627379065\\
2172.49755728348	35.2054069855014\\
2173.47501685131	35.1716818980312\\
2174.45150670372	35.135587475496\\
2175.42696102585	35.0971237178958\\
2176.40131400284	35.0562906252305\\
2177.37449981982	35.0130881975002\\
2178.34645266193	34.9675164347049\\
2179.31710671432	34.9195753368445\\
2180.2863961621	34.869264903919\\
2181.25425519044	34.8165851359285\\
2182.22061798445	34.761536032873\\
2183.18541872928	34.7041175947525\\
2184.14859161006	34.6443298215668\\
2185.11007081193	34.5821727133162\\
2186.06979052003	34.5176462700005\\
2187.0276849195	34.4507504916198\\
2187.98368819547	34.381485378174\\
2188.93773453308	34.3098509296632\\
2189.88975811746	34.2358471460873\\
2190.83969313376	34.1594740274464\\
2191.78747376711	34.0807315737405\\
2192.73303420265	33.9996197849695\\
2193.67630862551	33.9161386611335\\
2194.61723122084	33.8302882022324\\
2195.55573617376	33.7420684082663\\
2196.49175766942	33.6514792792352\\
2197.42522989295	33.558520815139\\
2198.3560870295	33.4631930159777\\
2199.28426326419	33.3654958817514\\
2200.20969278216	33.2654294124601\\
2201.13230976856	33.1629936081038\\
2202.05204840851	33.0581884686824\\
2202.96884288717	32.9510139941959\\
2203.88262738965	32.8414701846444\\
2204.7933361011	32.7295570400279\\
2205.70090320666	32.6152745603463\\
2206.60526289147	32.4986227455997\\
2207.50634934065	32.3796015957881\\
2208.40409673936	32.2582111109114\\
2209.29843927272	32.1344512909696\\
2210.18931112587	32.0083221359629\\
2211.07664648395	31.879823645891\\
2211.9603795321	31.7489558207542\\
2212.84044445545	31.6157186605523\\
2213.71677543914	31.4801121652853\\
2214.58930666831	31.3421363349534\\
2215.4579723281	31.2017911695563\\
2216.32270660363	31.0590766690942\\
2217.18344368006	30.9139928335671\\
2218.04011774251	30.766539662975\\
2218.89266297613	30.6167171573178\\
2219.74101356604	30.4645253165955\\
2220.5851036974	30.3099641408083\\
2221.42486755532	30.1530336299559\\
2222.26023932496	29.9937337840386\\
2223.09115319145	29.8320646030562\\
2223.91754333992	29.6680260870087\\
2224.73934395552	29.5016182358962\\
2225.55648922337	29.3328410497187\\
2226.36891332863	29.1616945284761\\
2227.17655045641	28.9881786721685\\
2227.97933479187	28.8122934807958\\
2228.77720052014	28.6340389543581\\
2229.57008182635	28.4534150928554\\
2230.35791289564	28.2704218962876\\
2231.14062791315	28.0850593646548\\
2231.91816106402	27.8973274979569\\
2232.69044653339	27.707226296194\\
2233.45741850638	27.5147557593661\\
2234.21901116814	27.319915887473\\
2234.97515870381	27.122706680515\\
2235.72579529852	26.923128138492\\
2236.47085513741	26.7211802614038\\
2237.21027240561	26.5168630492507\\
2237.94398128827	26.3101765020325\\
2238.67191597051	26.1011206197492\\
2239.39401063749	25.8896954024009\\
2240.11019947433	25.6759008499876\\
2240.82041666617	25.4597369625092\\
2241.52459639814	25.2412037399658\\
2242.2226728554	25.0203011823574\\
2242.91458022307	24.7970292896839\\
2243.60025268628	24.5713880619453\\
2244.27962443019	24.3433774991417\\
2244.95262963992	24.1129976012731\\
2245.6192025006	23.8802483683395\\
2246.27927719739	23.6451298003408\\
2246.93278791541	23.407641897277\\
2247.57966883981	23.1677846591482\\
2248.21985415571	22.9255580859544\\
2248.85327804826	22.6809621776955\\
2249.4798747026	22.4339969343716\\
2250.09957830385	22.1846623559827\\
2250.71232303717	21.9329584425286\\
2251.31804308767	21.6788851940096\\
2251.91667264051	21.4224426104255\\
2252.50814588082	21.1636306917764\\
2253.09239699374	20.9024494380622\\
2253.66936016439	20.638898849283\\
2254.23896957793	20.3729789254388\\
2254.80115941949	20.1046896665295\\
2255.3558638742	19.8340310725552\\
2255.9030171272	19.5610031435158\\
2256.44255336363	19.2856058794114\\
2256.97440676862	19.0078392802419\\
2257.49851152732	18.7277033460074\\
2258.01480182486	18.4451980767079\\
2258.52321184637	18.1603234723433\\
2259.023675777	17.8730795329137\\
2259.51612780188	17.583466258419\\
2260.00050210615	17.2914836488592\\
2260.47673287494	16.9971317042346\\
2260.9447542934	16.7004104245448\\
2261.40450054665	16.4013198097899\\
2261.85590581984	16.09985985997\\
2262.29890429811	15.7960305750851\\
2262.73343016658	15.4898319551352\\
2263.1594176104	15.1812640001201\\
2263.57680081471	14.8703267100401\\
2263.98551396464	14.557020084895\\
2264.38549124533	14.2413441246849\\
2264.77666684192	13.9232988294097\\
2265.15897493953	13.6028841990695\\
2265.53234972332	13.2801002336643\\
2265.89672537842	12.954946933194\\
2266.25203608996	12.6274242976586\\
2266.59821604308	12.2975323270582\\
2266.93519942292	11.9652710213928\\
2267.26292041461	11.6306403806623\\
2267.5813132033	11.2936404048668\\
2267.89031197412	10.9542710940063\\
2268.1898509122	10.6125324480807\\
2268.47986420269	10.2684244670901\\
2268.76028603072	9.92194715103441\\
2269.03105058143	9.57310049991369\\
2269.29209203995	9.22188451372791\\
2269.54334459142	8.86829919247715\\
2269.78474242099	8.51234453616128\\
2270.01621971378	8.15402054478039\\
2270.23771065493	7.79332721833444\\
2270.44914942959	7.43026455682352\\
2270.65047022288	7.06483256024754\\
2270.84160721995	6.69703122860644\\
2271.02249460593	6.32686056190038\\
2271.19306656596	5.95432056012923\\
2271.35325728517	5.57941122329305\\
2271.50300094871	5.20213255139184\\
2271.64223174171	4.82248454442559\\
2271.7708838493	4.44046720239432\\
2271.88889145663	4.05608052529792\\
2271.99618874883	3.66932451313657\\
2272.09270991104	3.28019916591013\\
2272.17838912839	2.88870448361871\\
2272.25316058603	2.49484046626213\\
2272.31695846909	2.09860711384057\\
2272.3697169627	1.70000442635396\\
2272.41137025201	1.29903240380239\\
2272.44185252215	0.895691046185685\\
2272.46109795826	0.489980353504018\\
2272.46904074547	0.0819003257572334\\
};
\addlegendentry{ED Optimum}

% \node[right, align=left]
% at (axis cs:0,0) {1};
% \node[right, align=left]
% at (axis cs:38.255,29.817) {2};
% \node[right, align=left]
% at (axis cs:278.039,24.178) {3};
% \node[right, align=left]
% at (axis cs:319.112,25.616) {4};
% \node[right, align=left]
% at (axis cs:566.721,32.264) {5};
% \node[right, align=left]
% at (axis cs:728.844,0) {6};
% \node[right, align=left]
% at (axis cs:782.871,20.077) {7};
% \node[right, align=left]
% at (axis cs:966.558,26.534) {8};
% \node[right, align=left]
% at (axis cs:1012.45,27.838) {9};
% \node[right, align=left]
% at (axis cs:1293.181,15.636) {10};
% \node[right, align=left]
% at (axis cs:1326.53,23.722) {11};
% \node[right, align=left]
% at (axis cs:1478.442,0) {12};
% \node[right, align=left]
% at (axis cs:1498.758,30.992) {13};
% \node[right, align=left]
% at (axis cs:1530.238,26.793) {14};
% \node[right, align=left]
% at (axis cs:1617.24,28.831) {15};
% \node[right, align=left]
% at (axis cs:1746.754,0) {16};
% \node[right, align=left]
% at (axis cs:1816.026,26.208) {17};
% \node[right, align=left]
% at (axis cs:1882.814,32.524) {18};
% \node[right, align=left]
% at (axis cs:2109.421,31.407) {19};
% \node[right, align=left]
% at (axis cs:2278.053,0) {20};
% \end{axis}


\end{axis}
\end{tikzpicture}%

==> figures/trip8_05012024_ecoScoreHd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=2500,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={Speed (kmph)},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Human-Driven vs Theoretical},
legend style={legend cell align=left,legend columns=3, align=left, draw=none, font = \small, fill = none}
]
\addplot [color=mycolor1,line width=1.0,dashed]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.35768923163414	2.57536246776581\\
1.30750393867493	4.26330342292786\\
2.89734041690826	7.18351922035217\\
5.37545388936996	10.6588977813721\\
8.89953941106796	14.7145179748535\\
13.584656894207	19.0183279037476\\
19.3886479735374	22.7704078674316\\
26.1270939707756	25.7464033126831\\
33.6921352744102	28.7218940734863\\
42.1023640036583	31.8317527770996\\
51.4074077010155	35.1645618438721\\
61.504510819912	37.5345806121826\\
72.0629953742027	38.4865081787109\\
82.7878999114037	38.7328044891357\\
93.5962013602257	39.0869659423828\\
104.5088519454	39.484118270874\\
115.557048261166	40.0628952026367\\
126.710258901119	40.2402214050293\\
137.935859620571	40.5841037750244\\
149.148724019527	40.1485198974609\\
160.378485620022	40.7057636260986\\
171.683033406734	40.6869804382324\\
182.984074056149	40.6805122375488\\
194.276239335537	40.6230777740479\\
205.545696675777	40.5170150756836\\
216.792678296566	40.4612525939941\\
227.988210141659	40.1465766906738\\
238.977459847927	38.976021194458\\
249.53360503912	37.0282241821289\\
259.469729363918	34.5118709564209\\
268.724630773067	32.1234191894531\\
277.360745847225	30.0566093444824\\
285.680797994137	29.8477661132812\\
294.034462869167	30.2986209869385\\
302.506693303585	30.7014381408691\\
311.163932740688	31.6306858062744\\
319.938658177853	31.5473373413086\\
328.744602620602	31.8554626464844\\
337.618289411068	32.035082244873\\
346.552064359188	32.2880973815918\\
355.636157929897	33.1173763275146\\
364.789475858212	32.7865127563477\\
373.958410203457	33.2298145294189\\
383.197793900967	33.2937480926514\\
392.490710198879	33.6152492523193\\
401.841365277767	33.7094673156738\\
411.219585359097	33.8137172698975\\
420.572892129421	33.5300914764404\\
429.957679212093	34.0403755187988\\
439.406485974789	33.9910331726074\\
448.858021199703	34.0600204467773\\
458.295527875423	33.8900276184082\\
467.614869534969	33.2092323303223\\
476.7822727561	32.7960708618164\\
485.842623651028	32.438455581665\\
494.70953887701	31.4033340454102\\
503.54977697134	32.2463802337646\\
512.527779519558	32.3952381134033\\
521.532838284969	32.4411849975586\\
530.568937718868	32.6187309265137\\
539.681305348873	32.9903160095215\\
548.871145188808	33.1765308380127\\
558.129221856594	33.4816211700439\\
567.453479707241	33.6530353546143\\
576.90673917532	34.4104328155518\\
586.274311006069	33.0360843658447\\
595.408874452114	32.7327724456787\\
604.751933991909	34.5372562408447\\
614.301739156246	34.2213409423828\\
623.891659677029	34.826086807251\\
633.527003705502	34.5483901977539\\
642.879247605801	32.7877658843994\\
652.083198964596	33.4806838989258\\
661.272182881832	32.6800003051758\\
670.19013684988	31.5292682647705\\
678.695519387722	29.7094860076904\\
686.651591718197	27.5742347717285\\
693.883054673672	24.4922985076904\\
700.475309550762	22.9719366073608\\
706.508022964001	20.4635999679565\\
712.29834407568	21.2267120361328\\
717.755356013775	18.0637739181519\\
722.674583852291	17.354666519165\\
727.235469520092	15.4837102890015\\
731.249327003956	13.4160635948181\\
734.829961359501	12.3645037651062\\
737.765987575054	8.77488498687744\\
739.704375565052	5.18150854110718\\
740.688567757607	1.90467524528503\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
740.953105986118	0\\
741.127182886004	1.25335367918015\\
742.576069623232	9.17863082885742\\
745.592261105776	12.537947845459\\
749.603781014681	16.3449954986572\\
754.494617015123	18.8690237045288\\
760.276045590639	22.7572620391846\\
766.476380616426	21.8851501464844\\
772.91564682126	24.4775665283203\\
780.179930955172	27.8252792358398\\
788.400889188051	31.3656200408936\\
797.366844445467	33.1892578125\\
806.736257821321	34.2705184936523\\
816.358063012362	35.0064788818359\\
826.126456528902	35.3259544372559\\
835.951036721468	35.4110229492188\\
845.753021508455	35.1632675170898\\
855.482526570559	34.8891689300537\\
865.15121152997	34.72536277771\\
874.86364582181	35.2041641235352\\
884.734211713076	35.8639102935791\\
894.778589993715	36.4556133270264\\
904.953440457582	36.8033100128174\\
915.168642789125	36.746146774292\\
925.362940579653	36.6527973175049\\
935.458874017	36.0379234313965\\
945.050005227327	33.018221282959\\
954.248531132936	33.2111652374268\\
963.143052369356	30.8293876647949\\
971.387068063021	28.5275253295898\\
978.955516129732	25.9653007507324\\
986.051450759172	25.1254285812378\\
992.961759120226	24.6287916183472\\
999.746663600206	24.2225206375122\\
1006.32505276799	23.1418813705444\\
1012.66150668263	22.4805868148804\\
1018.85356000066	22.1021970748901\\
1025.05132892728	22.5217391967773\\
1031.43766334653	23.4598686218262\\
1038.06532076001	24.259264755249\\
1044.93235900998	25.1834106445312\\
1051.98137024045	25.5694702148438\\
1059.07051733136	25.4723888397217\\
1066.06862190366	24.9139640808105\\
1072.96095708013	24.7108491897583\\
1079.77357414365	24.3399936676025\\
1086.53652837873	24.3532768249512\\
1093.27665618062	24.1756433486938\\
1100.0092523396	24.2990489959717\\
1106.76401379704	24.3352334976196\\
1113.49325636029	24.1153129577637\\
1120.22372964025	24.344094657898\\
1127.08171036839	25.0333665847778\\
1134.08453968167	25.3870044708252\\
1141.01898816228	24.5410245895386\\
1147.84124186635	24.579202079773\\
1154.77426865697	25.3385908126831\\
1161.75623825192	24.9315902709961\\
1168.82450988889	25.9599655151367\\
1176.03837230802	25.9798439025879\\
1183.44327738881	27.3354726791382\\
1191.10156610608	27.8042060852051\\
1198.91043499112	28.419649887085\\
1206.81363537908	28.483392906189\\
1214.73570087552	28.5554786682129\\
1222.57609608769	27.895366859436\\
1230.24642375112	27.3309923171997\\
1237.71381023526	26.4341903686523\\
1244.9147606194	25.4126523971558\\
1252.0305147469	25.8207773208618\\
1259.05582287908	24.7614412307739\\
1265.84965994954	24.1541856765747\\
1272.46737077832	23.4933322906494\\
1278.93289759755	23.0584608078003\\
1285.06346991658	21.0816598892212\\
1290.8304336369	20.4404788970947\\
1296.29877331853	18.9315668106079\\
1301.26983121037	16.8600500106812\\
1305.57798293233	14.1586423873901\\
1309.31235018373	12.7288018226624\\
1312.58761313558	10.8530914306641\\
1315.46896234155	9.89262285232544\\
1318.10662403703	9.09854135513306\\
1320.80584219098	10.3358293533325\\
1324.11779478192	13.5102293014526\\
1328.40557864308	17.3618144989014\\
1333.69612553716	20.7301231384277\\
1339.90489175916	23.9729936599731\\
1346.65778163075	24.6478134155273\\
1353.51208999753	24.7032068252563\\
1360.62177804112	26.486547088623\\
1368.15793421865	27.7737773895264\\
1376.19619372487	30.1016910552979\\
1384.80540946126	31.8846622467041\\
1393.88085082173	33.4585155487061\\
1403.22777703404	33.8393531799316\\
1412.68748620152	34.2705528259277\\
1422.20622399449	34.2643592834473\\
1431.70168688893	34.1029735565186\\
1441.12557938695	33.7490524291992\\
1450.22344306111	31.7555660247803\\
1458.69738152623	29.2567909240723\\
1466.48292258382	26.7991046905518\\
1473.49061444402	23.6562767028809\\
1479.3261616528	18.3596632003784\\
1483.67824938893	12.9753684997559\\
1486.73801961541	9.05497713088989\\
1488.9503364265	6.87370390892029\\
1490.54737702012	4.62498836517334\\
1491.52587655187	2.42020826339722\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1491.86201658845	0\\
1492.03569152951	1.25045957565308\\
1492.80797514319	4.30998244285584\\
1494.51114693284	7.95285444259644\\
1497.26657477021	11.8862259864807\\
1501.11889174581	15.850456237793\\
1506.07299664617	19.8190990447998\\
1512.0940490067	23.5324779510498\\
1518.91459515691	25.5754543304443\\
1526.19378188252	26.8346900939941\\
1533.8251221478	28.110959815979\\
1541.85964825749	29.7376281738281\\
1550.36390355229	31.4930099487305\\
1559.36228373647	33.2953273773193\\
1568.86666157842	35.1361930847168\\
1578.86561873555	36.8562984466553\\
1589.18382313848	37.4347732543945\\
1599.6073589623	37.614684677124\\
1610.17415431142	38.4662418365479\\
1620.97382214665	39.2913665771484\\
1631.95412924886	39.7668445587158\\
1643.0423078835	40.0680416107178\\
1654.14159348607	39.8468147277832\\
1664.93719342351	37.8815048217773\\
1675.04436591268	34.8901371002197\\
1684.4448762238	32.7935371398926\\
1693.00870326161	28.8660175323486\\
1700.73272135854	26.7469127655029\\
1707.99032095075	25.5078042984009\\
1714.78809121251	23.4361415863037\\
1720.9986486733	21.2798721313477\\
1726.51114729047	18.4101179122925\\
1731.5714776814	18.0242609024048\\
1736.4114818871	16.8237693786621\\
1740.86706665158	15.2564409255981\\
1744.87055686116	13.568688583374\\
1748.46334245801	12.2993677139282\\
1751.64087715745	10.5788821220398\\
1754.17677691579	7.67959613800049\\
1756.04625567794	5.78065094947815\\
1757.41621056199	4.08302421569824\\
1758.16203334928	1.28689985275269\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.34076943994	0\\
1758.85401132703	3.69534158706665\\
1760.35720458627	7.12764987945557\\
1762.75343480706	10.1252077102661\\
1765.93843153119	12.8067687034607\\
1769.86389794946	15.4565895080566\\
1774.52990809083	18.1386835098267\\
1779.9466136992	20.8615968704224\\
1786.05821695924	23.1419466018677\\
1792.7891484797	25.320760345459\\
1799.98578706384	26.4950374603272\\
1807.20943418145	25.515221786499\\
1814.56156244874	27.4201017379761\\
1822.63752666116	30.7268405914307\\
1831.15003600717	30.5632266998291\\
1839.94409528375	32.7540000915527\\
1849.06486001611	32.9155059814453\\
1858.29487815499	33.5406246185303\\
1867.6693059504	33.9552555084229\\
1877.11794534326	34.0749481201172\\
1886.5756007731	34.0201709747314\\
1896.06139150262	34.277522277832\\
1905.69083324075	35.0544582366943\\
1915.5119329989	35.6574600219727\\
1925.43734708428	35.8055213928223\\
1935.40024867654	35.9273700714111\\
1945.34767594934	35.6941062927246\\
1955.21802726388	35.3724231719971\\
1964.95489946008	34.733056640625\\
1974.48177304864	33.8604331970215\\
1983.80895867944	33.2953033447266\\
1992.97785869241	32.7207767486572\\
2001.98368421197	32.1211669921875\\
2010.81625905633	31.473371887207\\
2019.49464431405	31.0110019683838\\
2028.02648702264	30.4182655334473\\
2036.60863700509	31.37321434021\\
2045.5582024157	33.0636566162109\\
2054.90977826715	34.2676895141602\\
2064.48556247354	34.6779567718506\\
2074.10033527017	34.5484073638916\\
2083.67040744424	34.3561122894287\\
2093.17048421502	34.0444404602051\\
2102.57560840249	33.6724536895752\\
2111.88239255548	33.3363922119141\\
2121.0884539187	32.9472496032715\\
2130.19183269143	32.5970775604248\\
2139.31595388055	33.0965950012207\\
2148.55793061852	33.445637512207\\
2157.87659421563	33.6487403869629\\
2167.22339311242	33.6482116699219\\
2176.57265773416	33.6664936065674\\
2185.91221013665	33.5782836914062\\
2195.19254270196	33.2401107788086\\
2204.39938846231	33.0491786956787\\
2213.59389224648	33.151248550415\\
2222.80756726861	33.1872116088867\\
2232.05536618829	33.396940612793\\
2241.18448415399	32.3327087402344\\
2249.76898685098	29.4757106781006\\
2257.34212771058	25.0509035110474\\
2263.92594113946	22.3525531768799\\
2269.63730040193	18.7692335128784\\
2274.41681805253	15.6432935714722\\
2278.44832077622	13.3835260391235\\
2281.61509099603	9.41721954345703\\
2283.87685832381	6.86750521659851\\
2285.39126428962	4.03621773719788\\
2285.95185008645	0\\
};
\addlegendentry{HD}

\addplot [color=blue, only marks, mark size=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
26.1270939707756	25.7464033126831\\
285.680797994137	29.8477661132812\\
302.506693303585	30.7014381408691\\
548.871145188808	33.1765308380127\\
740.953105986118	0\\
772.91564682126	24.4775665283203\\
963.143052369356	30.8293876647949\\
999.746663600206	24.2225206375122\\
1018.85356000066	22.1021970748901\\
1318.10662403703	9.09854135513306\\
1324.11779478192	13.5102293014526\\
1491.86201658845	0\\
1501.11889174581	15.850456237793\\
1610.17415431142	38.4662418365479\\
1758.34076943994	0\\
1814.56156244874	27.4201017379761\\
1877.11794534326	34.0749481201172\\
2028.02648702264	30.4182655334473\\
2130.19183269143	32.5970775604248\\
2285.95185008645	0\\
};
\addlegendentry{BPs}

\addplot [color=mycolor2, line width=1.0]
  table[row sep=crcr]{%
0	0.001\\
0.00334897314209025	0.240126066230498\\
0.013369412777636	0.481345587528795\\
0.0301194704362983	0.724658563894891\\
0.0536572976477382	0.970064995328784\\
0.0840410459416168	1.21756488183048\\
0.121328866847595	1.46715822339997\\
0.165578911895334	1.71884502003726\\
0.216849332614496	1.97262527174234\\
0.27519828053474	2.22849897851523\\
0.340683907185728	2.48646614035591\\
0.413364364097121	2.7465267572644\\
0.49329780279858	3.00868082924068\\
0.580542374819767	3.27292835628476\\
0.675156231690342	3.53926933839664\\
0.777197524939967	3.80770377557632\\
0.886724406098301	4.07823166782379\\
1.00379502669501	4.35085301513906\\
1.12846753825975	4.62556781752214\\
1.26080009232218	4.90237607497301\\
1.40085084041197	5.18127778749168\\
1.54867793405877	5.46227295507815\\
1.70433952479225	5.74536157773241\\
1.86789376414207	6.03054365545448\\
2.03939880363789	6.31781918824435\\
2.21891279480936	6.607188176102\\
2.40649388918616	6.89865061902747\\
2.60220023829794	7.19220651702072\\
2.80608999367437	7.48785587008178\\
3.01822130684509	7.78559867821064\\
3.23865232933979	8.0854349414073\\
3.46744121268811	8.38736465967174\\
3.70464610841971	8.69138783300399\\
3.95032516806427	8.99750446140405\\
4.20453654315144	9.3057145448719\\
4.46733838521087	9.61601808340754\\
4.73878884577224	9.92841507701099\\
5.0189460763652	10.2429055256822\\
5.30786822851942	10.5594894294213\\
5.60561345376455	10.8781667882281\\
5.91223990363025	11.1989376021028\\
6.2278057296462	11.5218018710452\\
6.55236908334204	11.8467595950554\\
6.88598811624744	12.1738107741335\\
7.22872097989207	12.5029554082793\\
7.58062582580557	12.8341934974929\\
7.94176080551761	13.1675250417744\\
8.31218407055786	13.5029500411236\\
8.69195377245598	13.8404684955406\\
9.08112806274162	14.1800804050254\\
9.47976509294444	14.5217857695781\\
9.88792301459412	14.8655845891985\\
10.3056599792203	15.2114768638867\\
10.7330341383527	15.5594625936427\\
11.1701036435208	15.9095417784665\\
11.6169266462545	16.2617144183582\\
12.0735612980833	16.6159805133176\\
12.540065750537	16.9723400633448\\
13.0164981551451	17.3307930684398\\
13.5029166634374	17.6913395286026\\
13.9993794269434	18.0539794438332\\
14.5059445971929	18.4187128141316\\
15.0226703257156	18.7855396394979\\
15.549614764041	19.1544599199319\\
16.0868360636988	19.5254736554337\\
16.6343923762188	19.8985808460033\\
17.1923418531305	20.2737814916406\\
17.7607426459637	20.6510755923459\\
18.3396529062479	21.0304631481189\\
18.9291307855129	21.4119441589597\\
19.5292344352883	21.7955186248682\\
20.1400220071037	22.1811865458446\\
20.7615516524889	22.5689479218888\\
21.3938815229735	22.9588027530008\\
22.0370697700871	23.3507510391806\\
22.6911745453594	23.7447927804282\\
23.3562540003202	24.1409279767436\\
24.0323662864989	24.5391566281268\\
24.7195695554254	24.9394787345777\\
25.4179219586292	25.3418942960965\\
26.12748164764	25.7464033126831\\
26.12748164764	25.7464033126831\\
26.8460674822829	25.9917767816067\\
27.5714437035551	26.2353111499863\\
28.3035592253302	26.477006417822\\
29.0423629614821	26.7168625851138\\
29.7878038258845	26.9548796518616\\
30.5398307324113	27.1910576180654\\
31.2983925949361	27.4253964837253\\
32.0634383273329	27.6578962488413\\
32.8349168434753	27.8885569134133\\
33.6127770572372	28.1173784774414\\
34.3969678824923	28.3443609409255\\
35.1874382331144	28.5695043038657\\
35.9841370229773	28.792808566262\\
36.7870131659547	29.0142737281143\\
37.5960155759205	29.2338997894226\\
38.4110931667484	29.451686750187\\
39.2321948523122	29.6676346104075\\
40.0592695464857	29.881743370084\\
40.8922661631427	30.0940130292166\\
41.7311336161568	30.3044435878052\\
42.575820819402	30.5130350458499\\
43.4262766867521	30.7197874033506\\
44.2824501320806	30.9247006603074\\
45.1442900692616	31.1277748167202\\
46.0117454121687	31.3290098725891\\
46.8847650746756	31.5284058279141\\
47.7632979706563	31.7259626826951\\
48.6472930139845	31.9216804369321\\
49.5366991185339	32.1155590906252\\
50.4314651981783	32.3075986437744\\
51.3315401667916	32.4977990963796\\
52.2368729382474	32.6861604484409\\
53.1474124264196	32.8726826999583\\
54.063107545182	33.0573658509316\\
54.9839072084083	33.2402099013611\\
55.9097603299723	33.4212148512466\\
56.8406158237477	33.6003807005881\\
57.7764226036085	33.7777074493857\\
58.7171295834283	33.9531950976394\\
59.6626856770809	34.1268436453491\\
60.6130397984401	34.2986530925149\\
61.5681408613797	34.4686234391367\\
62.5279377797735	34.6367546852146\\
63.4923794674952	34.8030468307485\\
64.4614148384186	34.9674998757385\\
65.4349928064176	35.1301138201846\\
66.4130622853658	35.2908886640867\\
67.3955721891371	35.4498244074448\\
68.3824714316052	35.606921050259\\
69.3737089266439	35.7621785925293\\
70.369233588127	35.9155970342556\\
71.3689943299283	36.067176375438\\
72.3729400659216	36.2169166160764\\
73.3810197099805	36.3648177561709\\
74.393182175979	36.5108797957214\\
75.4093763777908	36.655102734728\\
76.4295512292897	36.7974865731907\\
77.4536556443494	36.9380313111094\\
78.4816385368438	37.0767369484841\\
79.5134488206465	37.2136034853149\\
80.5490354096315	37.3486309216018\\
81.5883472176724	37.4818192573447\\
82.6313331586431	37.6131684925437\\
83.6779421464173	37.7426786271987\\
84.7281230948688	37.8703496613098\\
85.7818249178714	37.996181594877\\
86.8389965292988	38.1201744279001\\
87.8995868430249	38.2423281603794\\
88.9635447729235	38.3626427923147\\
90.0308192328682	38.4811183237061\\
91.1013591367329	38.5977547545535\\
92.1751133983914	38.7125520848569\\
93.2520309317174	38.8255103146164\\
94.3320606505848	38.936629443832\\
95.4151514688672	39.0459094725037\\
96.5012523004385	39.1533504006314\\
97.5903120591725	39.2589522282151\\
98.6822796589429	39.3627149552549\\
99.7771040136236	39.4646385817507\\
100.874734037088	39.5647231077026\\
101.975118643211	39.6629685331106\\
103.078206745865	39.7593748579746\\
104.183947258924	39.8539420822947\\
105.292289096262	39.9466702060708\\
106.403181171754	40.037559229303\\
107.516572399272	40.1266091519912\\
108.63241169269	40.2138199741355\\
109.750647965883	40.2991916957358\\
110.871230132723	40.3827243167922\\
111.994107107086	40.4644178373047\\
113.119227802844	40.5442722572732\\
114.246541133871	40.6222875766978\\
115.375996014042	40.6984637955784\\
116.507541357229	40.772800913915\\
117.641126077307	40.8452989317078\\
118.77669908815	40.9159578489565\\
119.914209303631	40.9847776656614\\
121.053605637623	41.0517583818223\\
122.194837004002	41.1168999974392\\
123.33785231664	41.1802025125122\\
124.482600489412	41.2416659270413\\
125.629030436191	41.3012902410264\\
126.77709107085	41.3590754544675\\
127.926731307264	41.4150215673648\\
129.077900059307	41.469128579718\\
130.230546240852	41.5213964915274\\
131.384618765773	41.5718253027927\\
132.540066547944	41.6204150135142\\
133.696838501239	41.6671656236917\\
134.854883539531	41.7120771333252\\
136.014150576694	41.7551495424148\\
137.174588526602	41.7963828509604\\
138.336146303129	41.8357770589622\\
139.498772820148	41.8733321664199\\
140.662416991533	41.9090481733338\\
141.827027731159	41.9429250797036\\
142.992553952898	41.9749628855295\\
144.158944570625	42.0051615908115\\
145.326148498213	42.0335211955496\\
146.494114649537	42.0600416997437\\
147.662791938469	42.0847231033938\\
148.832129278885	42.1075654065\\
150.002075584656	42.1285686090623\\
151.172579769658	42.1477327110806\\
152.343590747764	42.1650577125549\\
153.515057432848	42.1805436134853\\
154.686928738784	42.1941904138718\\
155.859153579445	42.2059981137144\\
157.031680868705	42.2159667130129\\
158.204459520438	42.2240962117676\\
159.377438448518	42.2303866099783\\
160.550566566818	42.234837907645\\
161.723792789213	42.2374501047678\\
162.897066029575	42.2382232013467\\
164.07033520178	42.2371571973816\\
165.2435492197	42.2342520928725\\
166.41665699721	42.2295078878196\\
167.589607448182	42.2229245822227\\
168.762349486492	42.2145021760818\\
169.934832026013	42.204240669397\\
171.107003980618	42.1921400621682\\
172.278814264181	42.1782003543955\\
173.450211790577	42.1624215460789\\
174.621145473678	42.1448036372183\\
175.791564227359	42.1253466278137\\
176.961416965494	42.1040505178653\\
178.130652601955	42.0809153073728\\
179.299220050618	42.0559409963364\\
180.467068225355	42.0291275847561\\
181.634146040041	42.0004750726319\\
182.800402408549	41.9699834599636\\
183.965786244754	41.9376527467515\\
185.130246462528	41.9034829329954\\
186.293731975746	41.8674740186953\\
187.456191698281	41.8296260038513\\
188.617574544008	41.7899388884634\\
189.7778294268	41.7484126725315\\
190.93690526053	41.7050473560557\\
192.094750959073	41.6598429390359\\
193.251315436302	41.6127994214722\\
194.406547606092	41.5639168033645\\
195.560396382315	41.5131950847129\\
196.712810678846	41.4606342655173\\
197.863739409558	41.4062343457778\\
199.013131488326	41.3499953254944\\
200.160935829023	41.291917204667\\
201.307101345522	41.2319999832956\\
202.451576951698	41.1702436613804\\
203.594311561425	41.1066482389211\\
204.735254088575	41.041213715918\\
205.874353447024	40.9739400923709\\
207.011558550644	40.9048273682798\\
208.146818313309	40.8338755436448\\
209.280081648894	40.7610846184658\\
210.411297471272	40.6864545927429\\
211.540414694317	40.6099854664761\\
212.667382231902	40.5316772396652\\
213.792148997902	40.4515299123105\\
214.91466390619	40.3695434844119\\
216.034875870639	40.2857179559692\\
217.152733805125	40.2000533269826\\
218.26818662352	40.1125495974521\\
219.381183239698	40.0232067673777\\
220.491672567533	39.9320248367593\\
221.599603520899	39.8390038055969\\
222.70492501367	39.7441436738906\\
223.807585959719	39.6474444416404\\
224.90753527292	39.5489061088462\\
226.004721867147	39.4485286755081\\
227.099094656274	39.346312141626\\
228.190602554175	39.2422565071999\\
229.279194474722	39.13636177223\\
230.364819331791	39.0286279367161\\
231.447426039254	38.9190550006582\\
232.526963510987	38.8076429640564\\
233.603380660861	38.6943918269107\\
234.676626402752	38.5793015892209\\
235.746649650532	38.4623722509873\\
236.813399318077	38.3436038122098\\
237.876824319259	38.2229962728882\\
238.936873567952	38.1005496330227\\
239.99349597803	37.9762638926133\\
241.046640463367	37.8501390516599\\
242.096255937837	37.7221751101626\\
243.142291315313	37.5923720681214\\
244.18469550967	37.4607299255361\\
245.22341743478	37.327248682407\\
246.258406004518	37.1919283387339\\
247.289610132758	37.0547688945169\\
248.316978733373	36.9157703497559\\
249.340460720237	36.7749327044509\\
250.360005007223	36.6322559586021\\
251.375560508207	36.4877401122092\\
252.387076137061	36.3413851652724\\
253.394500807659	36.1931911177917\\
254.397783433875	36.0431579697671\\
255.396872929583	35.8912857211985\\
256.391718208656	35.737574372086\\
257.382268184969	35.5820239224294\\
258.368471772395	35.424634372229\\
259.350277884807	35.2654057214846\\
260.327635436081	35.1043379701963\\
261.300493340089	34.941431118364\\
262.268800510705	34.7766851659878\\
263.232505861803	34.6101001130676\\
264.191558307256	34.4416759596035\\
265.14590676094	34.2714127055954\\
266.095500136726	34.0993103510435\\
267.04028734849	33.9253688959475\\
267.980217310105	33.7495883403077\\
268.915238935444	33.5719686841238\\
269.845301138382	33.3925099273959\\
270.770352832792	33.2112120701243\\
271.690342932548	33.0280751123086\\
272.605220351524	32.843099053949\\
273.514934003593	32.6562838950454\\
274.41943280263	32.4676296355979\\
275.318665662507	32.2771362756064\\
276.2125814971	32.084803815071\\
277.101129220282	31.8906322539917\\
277.984257745926	31.6946215923684\\
278.861915987906	31.4967718302012\\
279.734052860096	31.29708296749\\
280.60061727637	31.0955550042349\\
281.461558150601	30.8921879404358\\
282.316824396664	30.6869817760928\\
283.166364928432	30.4799365112058\\
284.010128659779	30.2710521457749\\
284.848064504579	30.0603286798\\
285.680121376705	29.8477661132812\\
285.680121376705	29.8477661132812\\
286.509866356087	29.8938724021912\\
287.340887061786	29.9396184082031\\
288.173173485947	29.9850041313171\\
289.006715620708	30.0300295715332\\
289.841503458214	30.0746947288513\\
290.677526990604	30.1189996032715\\
291.514776210022	30.1629441947937\\
292.353241108608	30.206528503418\\
293.192911678505	30.2497525291443\\
294.033777911854	30.2926162719727\\
294.875829800796	30.3351197319031\\
295.719057337475	30.3772629089355\\
296.56345051403	30.4190458030701\\
297.408999322605	30.4604684143066\\
298.25569375534	30.5015307426453\\
299.103523804378	30.5422327880859\\
299.95247946186	30.5825745506287\\
300.802550719929	30.6225560302734\\
301.653727570724	30.6621772270203\\
302.50600000639	30.7014381408691\\
302.50600000639	30.7014381408691\\
303.359224755865	30.7307438213626\\
304.213261472439	30.7598997719638\\
305.068105996948	30.7889059926728\\
305.923754170228	30.8177624834895\\
306.780201833115	30.8464692444141\\
307.637444826447	30.8750262754464\\
308.495478991058	30.9034335765865\\
309.354300167786	30.9316911478344\\
310.213904197467	30.95979898919\\
311.074286920937	30.9877571006534\\
311.935444179033	31.0155654822246\\
312.79737181259	31.0432241339036\\
313.660065662446	31.0707330556904\\
314.523521569436	31.0980922475849\\
315.387735374396	31.1253017095872\\
316.252702918164	31.1523614416973\\
317.118420041575	31.1792714439151\\
317.984882585466	31.2060317162408\\
318.852086390674	31.2326422586742\\
319.720027298033	31.2591030712154\\
320.588701148382	31.2854141538644\\
321.458103782555	31.3115755066211\\
322.32823104139	31.3375871294856\\
323.199078765722	31.3634490224579\\
324.070642796389	31.389161185538\\
324.942918974226	31.4147236187259\\
325.81590314007	31.4401363220215\\
326.689591134756	31.4653992954249\\
327.563978799123	31.4905125389361\\
328.439061974004	31.515476052555\\
329.314836500238	31.5402898362818\\
330.19129821866	31.5649538901163\\
331.068442970107	31.5894682140586\\
331.946266595415	31.6138328081087\\
332.82476493542	31.6380476722665\\
333.703933830959	31.6621128065321\\
334.583769122868	31.6860282109055\\
335.464266651983	31.7097938853867\\
336.345422259141	31.7334098299757\\
337.227231785178	31.7568760446724\\
338.10969107093	31.7801925294769\\
338.992795957234	31.8033592843892\\
339.876542284925	31.8263763094092\\
340.760925894841	31.8492436045371\\
341.645942627818	31.8719611697727\\
342.531588324691	31.8945290051161\\
343.417858826298	31.9169471105672\\
344.304749973474	31.9392154861262\\
345.192257607056	31.9613341317929\\
346.080377567881	31.9833030475674\\
346.969105696784	32.0051222334497\\
347.858437834602	32.0267916894397\\
348.748369822171	32.0483114155376\\
349.638897500328	32.0696814117432\\
350.530016709908	32.0909016780566\\
351.421723291749	32.1119722144777\\
352.314013086686	32.1328930210067\\
353.206881935556	32.1536640976434\\
354.100325679196	32.1742854443879\\
354.99434015844	32.1947570612401\\
355.888921214127	32.2150789482002\\
356.784064687092	32.235251105268\\
357.679766418171	32.2552735324436\\
358.576022248201	32.275146229727\\
359.472828018019	32.2948691971181\\
360.370179568459	32.314442434617\\
361.26807274036	32.3338659422237\\
362.166503374557	32.3531397199382\\
363.065467311886	32.3722637677605\\
363.964960393184	32.3912380856905\\
364.864978459287	32.4100626737283\\
365.765517351031	32.4287375318739\\
366.666572909254	32.4472626601273\\
367.56814097479	32.4656380584884\\
368.470217388477	32.4838637269574\\
369.37279799115	32.5019396655341\\
370.275878623647	32.5198658742185\\
371.179455126803	32.5376423530108\\
372.083523341454	32.5552691019108\\
372.988079108438	32.5727461209186\\
373.89311826859	32.5900734100342\\
374.798636662747	32.6072509692576\\
375.704630131745	32.6242787985887\\
376.61109451642	32.6411568980276\\
377.518025657609	32.6578852675743\\
378.425419396148	32.6744639072288\\
379.333271572873	32.690892816991\\
380.241578028621	32.707171996861\\
381.150334604228	32.7233014468388\\
382.05953714053	32.7392811669244\\
382.969181478364	32.7551111571177\\
383.879263458566	32.7707914174188\\
384.789778921972	32.7863219478278\\
385.700723709419	32.8017027483444\\
386.612093661743	32.8169338189689\\
387.52388461978	32.8320151597011\\
388.436092424367	32.8469467705411\\
389.34871291634	32.8617286514889\\
390.261741936534	32.8763608025445\\
391.175175325788	32.8908432237078\\
392.089008924936	32.9051759149789\\
393.003238574816	32.9193588763579\\
393.917860116263	32.9333921078445\\
394.832869390115	32.947275609439\\
395.748262237206	32.9610093811412\\
396.664034498374	32.9745934229512\\
397.580182014455	32.988027734869\\
398.496700626285	33.0013123168945\\
399.4135861747	33.0144471690279\\
400.330834500538	33.027432291269\\
401.248441444633	33.0402676836179\\
402.166402847824	33.0529533460745\\
403.084714550945	33.065489278639\\
404.003372394833	33.0778754813112\\
404.922372220325	33.0901119540912\\
405.841709868256	33.102198696979\\
406.761381179464	33.1141357099745\\
407.681381994784	33.1259229930778\\
408.601708155053	33.137560546289\\
409.522355501107	33.1490483696078\\
410.443319873783	33.1603864630345\\
411.364597113916	33.1715748265689\\
412.286183062344	33.1826134602111\\
413.208073559902	33.1935023639611\\
414.130264447426	33.2042415378189\\
415.052751565754	33.2148309817844\\
415.975530755721	33.2252706958577\\
416.898597858164	33.2355606800388\\
417.821948713919	33.2457009343277\\
418.745579163823	33.2556914587243\\
419.669485048711	33.2655322532288\\
420.59366220942	33.275223317841\\
421.518106486787	33.2847646525609\\
422.442813721648	33.2941562573887\\
423.367779754838	33.3033981323242\\
424.293000427195	33.3124902773676\\
425.218471579554	33.3214326925186\\
426.144189052753	33.3302253777775\\
427.070148687627	33.3388683331441\\
427.996346325012	33.3473615586185\\
428.922777805746	33.3557050542007\\
429.849438970664	33.3638988198907\\
430.776325660603	33.3719428556885\\
431.703433716398	33.379837161594\\
432.630758978887	33.3875817376073\\
433.558297288906	33.3951765837284\\
434.48604448729	33.4026216999572\\
435.413996414877	33.4099170862938\\
436.342148912502	33.4170627427383\\
437.270497821003	33.4240586692905\\
438.199038981215	33.4309048659504\\
439.127768233974	33.4376013327181\\
440.056681420117	33.4441480695937\\
440.985774380481	33.450545076577\\
441.915042955901	33.456792353668\\
442.844482987214	33.4628899008669\\
443.774090315256	33.4688377181734\\
444.703860780864	33.4746358055879\\
445.633790224873	33.48028416311\\
446.563874488121	33.48578279074\\
447.494109411444	33.4911316884777\\
448.424490835677	33.4963308563232\\
449.355014601658	33.5013802942765\\
450.285676550222	33.5062800023376\\
451.216472522206	33.5110299805065\\
452.147398358446	33.515630228783\\
453.078449899778	33.5200807471674\\
454.00962298704	33.5243815356596\\
454.940913461067	33.5285325942596\\
455.872317162695	33.5325339229673\\
456.803829932761	33.5363855217828\\
457.735447612101	33.540087390706\\
458.667166041551	33.5436395297371\\
459.598981061949	33.5470419388759\\
460.530888514129	33.5502946181225\\
461.462884238929	33.5533975674769\\
462.394964077185	33.5563507869391\\
463.327123869733	33.5591542765091\\
464.259359457409	33.5618080361867\\
465.19166668105	33.5643120659722\\
466.124041381493	33.5666663658655\\
467.056479399572	33.5688709358666\\
467.988976576126	33.5709257759754\\
468.921528751989	33.572830886192\\
469.854131767999	33.5745862665164\\
470.786781464992	33.5761919169485\\
471.719473683803	33.5776478374884\\
472.65220426527	33.5789540281361\\
473.584969050229	33.5801104888916\\
474.517763879516	33.5811172197549\\
475.450584593967	33.5819742207259\\
476.383427034419	33.5826814918047\\
477.316287041707	33.5832390329913\\
478.24916045667	33.5836468442857\\
479.182043120141	33.5839049256878\\
480.114930872959	33.5840132771977\\
481.047819555959	33.5839718988154\\
481.980705009978	33.5837807905409\\
482.913583075852	33.5834399523742\\
483.846449594417	33.5829493843152\\
484.77930040651	33.582309086364\\
485.712131352967	33.5815190585206\\
486.644938274624	33.580579300785\\
487.577717012317	33.5794898131571\\
488.510463406884	33.578250595637\\
489.44317329916	33.5768616482247\\
490.375842529981	33.5753229709201\\
491.308466940185	33.5736345637235\\
492.241042370606	33.5717964266344\\
493.173564662083	33.5698085596532\\
494.10602965545	33.5676709627798\\
495.038433191544	33.5653836360141\\
495.970771111202	33.5629465793563\\
496.90303925526	33.5603597928062\\
497.835233464554	33.5576232763638\\
498.76734957992	33.5547370300293\\
499.699383442196	33.5517010538025\\
500.631330892216	33.5485153476836\\
501.563187770819	33.5451799116723\\
502.494949918839	33.5416947457689\\
503.426613177113	33.5380598499733\\
504.358173386478	33.5342752242854\\
505.289626387769	33.5303408687053\\
506.220968021824	33.526256783233\\
507.152194129478	33.5220229678684\\
508.083300551568	33.5176394226116\\
509.01428312893	33.5131061474626\\
509.945137702401	33.5084231424214\\
510.875860112816	33.503590407488\\
511.806446201013	33.4986079426623\\
512.736891807827	33.4934757479445\\
513.667192774094	33.4881938233343\\
514.597344940652	33.482762168832\\
515.527344148337	33.4771807844374\\
516.457186237984	33.4714496701506\\
517.38686705043	33.4655688259716\\
518.316382426511	33.4595382519004\\
519.245728207065	33.453357947937\\
520.174900232926	33.4470279140813\\
521.103894344932	33.4405481503334\\
522.032706383918	33.4339186566933\\
522.961332190722	33.4271394331609\\
523.889767606179	33.4202104797364\\
524.818008471125	33.4131317964196\\
525.746050626398	33.4059033832106\\
526.673889912833	33.3985252401093\\
527.601522171267	33.3909973671158\\
528.528943242535	33.3833197642302\\
529.456148967475	33.3754924314523\\
530.383135186923	33.3675153687821\\
531.309897741715	33.3593885762198\\
532.236432472687	33.3511120537652\\
533.162735220675	33.3426858014184\\
534.088801826517	33.3341098191794\\
535.014628131048	33.3253841070481\\
535.940209975104	33.3165086650247\\
536.865543199523	33.307483493109\\
537.79062364514	33.2983085913011\\
538.715447152791	33.288983959601\\
539.640009563313	33.2795095980086\\
540.564306717543	33.269885506524\\
541.488334456316	33.2601116851472\\
542.412088620469	33.2501881338782\\
543.335565050839	33.2401148527169\\
544.258759588261	33.2298918416635\\
545.181668073571	33.2195191007177\\
546.104286347608	33.2089966298798\\
547.026610251205	33.1983244291497\\
547.948635625201	33.1875024985273\\
548.87035831043	33.1765308380127\\
548.87035831043	33.1765308380127\\
549.792687423326	33.2311652904814\\
550.716516923535	33.2845587245801\\
551.641812338325	33.3367111403089\\
552.568539194964	33.3876225376678\\
553.496663020718	33.4372929166568\\
554.426149342856	33.4857222772758\\
555.356963688645	33.532910619525\\
556.289071585353	33.5788579434042\\
557.222438560246	33.6235642489135\\
558.157030140592	33.6670295360528\\
559.09281185366	33.7092538048222\\
560.029749226716	33.7502370552217\\
560.967807787029	33.7899792872513\\
561.906953061864	33.828480500911\\
562.847150578491	33.8657406962007\\
563.788365864176	33.9017598731205\\
564.730564446187	33.9365380316704\\
565.673711851791	33.9700751718503\\
566.617773608256	34.0023712936604\\
567.56271524285	34.0334263971005\\
568.50850228284	34.0632404821707\\
569.455100255494	34.0918135488709\\
570.402474688078	34.1191455972013\\
571.350591107861	34.1452366271617\\
572.299415042109	34.1700866387522\\
573.248912018092	34.1936956319727\\
574.199047563075	34.2160636068234\\
575.149787204327	34.2371905633041\\
576.101096469114	34.2570765014149\\
577.052940884706	34.2757214211557\\
578.005285978368	34.2931253225267\\
578.958097277369	34.3092882055277\\
579.911340308975	34.3242100701588\\
580.864980600456	34.33789091642\\
581.818983679077	34.3503307443112\\
582.773315072107	34.3615295538325\\
583.727940306812	34.3714873449839\\
584.682824910462	34.3802041177654\\
585.637934410322	34.387679872177\\
586.593234333661	34.3939146082186\\
587.548690207746	34.3989083258903\\
588.504267559844	34.4026610251921\\
589.459931917223	34.4051727061239\\
590.415648807151	34.4064433686858\\
591.371383756895	34.4064730128778\\
592.327102293723	34.4052616386999\\
593.282769944901	34.4028092461521\\
594.238352237698	34.3991158352343\\
595.193814699381	34.3941814059466\\
596.149122857218	34.388005958289\\
597.104242238476	34.3805894922614\\
598.059138370422	34.371932007864\\
599.013776780324	34.3620335050966\\
599.96812299545	34.3508939839593\\
600.922142543066	34.338513444452\\
601.875800950442	34.3248918865749\\
602.829063744843	34.3100293103278\\
603.781896453538	34.2939257157108\\
604.734264603794	34.2765811027238\\
605.686133722879	34.257995471367\\
606.63746933806	34.2381688216402\\
607.588236976604	34.2171011535435\\
608.538402165779	34.1947924670769\\
609.487930432853	34.1712427622403\\
610.436787305093	34.1464520390338\\
611.384938309767	34.1204202974574\\
612.332348974141	34.0931475375111\\
613.278984825484	34.0646337591948\\
614.224811391063	34.0348789625087\\
615.169794198146	34.0038831474526\\
616.113898774	33.9716463140265\\
617.057090645893	33.9381684622306\\
617.999335341091	33.9034495920647\\
618.940598386863	33.8674897035289\\
619.880845310476	33.8302887966232\\
620.820041639198	33.7918468713475\\
621.758152900296	33.752163927702\\
622.695144621038	33.7112399656865\\
623.63098232869	33.6690749853011\\
624.565631550521	33.6256689865457\\
625.499057813799	33.5810219694204\\
626.43122664579	33.5351339339252\\
627.362103573762	33.4880048800601\\
628.291654124982	33.4396348078251\\
629.219843826719	33.3900237172201\\
630.146638206239	33.3391716082452\\
631.072002790811	33.2870784809004\\
631.995903107701	33.2337443351857\\
632.918304684177	33.179169171101\\
633.839173047507	33.1233529886464\\
634.758473724958	33.0662957878219\\
635.676172243798	33.0079975686275\\
636.592234131293	32.9484583310631\\
637.506624914713	32.8876780751288\\
638.419310121323	32.8256568008246\\
639.330255278392	32.7623945081505\\
640.239425913188	32.6978911971064\\
641.146787552976	32.6321468676925\\
642.052305725026	32.5651615199086\\
642.955945956605	32.4969351537547\\
643.85767377498	32.427467769231\\
644.757454707418	32.3567593663373\\
645.655254281188	32.2848099450737\\
646.551038023556	32.2116195054402\\
647.444771461791	32.1371880474367\\
648.336420123159	32.0615155710633\\
649.225949534928	31.9846020763201\\
650.113325224366	31.9064475632068\\
650.99851271874	31.8270520317237\\
651.881477545318	31.7464154818706\\
652.762185231366	31.6645379136476\\
653.640601304154	31.5814193270547\\
654.516691290948	31.4970597220919\\
655.390420719015	31.4114590987591\\
656.261755115623	31.3246174570564\\
657.130660008041	31.2365347969838\\
657.997100923534	31.1472111185412\\
658.861043389371	31.0566464217288\\
659.72245293282	30.9648407065464\\
660.581295081147	30.8717939729941\\
661.43753536162	30.7775062210718\\
662.291139301507	30.6819774507797\\
663.142072428075	30.5852076621176\\
663.990300268591	30.4871968550856\\
664.835788350324	30.3879450296837\\
665.678502200541	30.2874521859118\\
666.518407346509	30.18571832377\\
667.355469315495	30.0827434432583\\
668.189653634768	29.9785275443767\\
669.020925831594	29.8730706271251\\
669.849251433242	29.7663726915036\\
670.674595966978	29.6584337375122\\
671.496924960071	29.5492537651509\\
672.316203939787	29.4388327744196\\
673.132398433395	29.3271707653185\\
673.945473968161	29.2142677378474\\
674.755396071353	29.1001236920063\\
675.562130270239	28.9847386277954\\
676.365642092087	28.8681125452145\\
677.165897064163	28.7502454442637\\
677.962860713735	28.631137324943\\
678.756498568071	28.5107881872523\\
679.546776154438	28.3891980311918\\
680.333659000104	28.2663668567613\\
681.117112632337	28.1422946639609\\
681.897102578403	28.0169814527905\\
682.67359436557	27.8904272232503\\
683.446553521106	27.7626319753401\\
684.215945572278	27.6335957090599\\
684.981736046354	27.5033184244099\\
685.743890470601	27.3718001213899\\
686.502374372287	27.2390408000001\\
687.257153278679	27.1050404602403\\
688.008192717045	26.9697991021105\\
688.755458214653	26.8333167256108\\
689.498915298769	26.6955933307413\\
690.238529496661	26.5566289175018\\
690.974266335597	26.4164234858923\\
691.706091342844	26.274977035913\\
692.43397004567	26.1322895675637\\
693.157867971343	25.9883610808445\\
693.877750647129	25.8431915757553\\
694.593583600296	25.6967810522963\\
695.305332358112	25.5491295104673\\
696.012962447845	25.4002369502684\\
696.716439396761	25.2501033716996\\
697.415728732128	25.0987287747608\\
698.110795981214	24.9461131594522\\
698.801606671287	24.7922565257736\\
699.488126329613	24.637158873725\\
700.170320483461	24.4808202033066\\
700.848154660098	24.3232405145182\\
701.52159438679	24.1644198073599\\
702.190605190807	24.0043580818317\\
702.855152599415	23.8430553379336\\
703.515202139881	23.6805115756655\\
704.170719339474	23.5167267950275\\
704.821669725461	23.3517009960196\\
705.468018825109	23.1854341786417\\
706.109732165686	23.017926342894\\
706.746775274459	22.8491774887763\\
707.379113678696	22.6791876162887\\
708.006712905665	22.5079567254311\\
708.629538482632	22.3354848162036\\
709.247555936865	22.1617718886063\\
709.860730795632	21.986817942639\\
710.469028586201	21.8106229783017\\
711.072414835838	21.6331869955946\\
711.670855071812	21.4545099945175\\
712.26431482139	21.2745919750705\\
712.852759611839	21.0934329372535\\
713.436154970427	20.9110328810667\\
714.014466424421	20.7273918065099\\
714.587659501089	20.5425097135832\\
715.155699727698	20.3563866022865\\
715.718552631516	20.16902247262\\
716.276183739811	19.9804173245835\\
716.828558579849	19.7905711581771\\
717.375642678899	19.5994839734008\\
717.917401564227	19.4071557702546\\
718.453800763102	19.2135865487384\\
718.984805802791	19.0187763088523\\
719.510382210561	18.8227250505963\\
720.03049551368	18.6254327739703\\
720.545111239415	18.4268994789744\\
721.054194915034	18.2271251656087\\
721.557712067805	18.0261098338729\\
722.055628224995	17.8238534837673\\
722.54790891387	17.6203561152917\\
723.0345196617	17.4156177284462\\
723.515425995751	17.2096383232308\\
723.990593443291	17.0024178996454\\
724.459987531587	16.7939564576902\\
724.923573787907	16.584253997365\\
725.381317739519	16.3733105186699\\
725.83318491369	16.1611260216049\\
726.279140837686	15.9477005061699\\
726.719151038777	15.733033972365\\
727.153181044229	15.5171264201902\\
727.581196381311	15.2999778496454\\
728.003162577288	15.0815882607308\\
728.419045159429	14.8619576534462\\
728.828809655002	14.6410860277917\\
729.232421591274	14.4189733837673\\
729.629846495512	14.1956197213729\\
730.021049894984	13.9710250406086\\
730.405997316957	13.7451893414744\\
730.784654288699	13.5181126239703\\
731.156986337478	13.2897948880962\\
731.522958990561	13.0602361338522\\
731.882537775215	12.8294363612384\\
732.235688218708	12.5973955702545\\
732.582375848307	12.3641137609008\\
732.92256619128	12.1295909331771\\
733.256224774895	11.8938270870835\\
733.583317126419	11.65682222262\\
733.903808773119	11.4185763397865\\
734.217665242263	11.1790894385832\\
734.524852061118	10.9383615190099\\
734.825334756953	10.6963925810666\\
735.119078857034	10.4531826247535\\
735.406049888628	10.2087316500704\\
735.686213379005	9.96303965701744\\
735.95953485543	9.71610664559453\\
736.225979845172	9.46793261580168\\
736.485513875497	9.21851756763891\\
736.738102473674	8.96786150110621\\
736.98371116697	8.71596441620362\\
737.222305482652	8.46282631293108\\
737.453850947989	8.2084471912886\\
737.678313090247	7.95282705127625\\
737.895657436693	7.69596589289392\\
738.105849514597	7.43786371614166\\
738.308854851224	7.17852052101951\\
738.504638973843	6.91793630752743\\
738.69316740972	6.65611107566543\\
738.874405686125	6.39304482543351\\
739.048319330323	6.12873755683167\\
739.214873869582	5.86318926985986\\
739.374034831171	5.59639996451814\\
739.525767742356	5.3283696408065\\
739.670038130405	5.05909829872496\\
739.806811522585	4.7885859382735\\
739.936053446165	4.51683255945208\\
740.057729428411	4.2438381622608\\
740.171804996591	3.9696027466995\\
740.278245677972	3.69412631276833\\
740.377016999823	3.41740886046726\\
740.46808448941	3.13945038979622\\
740.551413674001	2.8602509007553\\
740.626970080863	2.57981039334443\\
740.694719237265	2.29812886756362\\
740.754626670473	2.01520632341294\\
740.806657907755	1.73104276089225\\
740.850778476378	1.44563818000168\\
740.886953903611	1.15899258074119\\
740.91514971672	0.871105963110764\\
740.935331442973	0.581978327110413\\
740.947464609638	0.29160967274015\\
740.951514743981	0\\
740.951514743981	0.001\\
740.957997198441	0.465736721123364\\
740.977333176576	0.926453704537377\\
741.009411019003	1.38315095024204\\
741.054119066343	1.83582845823735\\
741.111345659215	2.28448622852331\\
741.180979138237	2.72912426109992\\
741.26290784403	3.16974255596718\\
741.357020117212	3.60634111312509\\
741.463204298402	4.03891993257364\\
741.58134872822	4.46747901431285\\
741.711341747285	4.8920183583427\\
741.853071696215	5.31253796466321\\
742.006426915631	5.72903783327436\\
742.171295746151	6.14151796417616\\
742.347566528395	6.54997835736861\\
742.535127602981	6.95441901285172\\
742.733867310529	7.35483993062546\\
742.943673991659	7.75124111068986\\
743.164435986989	8.14362255304491\\
743.396041637138	8.53198425769061\\
743.638379282725	8.91632622462696\\
743.891337264371	9.29664845385395\\
744.154803922694	9.67295094537159\\
744.428667598312	10.0452336991799\\
744.712816631847	10.4134967152788\\
745.007139363915	10.7777399936684\\
745.311524135138	11.1379635343487\\
745.625859286133	11.4941673373196\\
745.950033157521	11.8463514025811\\
746.283934089919	12.1945157301333\\
746.627450423949	12.5386603199761\\
746.980470500228	12.8787851721096\\
747.342882659376	13.2148902865337\\
747.714575242012	13.5469756632485\\
748.095436588755	13.875041302254\\
748.485355040224	14.19908720355\\
748.884218937039	14.5191133671368\\
749.291916619819	14.8351197930142\\
749.708336429183	15.1471064811822\\
750.13336670575	15.4550734316409\\
750.566895790139	15.7590206443902\\
751.00881202297	16.0589481194302\\
751.459003744862	16.3548558567608\\
751.917359296433	16.6467438563821\\
752.383767018304	16.934612118294\\
752.858115251092	17.2184606424966\\
753.340292335418	17.4982894289898\\
753.830186611901	17.7740984777737\\
754.32768642116	18.0458877888482\\
754.832680103814	18.3136573622134\\
755.345056000481	18.5774071978692\\
755.864702451782	18.8371372958157\\
756.391507798336	19.0928476560528\\
756.925360380762	19.3445382785805\\
757.466148539678	19.5922091633989\\
758.013760615704	19.835860310508\\
758.56808494946	20.0754917199077\\
759.129009881564	20.3111033915981\\
759.696423752636	20.5426953255791\\
760.270214903295	20.7702675218508\\
760.85027167416	20.9938199804131\\
761.43648240585	21.213352701266\\
762.028735438984	21.4288656844096\\
762.626919114182	21.6403589298439\\
763.230921772063	21.8478324375688\\
763.840631753246	22.0512862075844\\
764.45593739835	22.2507202398906\\
765.076727047994	22.4461345344874\\
765.702889042797	22.6375290913749\\
766.33431172338	22.8249039105531\\
766.97088343036	23.0082589920219\\
767.612492504357	23.1875943357813\\
768.259027285991	23.3629099418314\\
768.91037611588	23.5342058101722\\
769.566427334643	23.7014819408036\\
770.227069282901	23.8647383337256\\
770.892190301271	24.0239749889383\\
771.561678730373	24.1791919064417\\
772.235422910827	24.3303890862357\\
772.913311183251	24.4775665283203\\
772.913311183251	24.4775665283203\\
773.596415734932	24.7059611926804\\
774.285837135112	24.9323796202698\\
774.981520488325	25.1568218110886\\
775.683410899106	25.3792877651367\\
776.391453471989	25.5997774824142\\
777.105593311507	25.8182909629211\\
777.825775522196	26.0348282066574\\
778.551945208589	26.249389213623\\
779.28404747522	26.4619739838181\\
780.022027426624	26.6725825172424\\
780.765830167334	26.8812148138962\\
781.515400801885	27.0878708737793\\
782.270684434811	27.2925506968918\\
783.031626170646	27.4952542832336\\
783.798171113924	27.6959816328049\\
784.57026436918	27.8947327456055\\
785.347851040947	28.0915076216354\\
786.13087623376	28.2863062608948\\
786.919285052153	28.4791286633835\\
787.71302260066	28.6699748291016\\
788.512033983815	28.858844758049\\
789.316264306152	29.0457384502258\\
790.125658672205	29.230655905632\\
790.94016218651	29.4135971242676\\
791.759719953599	29.5945621061325\\
792.584277078006	29.7735508512268\\
793.413778664267	29.9505633595505\\
794.248169816915	30.1255996311035\\
795.087395640484	30.2986596658859\\
795.931401239509	30.4697434638977\\
796.780131718524	30.6388510251389\\
797.633532182062	30.8059823496094\\
798.491547734658	30.9711374373093\\
799.354123480846	31.1343162882385\\
800.22120452516	31.2955189023972\\
801.092735972135	31.4547452797852\\
801.968662926304	31.6119954204025\\
802.848930492202	31.7672693242493\\
803.733483774363	31.9205669913254\\
804.622267877321	32.0718884216309\\
805.51522790561	32.2212336151657\\
806.412308963764	32.3686025719299\\
807.313456156317	32.5139952919235\\
808.218614587804	32.6574117751465\\
809.127729362759	32.7988520215988\\
810.040745585716	32.9383160312805\\
810.957608361208	33.0758038041916\\
811.878262793771	33.211315340332\\
812.802653987938	33.3448506397018\\
813.730727048244	33.476409702301\\
814.662427079222	33.6059925281296\\
815.597699185407	33.7335991171875\\
816.536488471333	33.8592294694748\\
817.478740041534	33.9828835849914\\
818.424399000544	34.1045614637375\\
819.373410452897	34.2242631057129\\
820.325719503128	34.3419885109177\\
821.281271255771	34.4577376793518\\
822.240010815359	34.5715106110153\\
823.201883286428	34.6833073059082\\
824.16683377351	34.7931277640305\\
825.134807381141	34.9009719853821\\
826.105749213854	35.0068399699631\\
827.079604376184	35.1107317177734\\
828.056317972664	35.2126472288132\\
829.035835107829	35.3125865030823\\
830.018100886214	35.4105495405808\\
831.003060412351	35.5065363413086\\
831.990658790776	35.6005469052658\\
832.980841126022	35.6925812324524\\
833.973552522623	35.7826393228684\\
834.968738085115	35.8707211765137\\
835.96634291803	35.9568267933884\\
836.966312125903	36.0409561734924\\
837.968590813269	36.1231093168259\\
838.973124084661	36.2032862233887\\
839.979857044613	36.2814868931809\\
840.98873479766	36.3577113262024\\
841.999702448336	36.4319595224533\\
843.012705101175	36.5042314819336\\
844.027687860711	36.5745272046432\\
845.044595831478	36.6428466905823\\
846.06337411801	36.7091899397507\\
847.083967824842	36.7735569521484\\
848.106322056508	36.8359477277756\\
849.130381917541	36.8963622666321\\
850.156092512477	36.9548005687179\\
851.183398945848	37.0112626340332\\
852.21224632219	37.0657484625778\\
853.242579746036	37.1182580543518\\
854.274344321921	37.1687914093552\\
855.307485154379	37.2173485275879\\
856.341947347943	37.26392940905\\
857.377676007148	37.3085340537415\\
858.414616236529	37.3511624616623\\
859.452713140619	37.3918146328125\\
860.491911823952	37.4304905671921\\
861.532157391063	37.467190264801\\
862.573394946486	37.5019137256393\\
863.615569594755	37.534660949707\\
864.658626440404	37.5654319370041\\
865.702510587966	37.5942266875305\\
866.747167141978	37.6210452012863\\
867.792541206972	37.6458874782715\\
868.838577887482	37.668753518486\\
869.885222288044	37.6896433219299\\
870.93241951319	37.7085568886032\\
871.980114667455	37.7254942185059\\
873.028252855374	37.7404553116379\\
874.07677918148	37.7534401679993\\
875.125638750308	37.76444878759\\
876.174776666391	37.7734811704102\\
877.224138034264	37.7805373164597\\
878.273667958461	37.7856172257386\\
879.323311543517	37.7887208982468\\
880.373013893964	37.7898483339844\\
881.422720114339	37.7889995329513\\
882.472375309173	37.7861744951477\\
883.521924583003	37.7813732205735\\
884.571313040361	37.7745957092285\\
885.620485785782	37.7658419611129\\
886.669387923801	37.7551119762268\\
887.717964558951	37.74240575457\\
888.766160795766	37.7277232961426\\
889.813921738781	37.7110646009445\\
890.86119249253	37.6924296689758\\
891.907918161547	37.6718185002365\\
892.954043850366	37.6492310947266\\
893.999514663521	37.624667452446\\
895.044275705547	37.5981275733948\\
896.088272080977	37.5696114575729\\
897.131448894346	37.5391191049805\\
898.173751250187	37.5066505156174\\
899.215124253036	37.4722056894836\\
900.255513007426	37.4357846265793\\
901.294862617891	37.3973873269043\\
902.333118188965	37.3570137904587\\
903.370224825183	37.3146640172424\\
904.406127631079	37.2703380072556\\
905.440771711187	37.224035760498\\
906.474102170041	37.1757572769699\\
907.506064112174	37.1255025566711\\
908.536602642123	37.0732715996017\\
909.565662864419	37.0190644057617\\
910.593189883599	36.9628809751511\\
911.619128804195	36.9047213077698\\
912.643424730742	36.8445854036179\\
913.666022767774	36.7824732626953\\
914.686868019826	36.7183848850021\\
915.70590559143	36.6523202705383\\
916.723080587122	36.5842794193039\\
917.738338111436	36.5142623312988\\
918.751623268906	36.4422690065231\\
919.762881164066	36.3682994449768\\
920.77205690145	36.2923536466598\\
921.779095585592	36.2144316115723\\
922.783942321026	36.134533339714\\
923.786542212287	36.0526588310852\\
924.786840363909	35.9688080856858\\
925.784781880426	35.8829811035156\\
926.780311866372	35.7951778845749\\
927.77337542628	35.7053984288635\\
928.763917664687	35.6136427363816\\
929.751883686124	35.5199108071289\\
930.737218595128	35.4242026411056\\
931.719867496231	35.3265182383118\\
932.699775493968	35.2268575987473\\
933.676887692873	35.1252207224121\\
934.65114919748	35.0216076093064\\
935.622505112323	34.91601825943\\
936.590900541937	34.8084526727829\\
937.556280590856	34.6989108493652\\
938.518590363614	34.587392789177\\
939.477774964744	34.473898492218\\
940.433779498782	34.3584279584885\\
941.386549070261	34.2409811879882\\
942.336028783715	34.1215581807175\\
943.282163743679	34.000158936676\\
944.224899054686	33.876783455864\\
945.164179821272	33.7514317382813\\
946.099951147969	33.6241037839279\\
947.032158139312	33.494799592804\\
947.960745899836	33.3635191649093\\
948.885659534074	33.2302625002442\\
949.806844146561	33.0950295988083\\
950.724244841831	32.9578204606018\\
951.637806724417	32.8186350856247\\
952.547474898855	32.677473473877\\
953.453194469678	32.5343356253586\\
954.35491054142	32.3892215400695\\
955.252568218615	32.2421312180099\\
956.146112605798	32.0930646591797\\
957.035488807503	31.9420218635788\\
957.920641928264	31.7890028312073\\
958.801517072615	31.6340075620651\\
959.678059345091	31.4770360561523\\
960.550213850224	31.3180883134689\\
961.41792569255	31.1571643340149\\
962.281139976603	30.9942641177902\\
963.139801806917	30.8293876647949\\
963.139801806917	30.8293876647949\\
963.992425234014	30.5594990862122\\
964.837629846422	30.2952330071411\\
965.675571824682	30.0365894275818\\
966.506407349336	29.7835683475342\\
967.330292600927	29.5361697669983\\
968.147383759996	29.2943936859741\\
968.957837007085	29.0582401044617\\
969.761808522737	28.8277090224609\\
970.559454487493	28.6028004399719\\
971.350931081896	28.3835143569946\\
972.136394486486	28.1698507735291\\
972.916000881807	27.9618096895752\\
973.6899064484	27.7593911051331\\
974.458267366808	27.5625950202026\\
975.221239817571	27.3714214347839\\
975.978979981233	27.185870348877\\
976.731644038336	27.0059417624817\\
977.47938816942	26.8316356755981\\
978.222368555029	26.6629520882263\\
978.960741375703	26.4998910003662\\
979.694662811987	26.3424524120178\\
980.42428904442	26.1906363231811\\
981.149776253545	26.0444427338562\\
981.871280619905	25.903871644043\\
982.588958324041	25.7689230537414\\
983.302965546495	25.6395969629517\\
984.013458467809	25.5158933716736\\
984.720593268526	25.3978122799072\\
985.424526129186	25.2853536876526\\
986.125413230333	25.1785175949097\\
986.823410752508	25.0773040016785\\
987.518674876253	24.981712907959\\
988.21136178211	24.8917443137512\\
988.901627650621	24.8073982190552\\
989.589628662328	24.7286746238709\\
990.275520997774	24.6555735281982\\
990.959460837499	24.5880949320374\\
991.641604362047	24.5262388353882\\
992.322107751959	24.4700052382507\\
993.001127187776	24.419394140625\\
993.678818850042	24.374405542511\\
994.355338919298	24.3350394439087\\
995.030843576086	24.3012958448181\\
995.705489000948	24.2731747452392\\
996.379431374426	24.2506761451721\\
997.052826877062	24.2338000446167\\
997.725831689398	24.222546443573\\
998.398601991976	24.216915342041\\
999.071293965338	24.2169067400208\\
999.744063790026	24.2225206375122\\
999.744063790026	24.2225206375122\\
1000.41530139756	24.1065871047974\\
1001.08336197792	23.9937746810913\\
1001.74833222858	23.884083366394\\
1002.41029884701	23.7775131607056\\
1003.06934853069	23.6740640640259\\
1003.72556797708	23.573736076355\\
1004.37904388366	23.4765291976929\\
1005.02986294791	23.3824434280395\\
1005.67811186729	23.291478767395\\
1006.32387733928	23.2036352157593\\
1006.96724606135	23.1189127731323\\
1007.60830473097	23.0373114395142\\
1008.24714004561	22.9588312149048\\
1008.88383870275	22.8834720993042\\
1009.51848739987	22.8112340927124\\
1010.15117283442	22.7421171951294\\
1010.78198170389	22.6761214065552\\
1011.41100070574	22.6132467269897\\
1012.03831653746	22.5534931564331\\
1012.6640158965	22.4968606948852\\
1013.28818548035	22.4433493423462\\
1013.91091198648	22.3929590988159\\
1014.53228211236	22.3456899642944\\
1015.15238255545	22.3015419387817\\
1015.77130001325	22.2605150222778\\
1016.38912118321	22.2226092147827\\
1017.0059327628	22.1878245162964\\
1017.62182144951	22.1561609268188\\
1018.23687394081	22.1276184463501\\
1018.85117693416	22.1021970748901\\
1018.85117693416	22.1021970748901\\
1019.46614771542	22.1756991758001\\
1020.08315406273	22.2487578304457\\
1020.70218365813	22.3213730388268\\
1021.32322418369	22.3935448009434\\
1021.94626332143	22.4652731167956\\
1022.57128875342	22.5365579863833\\
1023.1982881617	22.6073994097066\\
1023.82724922832	22.6777973867655\\
1024.45815963532	22.7477519175598\\
1025.09100706476	22.8172630020897\\
1025.72577919868	22.8863306403552\\
1026.36246371914	22.9549548323562\\
1027.00104830817	23.0231355780928\\
1027.64152064783	23.0908728775649\\
1028.28386842017	23.1581667307725\\
1028.92807930723	23.2250171377157\\
1029.57414099107	23.2914240983945\\
1030.22204115373	23.3573876128088\\
1030.87176747725	23.4229076809586\\
1031.52330764369	23.487984302844\\
1032.1766493351	23.5526174784649\\
1032.83178023352	23.6168072078214\\
1033.488688021	23.6805534909134\\
1034.14736037959	23.743856327741\\
1034.80778499134	23.8067157183041\\
1035.4699495383	23.8691316626028\\
1036.13384170251	23.931104160637\\
1036.79944916603	23.9926332124068\\
1037.46675961089	24.0537188179121\\
1038.13576071916	24.1143609771529\\
1038.80644017287	24.1745596901293\\
1039.47878565408	24.2343149568412\\
1040.15278484483	24.2936267772887\\
1040.82842542717	24.3524951514718\\
1041.50569508316	24.4109200793903\\
1042.18458149483	24.4689015610445\\
1042.86507234424	24.5264395964342\\
1043.54715531343	24.5835341855594\\
1044.23081808446	24.6401853284201\\
1044.91604833937	24.6963930250165\\
1045.60283376021	24.7521572753483\\
1046.29116202903	24.8074780794157\\
1046.98102082787	24.8623554372187\\
1047.67239783878	24.9167893487572\\
1048.36528074382	24.9707798140312\\
1049.05965722503	25.0243268330408\\
1049.75551496446	25.077430405786\\
1050.45284164416	25.1300905322666\\
1051.15162494617	25.1823072124829\\
1051.85185255254	25.2340804464347\\
1052.55351214533	25.285410234122\\
1053.25659140657	25.3362965755449\\
1053.96107801832	25.3867394707033\\
1054.66695966263	25.4367389195972\\
1055.37422402155	25.4862949222268\\
1056.08285877712	25.5354074785918\\
1056.79285161138	25.5840765886924\\
1057.5041902064	25.6323022525286\\
1058.21686224421	25.6800844701003\\
1058.93085540687	25.7274232414075\\
1059.64615737643	25.7743185664503\\
1060.36275583492	25.8207704452286\\
1061.08063846441	25.8667788777425\\
1061.79979294693	25.9123438639919\\
1062.52020696454	25.9574654039769\\
1063.24186819929	26.0021434976974\\
1063.96476433322	26.0463781451535\\
1064.68888304838	26.0901693463451\\
1065.41421202682	26.1335171012723\\
1066.14073895058	26.176421409935\\
1066.86845150173	26.2188822723333\\
1067.59733736229	26.2608996884671\\
1068.32738421433	26.3024736583364\\
1069.05857973989	26.3436041819413\\
1069.79091162102	26.3842912592817\\
1070.52436753976	26.4245348903577\\
1071.25893517817	26.4643350751693\\
1071.9946022183	26.5036918137163\\
1072.73135634218	26.542605105999\\
1073.46918523188	26.5810749520171\\
1074.20807656943	26.6191013517709\\
1074.94801803689	26.6566843052601\\
1075.6889973163	26.6938238124849\\
1076.43100208972	26.7305198734453\\
1077.17402003918	26.7667724881412\\
1077.91803884675	26.8025816565727\\
1078.66304619446	26.8379473787397\\
1079.40902976437	26.8728696546422\\
1080.15597723852	26.9073484842803\\
1080.90387629896	26.9413838676539\\
1081.65271462775	26.9749758047631\\
1082.40247990692	27.0081242956079\\
1083.15315981853	27.0408293401881\\
1083.90474204462	27.073090938504\\
1084.65721426725	27.1049090905553\\
1085.41056416845	27.1362837963422\\
1086.16477943029	27.1672150558647\\
1086.9198477348	27.1977028691227\\
1087.67575676404	27.2277472361163\\
1088.43249420006	27.2573481568454\\
1089.19004772489	27.28650563131\\
1089.9484050206	27.3152196595102\\
1090.70755376922	27.343490241446\\
1091.46748165281	27.3713173771173\\
1092.22817635342	27.3987010665241\\
1092.98962555309	27.4256413096665\\
1093.75181693387	27.4521381065444\\
1094.51473817781	27.4781914571579\\
1095.27837696696	27.5038013615069\\
1096.04272098336	27.5289678195915\\
1096.80775790907	27.5536908314116\\
1097.57347542613	27.5779703969672\\
1098.33986121659	27.6018065162585\\
1099.1069029625	27.6251991892852\\
1099.87458834591	27.6481484160475\\
1100.64290504886	27.6706541965454\\
1101.41184075341	27.6927165307788\\
1102.1813831416	27.7143354187477\\
1102.95151989548	27.7355108604522\\
1103.72223869709	27.7562428558922\\
1104.49352722849	27.7765314050678\\
1105.26537317173	27.7963765079789\\
1106.03776420885	27.8157781646256\\
1106.8106880219	27.8347363750078\\
1107.58413229293	27.8532511391256\\
1108.35808470399	27.8713224569789\\
1109.13253293712	27.8889503285677\\
1109.90746467438	27.9061347538922\\
1110.6828675978	27.9228757329521\\
1111.45872938945	27.9391732657476\\
1112.23503773137	27.9550273522786\\
1113.0117803056	27.9704379925452\\
1113.7889447942	27.9854051865474\\
1114.56651887921	27.9999289342851\\
1115.34449024269	28.0140092357583\\
1116.12284656667	28.0276460909671\\
1116.90157553321	28.0408394999114\\
1117.68066482435	28.0535894625912\\
1118.46010212215	28.0658959790067\\
1119.23987510866	28.0777590491576\\
1120.01997146591	28.0891786730441\\
1120.80037887596	28.1001548506662\\
1121.58108502086	28.1106875820238\\
1122.36207758265	28.120776867117\\
1123.14334424339	28.1304227059456\\
1123.92487268512	28.1396250985099\\
1124.70665058989	28.1483840448097\\
1125.48866563974	28.156699544845\\
1126.27090551674	28.1645715986159\\
1127.05335790291	28.1720002061223\\
1127.83601048032	28.1789853673643\\
1128.61885093101	28.1855270823418\\
1129.40186693703	28.1916253510549\\
1130.18504618043	28.1972801735035\\
1130.96837634325	28.2024915496877\\
1131.75184510755	28.2072594796074\\
1132.53544015536	28.2115839632626\\
1133.31914916875	28.2154650006534\\
1134.10295982976	28.2189025917798\\
1134.88685982043	28.2218967366416\\
1135.67083682282	28.2244474352391\\
1136.45487851897	28.2265546875721\\
1137.23897259093	28.2282184936406\\
1138.02310672075	28.2294388534447\\
1138.80726859048	28.2302157669843\\
1139.59144588216	28.2305492342595\\
1140.37562627785	28.2304392552702\\
1141.15979745959	28.2298858300165\\
1141.94394710943	28.2288889584983\\
1142.72806290942	28.2274486407156\\
1143.51213254161	28.2255648766685\\
1144.29614368804	28.223237666357\\
1145.08008403076	28.220467009781\\
1145.86394125183	28.2172529069405\\
1146.64770303328	28.2135953578356\\
1147.43135705717	28.2094943624663\\
1148.21489100555	28.2049499208324\\
1148.99829256047	28.1999620329342\\
1149.78154940396	28.1945306987714\\
1150.56464921809	28.1886559183443\\
1151.34757968489	28.1823376916526\\
1152.13032848643	28.1755760186965\\
1152.91288330474	28.168370899476\\
1153.69523182187	28.160722333991\\
1154.47736171987	28.1526303222416\\
1155.25926068079	28.1440948642277\\
1156.04091638668	28.1351159599493\\
1156.82231651959	28.1256936094065\\
1157.60344876156	28.1158278125993\\
1158.38430079465	28.1055185695275\\
1159.1648603009	28.0947658801914\\
1159.94511496235	28.0835697445907\\
1160.72505246106	28.0719301627257\\
1161.50466047908	28.0598471345962\\
1162.28392669845	28.0473206602022\\
1163.06283880123	28.0343507395437\\
1163.84138446945	28.0209373726208\\
1164.61955138518	28.0070805594335\\
1165.39732723045	27.9927802999817\\
1166.17469968731	27.9780365942655\\
1166.95165643782	27.9628494422848\\
1167.72818516402	27.9472188440396\\
1168.50427354796	27.93114479953\\
1169.27990927168	27.9146273087559\\
1170.05508001724	27.8976663717174\\
1170.82977346669	27.8802619884144\\
1171.60397730207	27.862414158847\\
1172.37767920543	27.8441228830151\\
1173.15086685882	27.8253881609188\\
1173.92352794428	27.806209992558\\
1174.69565014387	27.7865883779328\\
1175.46722113963	27.7665233170431\\
1176.23822861362	27.746014809889\\
1177.00866024787	27.7250628564703\\
1177.77850372445	27.7036674567873\\
1178.54774672539	27.6818286108398\\
1179.31637693274	27.6595463186278\\
1180.08438202856	27.6368205801514\\
1180.85174969488	27.6136513954106\\
1181.61846761377	27.5900387644053\\
1182.38452346726	27.5659826871355\\
1183.14990493741	27.5414831636012\\
1183.91459970627	27.5165401938026\\
1184.67859545587	27.4911537777394\\
1185.44187986828	27.4653239154119\\
1186.20444062553	27.4390506068198\\
1186.96626540968	27.4123338519633\\
1187.72734190277	27.3851736508424\\
1188.48765778686	27.357570003457\\
1189.24720074399	27.3295229098071\\
1190.00595845621	27.3010323698928\\
1190.76391860556	27.2720983837141\\
1191.5210688741	27.2427209512708\\
1192.27739694388	27.2129000725632\\
1193.03289049694	27.182635747591\\
1193.78753721533	27.1519279763545\\
1194.54132478109	27.1207767588534\\
1195.29424087629	27.089182095088\\
1196.04627318295	27.057143985058\\
1196.79740938315	27.0246624287636\\
1197.54763715891	26.9917374262048\\
1198.29694419229	26.9583689773815\\
1199.04531816534	26.9245570822938\\
1199.79274676011	26.8903017409416\\
1200.53921765864	26.8556029533249\\
1201.28471854299	26.8204607194438\\
1202.02923709519	26.7848750392982\\
1202.77276099731	26.7488459128882\\
1203.51527793138	26.7123733402137\\
1204.25677557945	26.6754573212748\\
1204.99724162358	26.6380978560714\\
1205.73666374581	26.6002949446036\\
1206.4750296282	26.5620485868713\\
1207.21232695278	26.5233587828746\\
1207.9485434016	26.4842255326134\\
1208.68366665672	26.4446488360878\\
1209.41768440019	26.4046286932976\\
1210.15058431404	26.3641651042431\\
1210.88235408034	26.3232580689241\\
1211.61298138112	26.2819075873406\\
1212.34245389843	26.2401136594927\\
1213.07075931433	26.1978762853803\\
1213.79788531087	26.1551954650035\\
1214.52381957008	26.1120711983623\\
1215.24854977402	26.0685034854565\\
1215.97206360474	26.0244923262863\\
1216.69434874429	25.9800377208517\\
1217.4153928747	25.9351396691526\\
1218.13518367804	25.8897981711891\\
1218.85370883635	25.8440132269611\\
1219.57095603167	25.7977848364686\\
1220.28691294606	25.7511129997117\\
1221.00156726157	25.7039977166904\\
1221.71490666024	25.6564389874046\\
1222.42691882412	25.6084368118543\\
1223.13759143525	25.5599911900396\\
1223.8469121757	25.5111021219604\\
1224.5548687275	25.4617696076168\\
1225.2614487727	25.4119936470087\\
1225.96663999336	25.3617742401362\\
1226.67043007151	25.3111113869992\\
1227.37280668921	25.2600050875978\\
1228.07375752851	25.2084553419319\\
1228.77327027146	25.1564621500015\\
1229.47133260009	25.1040255118068\\
1230.16793219647	25.0511454273475\\
1230.86305674264	24.9978218966238\\
1231.55669392064	24.9440549196356\\
1232.24883141253	24.889844496383\\
1232.93945690035	24.835190626866\\
1233.62855806616	24.7800933110844\\
1234.31612259199	24.7245525490385\\
1235.00213815991	24.668568340728\\
1235.68659245195	24.6121406861532\\
1236.36947315016	24.5552695853138\\
1237.0507679366	24.49795503821\\
1237.73046449331	24.4401970448418\\
1238.40855050234	24.3819956052091\\
1239.08501364573	24.323350719312\\
1239.75984160554	24.2642623871504\\
1240.43302206382	24.2047306087243\\
1241.10454270261	24.1447553840338\\
1241.77439120396	24.0843367130789\\
1242.44255524991	24.0234745958594\\
1243.10902252253	23.9621690323755\\
1243.77378070385	23.9004200226272\\
1244.43681747592	23.8382275666145\\
1245.09812052079	23.7755916643372\\
1245.75767752052	23.7125123157955\\
1246.41547615714	23.6489895209894\\
1247.07150411271	23.5850232799188\\
1247.72574906927	23.5206135925838\\
1248.37819870888	23.4557604589843\\
1249.02884071357	23.3904638791204\\
1249.67766276541	23.3247238529919\\
1250.32465254643	23.2585403805991\\
1250.96979773869	23.1919134619418\\
1251.61308602423	23.12484309702\\
1252.2545050851	23.0573292858338\\
1252.89404260335	22.9893720283831\\
1253.53168626104	22.920971324668\\
1254.16742374019	22.8521271746884\\
1254.80124272288	22.7828395784444\\
1255.43313089113	22.7131085359359\\
1256.06307592701	22.642934047163\\
1256.69106551255	22.5723161121256\\
1257.31708732982	22.5012547308237\\
1257.94112906085	22.4297499032575\\
1258.56317838769	22.3578016294267\\
1259.18322299239	22.2854099093315\\
1259.80125055701	22.2125747429718\\
1260.41724876358	22.1392961303477\\
1261.03120529416	22.0655740714591\\
1261.6431078308	21.9914085663061\\
1262.25294405554	21.9167996148886\\
1262.86070165043	21.8417472172067\\
1263.46636829752	21.7662513732603\\
1264.06993167886	21.6903120830495\\
1264.67137947649	21.6139293465742\\
1265.27069937247	21.5371031638345\\
1265.86787904884	21.4598335348303\\
1266.46290618765	21.3821204595617\\
1267.05576847095	21.3039639380285\\
1267.64645358078	21.225363970231\\
1268.23494919921	21.146320556169\\
1268.82124300826	21.0668336958425\\
1269.40532269	20.9869033892516\\
1269.98717592647	20.9065296363962\\
1270.56679039971	20.8257124372764\\
1271.14415379179	20.7444517918921\\
1271.71925378473	20.6627477002434\\
1272.2920780606	20.5806001623302\\
1272.86261430144	20.4980091781526\\
1273.4308501893	20.4149747477105\\
1273.99677340623	20.331496871004\\
1274.56037163427	20.2475755480329\\
1275.12163255547	20.1632107787975\\
1275.68054385189	20.0784025632976\\
1276.23709320557	19.9931509015332\\
1276.79126829856	19.9074557935044\\
1277.3430568129	19.8213172392112\\
1277.89244643065	19.7347352386534\\
1278.43942483385	19.6477097918313\\
1278.98397970455	19.5602408987446\\
1279.5260987248	19.4723285593936\\
1280.06576957665	19.3839727737781\\
1280.60297994215	19.295173541898\\
1281.13771750334	19.2059308637536\\
1281.66996994227	19.1162447393447\\
1282.19972494099	19.0261151686714\\
1282.72697018155	18.9355421517336\\
1283.251693346	18.8445256885313\\
1283.77388211639	18.7530657790646\\
1284.29352417475	18.6611624233334\\
1284.81060720315	18.5688156213378\\
1285.32511888363	18.4760253730778\\
1285.83704689824	18.3827916785532\\
1286.34637892902	18.2891145377643\\
1286.85310265802	18.1949939507108\\
1287.3572057673	18.100429917393\\
1287.8586759389	18.0054224378106\\
1288.35750085487	17.9099715119638\\
1288.85366819726	17.8140771398526\\
1289.34716564811	17.7177393214769\\
1289.83798088948	17.6209580568368\\
1290.3261016034	17.5237333459322\\
1290.81151547194	17.4260651887631\\
1291.29421017714	17.3279535853296\\
1291.77417340104	17.2293985356316\\
1292.2513928257	17.1304000396692\\
1292.72585613316	17.0309580974424\\
1293.19755100547	16.931072708951\\
1293.66646512468	16.8307438741952\\
1294.13258617284	16.729971593175\\
1294.59590183199	16.6287558658903\\
1295.05639978419	16.5270966923412\\
1295.51406771148	16.4249940725276\\
1295.96889329591	16.3224480064495\\
1296.42086421953	16.2194584941071\\
1296.86996816438	16.1160255355001\\
1297.31619281252	16.0121491306287\\
1297.759525846	15.9078292794928\\
1298.19995494685	15.8030659820925\\
1298.63746779714	15.6978592384277\\
1299.0720520789	15.5922090484985\\
1299.50369547419	15.4861154123049\\
1299.93238566505	15.3795783298467\\
1300.35811033354	15.2725978011242\\
1300.78085716169	15.1651738261371\\
1301.20061383157	15.0573064048857\\
1301.61736802521	14.9489955373697\\
1302.03110742467	14.8402412235893\\
1302.44181971199	14.7310434635445\\
1302.84949256922	14.6214022572351\\
1303.25411367842	14.5113176046614\\
1303.65567072162	14.4007895058232\\
1304.05415138087	14.2898179607205\\
1304.44954333824	14.1784029693534\\
1304.84183427575	14.0665445317219\\
1305.23101187547	13.9542426478258\\
1305.61706381943	13.8414973176654\\
1305.9999777897	13.7283085412404\\
1306.3797414683	13.614676318551\\
1306.75634253731	13.5006006495972\\
1307.12976867875	13.3860815343789\\
1307.50000757468	13.2711189728962\\
1307.86704690716	13.155712965149\\
1308.23087435822	13.0398635111373\\
1308.59147760991	12.9235706108612\\
1308.94884434429	12.8068342643207\\
1309.3029622434	12.6896544715156\\
1309.65381898929	12.5720312324462\\
1310.001402264	12.4539645471123\\
1310.34569974959	12.3354544155139\\
1310.68669912811	12.2165008376511\\
1311.0243880816	12.0971038135238\\
1311.35875429211	11.977263343132\\
1311.68978544169	11.8569794264759\\
1312.01746921238	11.7362520635552\\
1312.34179328624	11.6150812543701\\
1312.66274534531	11.4934669989206\\
1312.98031307165	11.3714092972066\\
1313.29448414729	11.2489081492282\\
1313.6052462543	11.1259635549853\\
1313.91258707471	11.0025755144779\\
1314.21649429057	10.8787440277061\\
1314.51695558394	10.7544690946698\\
1314.81395863685	10.629750715369\\
1315.10749113137	10.5045888898039\\
1315.39754074953	10.3789836179743\\
1315.68409517339	10.2529348998802\\
1315.967142085	10.1264427355217\\
1316.24666916639	9.99950712489868\\
1316.52266409962	9.87212806801121\\
1316.79511456675	9.74430556485931\\
1317.06400824981	9.61603961544295\\
1317.32933283085	9.48733021976217\\
1317.59107599193	9.35817737781692\\
1317.84922541509	9.22858108960723\\
1318.10376878238	9.09854135513306\\
1318.10376878238	9.09854135513306\\
1318.35765278073	9.18110652601719\\
1318.61403203854	9.27820003652573\\
1318.87331012081	9.38982188665867\\
1319.13589059251	9.51597207641601\\
1319.40217701866	9.65665060579777\\
1319.67257296422	9.81185747480393\\
1319.9474819942	9.98159268343449\\
1320.22730767357	10.1658562316894\\
1320.51245356734	10.3646481195688\\
1320.80332324049	10.5779683470726\\
1321.10032025801	10.8058169142008\\
1321.40384818488	11.0481938209534\\
1321.71431058611	11.3050990673304\\
1322.03211102667	11.5765326533318\\
1322.35765307157	11.8624945789576\\
1322.69134028578	12.1629848442078\\
1323.0335762343	12.4780034490824\\
1323.38476448211	12.8075503935814\\
1323.74530859421	13.1516256777048\\
1324.11561213559	13.5102293014526\\
1324.11561213559	13.5102293014526\\
1324.49543344742	13.8369051503652\\
1324.88428847939	14.1606571516383\\
1325.28209601352	14.481485305272\\
1325.6887748318	14.7993896112663\\
1326.10424371626	15.1143700696213\\
1326.5284214489	15.4264266803368\\
1326.96122681173	15.7355594434129\\
1327.40257858676	16.0417683588496\\
1327.852395556	16.3450534266469\\
1328.31059650146	16.6454146468048\\
1328.77710020516	16.9428520193233\\
1329.2518254491	17.2373655442024\\
1329.73469101529	17.5289552214421\\
1330.22561568574	17.8176210510424\\
1330.72451824246	18.1033630330032\\
1331.23131746747	18.3861811673247\\
1331.74593214276	18.6660754540068\\
1332.26828105036	18.9430458930495\\
1332.79828297227	19.2170924844528\\
1333.3358566905	19.4882152282166\\
1333.88092098707	19.7564141243411\\
1334.43339464397	20.0216891728261\\
1334.99319644323	20.2840403736718\\
1335.56024516685	20.5434677268781\\
1336.13445959684	20.7999712324449\\
1336.71575851521	21.0535508903723\\
1337.30406070397	21.3042067006604\\
1337.89928494514	21.551938663309\\
1338.50135002072	21.7967467783183\\
1339.11017471272	22.0386310456881\\
1339.72567780315	22.2775914654185\\
1340.34777807402	22.5136280375096\\
1340.97639430735	22.7467407619612\\
1341.61144528514	22.9769296387734\\
1342.2528497894	23.2041946679462\\
1342.90052660214	23.4285358494796\\
1343.55439450538	23.6499531833736\\
1344.21437228111	23.8684466696283\\
1344.88037871136	24.0840163082435\\
1345.55233257813	24.2966620992193\\
1346.23015266343	24.5063840425557\\
1346.91375774928	24.7131821382527\\
1347.60306661767	24.9170563863102\\
1348.29799805063	25.1180067867284\\
1348.99847083016	25.3160333395072\\
1349.70440373828	25.5111360446466\\
1350.41571555698	25.7033149021466\\
1351.13232506829	25.8925699120071\\
1351.85415105421	26.0789010742283\\
1352.58111229675	26.2623083888101\\
1353.31312757793	26.4427918557524\\
1354.05011567974	26.6203514750554\\
1354.79199538421	26.794987246719\\
1355.53868547334	26.9666991707431\\
1356.29010472915	27.1354872471279\\
1357.04617193363	27.3013514758732\\
1357.80680586881	27.4642918569792\\
1358.57192531669	27.6243083904457\\
1359.34144905929	27.7814010762728\\
1360.1152958786	27.9355699144606\\
1360.89338455665	28.0868149050089\\
1361.67563387544	28.2351360479178\\
1362.46196261698	28.3805333431873\\
1363.25228956329	28.5230067908175\\
1364.04653349637	28.6625563908082\\
1364.84461319823	28.7991821431595\\
1365.64644745088	28.9328840478714\\
1366.45195503634	29.0636621049439\\
1367.26105473661	29.191516314377\\
1368.0736653337	29.3164466761707\\
1368.88970560962	29.438453190325\\
1369.70909434639	29.5575358568399\\
1370.531750326	29.6736946757154\\
1371.35759233049	29.7869296469515\\
1372.18653914184	29.8972407705482\\
1373.01850954208	30.0046280465054\\
1373.85342231321	30.1090914748233\\
1374.69119623724	30.2106310555018\\
1375.53175009618	30.3092467885409\\
1376.37500267205	30.4049386739405\\
1377.22087274685	30.4977067117008\\
1378.0692791026	30.5875509018217\\
1378.92014052129	30.6744712443031\\
1379.77337578495	30.7584677391452\\
1380.62890367558	30.8395403863478\\
1381.4866429752	30.9176891859111\\
1382.34651246581	30.9929141378349\\
1383.20843092942	31.0652152421193\\
1384.07231714804	31.1345924987644\\
1384.93808990369	31.20104590777\\
1385.80566797836	31.2645754691362\\
1386.67497015409	31.3251811828631\\
1387.54591521286	31.3828630489505\\
1388.4184219367	31.4376210673985\\
1389.29240910761	31.4894552382071\\
1390.16779550761	31.5383655613763\\
1391.04449991869	31.5843520369062\\
1391.92244112288	31.6274146647966\\
1392.80153790219	31.6675534450476\\
1393.68170903861	31.7047683776592\\
1394.56287331417	31.7390594626313\\
1395.44494951088	31.7704266999642\\
1396.32785641073	31.7988700896575\\
1397.21151279575	31.8243896317115\\
1398.09583744794	31.8469853261261\\
1398.98074914932	31.8666571729013\\
1399.86616668189	31.8834051720371\\
1400.75200882766	31.8972293235334\\
1401.63819436864	31.9081296273904\\
1402.52464208685	31.916106083608\\
1403.41127076429	31.9211586921861\\
1404.29799918298	31.9232874531249\\
1405.18474612492	31.9224923664242\\
1406.07143037212	31.9187734320842\\
1406.95797070659	31.9121306501048\\
1407.84428591035	31.9025640204859\\
1408.7302947654	31.8900735432276\\
1409.61591605376	31.87465921833\\
1410.50106855743	31.8563210457929\\
1411.38567105842	31.8350590256164\\
1412.26964233874	31.8108731578006\\
1413.15290118041	31.7837634423453\\
1414.03536636543	31.7537298792506\\
1414.91695667582	31.7207724685165\\
1415.79759089358	31.684891210143\\
1416.67718780072	31.6460861041302\\
1417.55566617926	31.6043571504779\\
1418.4329448112	31.5597043491862\\
1419.30894247855	31.5121277002551\\
1420.18357796333	31.4616272036846\\
1421.05677004754	31.4082028594747\\
1421.92843751319	31.3518546676254\\
1422.7984991423	31.2925826281367\\
1423.66687371687	31.2303867410086\\
1424.53348001892	31.165267006241\\
1425.39823683045	31.0972234238341\\
1426.26106293347	31.0262559937878\\
1427.12187710999	30.9523647161021\\
1427.98059814203	30.8755495907769\\
1428.8371448116	30.7958106178124\\
1429.6914359007	30.7131477972085\\
1430.54339019134	30.6275611289651\\
1431.39292646553	30.5390506130824\\
1432.23996350529	30.4476162495602\\
1433.08442009262	30.3532580383987\\
1433.92621500954	30.2559759795977\\
1434.76526703805	30.1557700731574\\
1435.60149496017	30.0526403190776\\
1436.43481755789	29.9465867173584\\
1437.26515361325	29.8376092679999\\
1438.09242190823	29.7257079710019\\
1438.91654122486	29.6108828263645\\
1439.73743034515	29.4931338340877\\
1440.55500805109	29.3724609941716\\
1441.36919312472	29.248864306616\\
1442.17990434802	29.122343771421\\
1442.98706050302	28.9928993885866\\
1443.79058037173	28.8605311581128\\
1444.59038273615	28.7252390799996\\
1445.38638637829	28.587023154247\\
1446.17851008016	28.445883380855\\
1446.96667262378	28.3018197598236\\
1447.75079279116	28.1548322911528\\
1448.5307893643	28.0049209748426\\
1449.30658112521	27.8520858108929\\
1450.07808685591	27.6963267993039\\
1450.8452253384	27.5376439400755\\
1451.6079153547	27.3760372332077\\
1452.3660756868	27.2115066787004\\
1453.11962511674	27.0440522765538\\
1453.86848242651	26.8736740267678\\
1454.61256639812	26.7003719293423\\
1455.35179581359	26.5241459842775\\
1456.08608945492	26.3449961915732\\
1456.81536610412	26.1629225512296\\
1457.53954454321	25.9779250632465\\
1458.2585435542	25.7900037276241\\
1458.97228191909	25.5991585443622\\
1459.68067841989	25.405389513461\\
1460.38365183862	25.2086966349203\\
1461.08112095728	25.0090799087402\\
1461.77300455789	24.8065393349207\\
1462.45922142245	24.6010749134619\\
1463.13969033297	24.3926866443636\\
1463.81433007147	24.1813745276259\\
1464.48305941996	23.9671385632488\\
1465.14579716043	23.7499787512323\\
1465.80246207492	23.5298950915764\\
1466.45297294542	23.3068875842811\\
1467.09724855394	23.0809562293464\\
1467.7352076825	22.8521010267723\\
1468.3667691131	22.6203219765588\\
1468.99185162775	22.3856190787059\\
1469.61037400848	22.1479923332136\\
1470.22225503727	21.9074417400819\\
1470.82741349615	21.6639672993107\\
1471.42576816713	21.4175690109002\\
1472.01723783221	21.1682468748503\\
1472.6017412734	20.916000891161\\
1473.17919727272	20.6608310598322\\
1473.74952461217	20.4027373808641\\
1474.31264207377	20.1417198542565\\
1474.86846843953	19.8777784800096\\
1475.41692249145	19.6109132581233\\
1475.95792301154	19.3411241885975\\
1476.49138878182	19.0684112714323\\
1477.01723858429	18.7927745066278\\
1477.53539120097	18.5142138941838\\
1478.04576541386	18.2327294341005\\
1478.54828000498	17.9483211263777\\
1479.04285375633	17.6609889710155\\
1479.52940544993	17.3707329680139\\
1480.00785386778	17.077553117373\\
1480.4781177919	16.7814494190926\\
1480.94011600429	16.4824218731728\\
1481.39376728697	16.1804704796136\\
1481.83899042194	15.875595238415\\
1482.27570419122	15.567796149577\\
1482.70382737681	15.2570732130996\\
1483.12327876073	14.9434264289828\\
1483.53397712498	14.6268557972266\\
1483.93584125158	14.307361317831\\
1484.32878992253	13.984942990796\\
1484.71274191985	13.6596008161216\\
1485.08761602555	13.3313347938078\\
1485.45333102162	13.0001449238545\\
1485.8098056901	12.6660312062619\\
1486.15695881298	12.3289936410299\\
1486.49470917227	11.9890322281585\\
1486.82297554999	11.6461469676476\\
1487.14167672815	11.3003378594974\\
1487.45073148875	10.9516049037077\\
1487.7500586138	10.5999481002787\\
1488.03957688532	10.2453674492102\\
1488.31920508532	9.88786295050239\\
1488.5888619958	9.52743460415516\\
1488.84846639878	9.16408241016849\\
1489.09793707626	8.79780636854242\\
1489.33719281026	8.42860647927695\\
1489.56615238278	8.05648274237206\\
1489.78473457584	7.68143515782779\\
1489.99285817144	7.30346372564415\\
1490.1904419516	6.92256844582103\\
1490.37740469832	6.53874931835859\\
1490.55366519362	6.1520063432567\\
1490.71914221951	5.76233952051537\\
1490.87375455799	5.36974885013471\\
1491.01742099108	4.97423433211459\\
1491.15006030078	4.5757959664551\\
1491.27159126911	4.17443375315622\\
1491.38193267807	3.7701476922179\\
1491.48100330968	3.36293778364018\\
1491.56872194595	2.95280402742311\\
1491.64500736888	2.53974642356656\\
1491.70977836048	2.12376497207064\\
1491.76295370277	1.70485967293533\\
1491.80445217776	1.28303052616059\\
1491.83419256746	0.858277531746493\\
1491.85209365386	0.43060068969296\\
1491.858074219	0\\
1491.858074219	0.001\\
1491.86044535277	0.169721631297302\\
1491.86758725038	0.344494997021484\\
1491.87966801558	0.525320097172547\\
1491.89685575209	0.712196931750488\\
1491.91931856365	0.90512550075531\\
1491.947224554	1.10410580418701\\
1491.98074182687	1.30913784204559\\
1492.02003848598	1.52022161433105\\
1492.06528263508	1.7373571210434\\
1492.11664237791	1.96054436218262\\
1492.17428581818	2.18978333774872\\
1492.23838105965	2.4250740477417\\
1492.30909620604	2.66641649216156\\
1492.38659936108	2.9138106710083\\
1492.47105862852	3.16725658428192\\
1492.56264211207	3.42675423198242\\
1492.66151791549	3.6923036141098\\
1492.7678541425	3.96390473066406\\
1492.88181889684	4.2415575816452\\
1493.00358028224	4.52526216705322\\
1493.13330640243	4.81501848688812\\
1493.27116536116	5.11082654114991\\
1493.41732526214	5.41268632983856\\
1493.57195420913	5.7205978529541\\
1493.73522030584	6.03456111049652\\
1493.90729165602	6.35457610246582\\
1494.0883363634	6.680642828862\\
1494.27852253171	7.01276128968506\\
1494.47801826469	7.350931484935\\
1494.68699166608	7.69515341461182\\
1494.90561083959	8.04542707871551\\
1495.13404388898	8.40175247724609\\
1495.37245891797	8.76412961020355\\
1495.62102403031	9.1325584775879\\
1495.87990732971	9.50703907939911\\
1496.14927691992	9.88757141563721\\
1496.42930090467	10.2741554863022\\
1496.72014738769	10.666791291394\\
1497.02198447272	11.0654788309128\\
1497.3349802635	11.4702181048584\\
1497.65930286375	11.8810091132309\\
1497.99512037721	12.2978518560303\\
1498.34260090762	12.7207463332565\\
1498.7019125587	13.1496925449097\\
1499.0732234342	13.5846904909897\\
1499.45670163785	14.0257401714966\\
1499.85251527337	14.4728415864304\\
1500.26083244451	14.925994735791\\
1500.68182125501	15.3851996195786\\
1501.11564980858	15.850456237793\\
1501.11564980858	15.850456237793\\
1501.56029120241	16.1637241179146\\
1502.01360448604	16.4748323034843\\
1502.47552966796	16.7837807945022\\
1502.94600675664	17.0905695909683\\
1503.42497576059	17.3951986928826\\
1503.91237668827	17.6976681002451\\
1504.40814954818	17.9979778130557\\
1504.91223434879	18.2961278313145\\
1505.4245710986	18.5921181550215\\
1505.94509980609	18.8859487841766\\
1506.47376047974	19.17761971878\\
1507.01049312804	19.4671309588315\\
1507.55523775948	19.7544825043312\\
1508.10793438253	20.039674355279\\
1508.66852300568	20.322706511675\\
1509.23694363742	20.6035789735193\\
1509.81313628623	20.8822917408116\\
1510.39704096059	21.1588448135522\\
1510.988597669	21.4332381917409\\
1511.58774641993	21.7054718753778\\
1512.19442722187	21.9755458644629\\
1512.80858008331	22.2434601589962\\
1513.43014501273	22.5092147589776\\
1514.05906201861	22.7728096644072\\
1514.69527110944	23.034244875285\\
1515.3387122937	23.293520391611\\
1515.98932557988	23.5506362133851\\
1516.64705097646	23.8055923406074\\
1517.31182849193	24.0583887732779\\
1517.98359813478	24.3090255113965\\
1518.66229991348	24.5575025549634\\
1519.34787383652	24.8038199039784\\
1520.04025991238	25.0479775584416\\
1520.73939814956	25.2899755183529\\
1521.44522855653	25.5298137837125\\
1522.15769114179	25.7674923545202\\
1522.87672591381	26.0030112307761\\
1523.60227288107	26.2363704124802\\
1524.33427205207	26.4675698996324\\
1525.0726634353	26.6966096922328\\
1525.81738703922	26.9234897902814\\
1526.56838287233	27.1482101937782\\
1527.32559094312	27.3707709027231\\
1528.08895126006	27.5911719171162\\
1528.85840383164	27.8094132369575\\
1529.63388866635	28.025494862247\\
1530.41534577268	28.2394167929846\\
1531.2027151591	28.4511790291704\\
1531.99593683409	28.6607815708044\\
1532.79495080616	28.8682244178866\\
1533.59969708378	29.0735075704169\\
1534.41011567543	29.2766310283954\\
1535.2261465896	29.4775947918221\\
1536.04772983477	29.676398860697\\
1536.87480541943	29.87304323502\\
1537.70731335207	30.0675279147913\\
1538.54519364116	30.2598529000107\\
1539.3883862952	30.4500181906782\\
1540.23683132266	30.638023786794\\
1541.09046873204	30.8238696883579\\
1541.94923853182	31.00755589537\\
1542.81308073047	31.1890824078303\\
1543.68193533649	31.3684492257387\\
1544.55574235837	31.5456563490953\\
1545.43444180457	31.7207037779001\\
1546.3179736836	31.8935915121531\\
1547.20627800394	32.0643195518542\\
1548.09929477406	32.2328878970036\\
1548.99696400246	32.3992965476011\\
1549.89922569761	32.5635455036467\\
1550.80601986801	32.7256347651406\\
1551.71728652214	32.8855643320826\\
1552.63296566848	33.0433342044728\\
1553.55299731552	33.1989443823112\\
1554.47732147174	33.3523948655977\\
1555.40587814563	33.5036856543324\\
1556.33860734567	33.6528167485154\\
1557.27544908034	33.7997881481464\\
1558.21634335814	33.9445998532257\\
1559.16123018754	34.0872518637531\\
1560.11004957704	34.2277441797287\\
1561.0627415351	34.3660768011525\\
1562.01924607023	34.5022497280244\\
1562.9795031909	34.6362629603446\\
1563.9434529056	34.7681164981129\\
1564.91103522282	34.8978103413293\\
1565.88219015103	35.025344489994\\
1566.85685769873	35.1507189441068\\
1567.83497787439	35.2739337036678\\
1568.81649068651	35.394988768677\\
1569.80133614356	35.5138841391343\\
1570.78945425403	35.6306198150399\\
1571.78078502642	35.7451957963936\\
1572.77526846919	35.8576120831954\\
1573.77284459084	35.9678686754455\\
1574.77345339984	36.0759655731438\\
1575.7770349047	36.1819027762902\\
1576.78352911388	36.2856802848847\\
1577.79287603588	36.3872980989275\\
1578.80501567917	36.4867562184184\\
1579.81988805225	36.5840546433575\\
1580.8374331636	36.6791933737448\\
1581.8575910217	36.7721724095803\\
1582.88030163504	36.8629917508639\\
1583.90550501211	36.9516513975957\\
1584.93314116137	37.0381513497757\\
1585.96315009134	37.1224916074039\\
1586.99547181047	37.2046721704802\\
1588.03004632727	37.2846930390047\\
1589.06681365022	37.3625542129774\\
1590.10571378779	37.4382556923983\\
1591.14668674848	37.5117974772672\\
1592.18967254077	37.5831795675845\\
1593.23461117314	37.6524019633499\\
1594.28144265409	37.7194646645634\\
1595.33010699208	37.7843676712251\\
1596.38054419562	37.847110983335\\
1597.43269427318	37.9076946008932\\
1598.48649723324	37.9661185238994\\
1599.5418930843	38.0223827523539\\
1600.59882183484	38.0764872862565\\
1601.65722349334	38.1284321256073\\
1602.71703806828	38.1782172704062\\
1603.77820556816	38.2258427206534\\
1604.84066600145	38.2713084763487\\
1605.90435937664	38.3146145374922\\
1606.96922570222	38.3557609040838\\
1608.03520498667	38.3947475761237\\
1609.10223723847	38.4315745536117\\
1610.17026246611	38.4662418365479\\
1610.17026246611	38.4662418365479\\
1611.23757764383	38.3804509594049\\
1612.3025010846	38.2940367757306\\
1613.36501547434	38.2069992855247\\
1614.42510349898	38.1193384887874\\
1615.48274784446	38.0310543855187\\
1616.5379311967	37.9421469757184\\
1617.59063624163	37.8526162593868\\
1618.64084566518	37.7624622365236\\
1619.68854215329	37.671684907129\\
1620.73370839188	37.580284271203\\
1621.77632706688	37.4882603287455\\
1622.81638086422	37.3956130797565\\
1623.85385246983	37.3023425242361\\
1624.88872456964	37.2084486621842\\
1625.92097984958	37.1139314936008\\
1626.95060099558	37.018791018486\\
1627.97757069357	36.9230272368398\\
1629.00187162948	36.826640148662\\
1630.02348648924	36.7296297539528\\
1631.04239795878	36.6319960527122\\
1632.05858872402	36.5337390449401\\
1633.07204147091	36.4348587306365\\
1634.08273888536	36.3353551098015\\
1635.0906636533	36.235228182435\\
1636.09579846068	36.1344779485371\\
1637.09812599341	36.0331044081077\\
1638.09762893743	35.9311075611468\\
1639.09428997866	35.8284874076545\\
1640.08809180304	35.7252439476308\\
1641.07901709649	35.6213771810755\\
1642.06704854495	35.5168871079888\\
1643.05216883435	35.4117737283707\\
1644.03436065061	35.3060370422211\\
1645.01360667966	35.19967704954\\
1645.98988960743	35.0926937503274\\
1646.96319211986	34.9850871445835\\
1647.93349690288	34.876857232308\\
1648.9007866424	34.7680040135011\\
1649.86504402437	34.6585274881627\\
1650.82625173471	34.5484276562929\\
1651.78439245935	34.4377045178916\\
1652.73944888422	34.3263580729589\\
1653.69140369526	34.2143883214947\\
1654.64023957838	34.101795263499\\
1655.58593921953	33.9885788989719\\
1656.52848530462	33.8747392279133\\
1657.4678605196	33.7602762503233\\
1658.40404755038	33.6451899662018\\
1659.33702908291	33.5294803755488\\
1660.2667878031	33.4131474783644\\
1661.19330639689	33.2961912746485\\
1662.11656755021	33.1786117644012\\
1663.03655394899	33.0604089476224\\
1663.95324827916	32.9415828243121\\
1664.86663322664	32.8221333944704\\
1665.77669147737	32.7020606580973\\
1666.68340571728	32.5813646151926\\
1667.58675863229	32.4600452657565\\
1668.48673290834	32.338102609789\\
1669.38331123135	32.21553664729\\
1670.27647628726	32.0923473782595\\
1671.166210762	31.9685348026976\\
1672.05249734149	31.8440989206042\\
1672.93531871166	31.7190397319794\\
1673.81465755845	31.5933572368231\\
1674.69049656779	31.4670514351353\\
1675.56281842559	31.3401223269161\\
1676.4316058178	31.2125699121654\\
1677.29684143034	31.0843941908833\\
1678.15850794915	30.9555951630697\\
1679.01658806015	30.8261728287246\\
1679.87106444927	30.6961271878481\\
1680.72191980244	30.5654582404401\\
1681.56913680559	30.4341659865007\\
1682.41269814465	30.3022504260298\\
1683.25258650555	30.1697115590274\\
1684.08878457423	30.0365493854936\\
1684.9212750366	29.9027639054283\\
1685.75004057861	29.7683551188316\\
1686.57506388617	29.6333230257034\\
1687.39632764522	29.4976676260438\\
1688.21381454169	29.3613889198527\\
1689.02750726151	29.2244869071301\\
1689.83738849061	29.0869615878761\\
1690.64344091491	28.9488129620906\\
1691.44564722036	28.8100410297737\\
1692.24399009287	28.6706457909252\\
1693.03845221837	28.5306272455454\\
1693.82901628281	28.3899853936341\\
1694.61566497209	28.2487202351913\\
1695.39838097217	28.106831770217\\
1696.17714696896	27.9643199987113\\
1696.9519456484	27.8211849206742\\
1697.72275969641	27.6774265361056\\
1698.48957179892	27.5330448450055\\
1699.25236464187	27.388039847374\\
1700.01112091119	27.242411543211\\
1700.76582329279	27.0961599325165\\
1701.51645447262	26.9492850152906\\
1702.26299713661	26.8017867915332\\
1703.00543397067	26.6536652612444\\
1703.74374766075	26.5049204244241\\
1704.47792089277	26.3555522810724\\
1705.20793635267	26.2055608311892\\
1705.93377672636	26.0549460747745\\
1706.65542469978	25.9037080118283\\
1707.37286295887	25.7518466423508\\
1708.08607418955	25.5993619663417\\
1708.79504107774	25.4462539838012\\
1709.49974630939	25.2925226947293\\
1710.20017257042	25.1381680991258\\
1710.89630254675	24.983190196991\\
1711.58811892432	24.8275889883246\\
1712.27560438907	24.6713644731268\\
1712.95874162691	24.5145166513976\\
1713.63751332378	24.3570455231368\\
1714.3119021656	24.1989510883447\\
1714.98189083832	24.040233347021\\
1715.64746202785	23.8808922991659\\
1716.30859842012	23.7209279447794\\
1716.96528270108	23.5603402838614\\
1717.61749755664	23.3991293164119\\
1718.26522567273	23.237295042431\\
1718.90844973529	23.0748374619186\\
1719.54715243025	22.9117565748747\\
1720.18131644353	22.7480523812994\\
1720.81092446106	22.5837248811927\\
1721.43595916878	22.4187740745544\\
1722.05640325261	22.2531999613848\\
1722.67223939849	22.0870025416836\\
1723.28345029234	21.920181815451\\
1723.89001862009	21.7527377826869\\
1724.49192706767	21.5846704433914\\
1725.08915832102	21.4159797975645\\
1725.68169506606	21.246665845206\\
1726.26951998872	21.0767285863161\\
1726.85261577493	20.9061680208947\\
1727.43096511062	20.7349841489419\\
1728.00455068172	20.5631769704577\\
1728.57335517417	20.3907464854419\\
1729.13736127388	20.2176926938947\\
1729.69655166679	20.0440155958161\\
1730.25090903884	19.869715191206\\
1730.80041607594	19.6947914800644\\
1731.34505546403	19.5192444623914\\
1731.88480988903	19.3430741381869\\
1732.41966203689	19.1662805074509\\
1732.94959459352	18.9888635701835\\
1733.47459024487	18.8108233263846\\
1733.99463167684	18.6321597760543\\
1734.50970157539	18.4528729191926\\
1735.01978262643	18.2729627557993\\
1735.5248575159	18.0924292858746\\
1736.02490892972	17.9112725094184\\
1736.51991955383	17.7294924264308\\
1737.00987207415	17.5470890369117\\
1737.49474917662	17.3640623408612\\
1737.97453354717	17.1804123382792\\
1738.44920787172	16.9961390291657\\
1738.9187548362	16.8112424135208\\
1739.38315712654	16.6257224913444\\
1739.84239742868	16.4395792626366\\
1740.29645842854	16.2528127273973\\
1740.74532281206	16.0654228856266\\
1741.18897326515	15.8774097373243\\
1741.62739247376	15.6887732824906\\
1742.06056312381	15.4995135211255\\
1742.48846790123	15.309630453229\\
1742.91108949196	15.1191240788009\\
1743.32841058191	14.9279943978414\\
1743.74041385702	14.7362414103504\\
1744.14708200323	14.543865116328\\
1744.54839770645	14.3508655157741\\
1744.94434365262	14.1572426086888\\
1745.33490252768	13.962996395072\\
1745.72005701754	13.7681268749237\\
1746.09978980814	13.572634048244\\
1746.4740835854	13.3765179150328\\
1746.84292103527	13.1797784752902\\
1747.20628484366	12.9824157290161\\
1747.56415769651	12.7844296762105\\
1747.91652227975	12.5858203168735\\
1748.2633612793	12.386587651005\\
1748.6046573811	12.1867316786051\\
1748.94039327108	11.9862523996737\\
1749.27055163516	11.7851498142108\\
1749.59511515928	11.5834239222165\\
1749.91406652936	11.3810747236908\\
1750.22738843134	11.1781022186335\\
1750.53506355114	10.9745064070448\\
1750.83707457469	10.7702872889247\\
1751.13340418793	10.5654448642731\\
1751.42403507679	10.35997913309\\
1751.70894992718	10.1538900953755\\
1751.98813142505	9.94717775112949\\
1752.26156225632	9.73984210035207\\
1752.52922510692	9.53188314304317\\
1752.79110266279	9.32330087920279\\
1753.04717760984	9.11409530883097\\
1753.29743263402	8.90426643192769\\
1753.54185042125	8.69381424849295\\
1753.78041365746	8.48273875852675\\
1754.01310502858	8.27103996202909\\
1754.23990722053	8.05871785899997\\
1754.46080291926	7.84577244943938\\
1754.67577481069	7.63220373334733\\
1754.88480558075	7.41801171072389\\
1755.08787791536	7.20319638156889\\
1755.28497450047	6.98775774588249\\
1755.47607802199	6.77169580366462\\
1755.66117116586	6.5550105549153\\
1755.840236618	6.3377019996345\\
1756.01325706436	6.11977013782225\\
1756.18021519085	5.90121496947856\\
1756.3410936834	5.68203649460337\\
1756.49587522796	5.46223471319674\\
1756.64454251044	5.24180962525865\\
1756.78707821677	5.02076123078913\\
1756.92346503289	4.79908952978816\\
1757.05368564472	4.57679452225567\\
1757.1777227382	4.35387620819174\\
1757.29555899925	4.13033458759636\\
1757.40717711381	3.90616966046948\\
1757.5125597678	3.68138142681121\\
1757.61168964715	3.45596988662146\\
1757.7045494378	3.22993503990025\\
1757.79112182567	3.00327688664758\\
1757.87138949669	2.77599542686344\\
1757.94533513679	2.54809066054782\\
1758.01294143191	2.31956258770079\\
1758.07419106796	2.09041120832229\\
1758.12906673089	1.86063652241227\\
1758.17755110662	1.63023852997091\\
1758.21962688107	1.39921723099803\\
1758.25527674019	1.16757262549362\\
1758.2844833699	0.935304713457822\\
1758.30722945613	0.702413494890591\\
1758.3234976848	0.468898969791813\\
1758.33327074186	0.234761138161616\\
1758.33653131322	0\\
1758.33653131322	0.001\\
1758.3419057854	0.385961996568441\\
1758.35793712221	0.768294253942172\\
1758.38455227535	1.14799677212119\\
1758.4216781965	1.5250695511055\\
1758.46924183737	1.8995125908951\\
1758.52717014962	2.27132589148998\\
1758.59539008496	2.64050945289016\\
1758.67382859507	3.00706327509562\\
1758.76241263164	3.37098735810637\\
1758.86106914637	3.73228170192242\\
1758.96972509093	4.09094630654375\\
1759.08830741702	4.44698117197037\\
1759.21674307633	4.80038629820228\\
1759.35495902054	5.15116168523947\\
1759.50288220135	5.49930733308196\\
1759.66043957045	5.84482324172974\\
1759.82755807951	6.1877094111828\\
1760.00416468024	6.52796584144115\\
1760.19018632433	6.8655925325048\\
1760.38554996345	7.20058948437373\\
1760.5901825493	7.53295669704795\\
1760.80401103357	7.86269417052746\\
1761.02696236795	8.18980190481226\\
1761.25896350413	8.51427989990235\\
1761.49994139379	8.83612815579772\\
1761.74982298863	9.15534667249839\\
1762.00853524033	9.47193545000434\\
1762.27600510059	9.78589448831558\\
1762.55215952108	10.0972237874321\\
1762.83692545351	10.4059233473539\\
1763.13022984956	10.711993168081\\
1763.43199966092	11.0154332496134\\
1763.74216183927	11.3162435919511\\
1764.06064333631	11.6144241950941\\
1764.38737110373	11.9099750590424\\
1764.72227209322	12.2028961837959\\
1765.06527325645	12.4931875693548\\
1765.41630154514	12.7808492157189\\
1765.77528391095	13.0658811228883\\
1766.14214730558	13.348283290863\\
1766.51681868073	13.628055719643\\
1766.89922498808	13.9051984092283\\
1767.28929317931	14.1797113596189\\
1767.68695020612	14.4515945708148\\
1768.0921230202	14.7208480428159\\
1768.50473857323	14.9874717756224\\
1768.92472381691	15.2514657692341\\
1769.35200570292	15.5128300236511\\
1769.78651118296	15.7715645388734\\
1770.22816720871	16.027669314901\\
1770.67690073185	16.2811443517339\\
1771.13263870409	16.5319896493721\\
1771.59530807711	16.7802052078156\\
1772.06483580259	17.0257910270643\\
1772.54114883223	17.2687471071184\\
1773.02417411772	17.5090734479777\\
1773.51383861074	17.7467700496423\\
1774.01006926299	17.9818369121122\\
1774.51279302615	18.2142740353874\\
1775.02193685191	18.4440814194679\\
1775.53742769197	18.6712590643537\\
1776.059192498	18.8958069700448\\
1776.5871582217	19.1177251365411\\
1777.12125181476	19.3370135638428\\
1777.66140022887	19.5536722519497\\
1778.20753041572	19.7677012008619\\
1778.75956932699	19.9791004105794\\
1779.31744391437	20.1878698811023\\
1779.88108112956	20.3940096124303\\
1780.45040792424	20.5975196045637\\
1781.0253512501	20.7983998575024\\
1781.60583805883	20.9966503712463\\
1782.19179530213	21.1922711457956\\
1782.78314993167	21.3852621811501\\
1783.37982889914	21.5756234773099\\
1783.98175915625	21.763355034275\\
1784.58886765467	21.9484568520454\\
1785.2010813461	22.1309289306212\\
1785.81832718222	22.3107712700021\\
1786.44053211472	22.4879838701884\\
1787.06762309529	22.6625667311799\\
1787.69952707563	22.8345198529768\\
1788.33617100742	23.0038432355789\\
1788.97748184234	23.1705368789864\\
1789.62338653209	23.3346007831991\\
1790.27381202836	23.4960349482171\\
1790.92868528284	23.6548393740404\\
1791.58793324721	23.8110140606689\\
1792.25148287316	23.9645590081028\\
1792.91926111239	24.115474216342\\
1793.59119491658	24.2637596853864\\
1794.26721123742	24.4094154152362\\
1794.94723702661	24.5524414058912\\
1795.63119923582	24.6928376573515\\
1796.31902481675	24.8306041696171\\
1797.01064072109	24.965740942688\\
1797.70597390052	25.0982479765642\\
1798.40495130674	25.2281252712456\\
1799.10749989143	25.3553728267324\\
1799.81354660629	25.4799906430244\\
1800.523018403	25.6019787201218\\
1801.23584223325	25.7213370580244\\
1801.95194504874	25.8380656567323\\
1802.67125380114	25.9521645162455\\
1803.39369544215	26.063633636564\\
1804.11919692346	26.1724730176878\\
1804.84768519676	26.2786826596169\\
1805.57908721373	26.3822625623512\\
1806.31332992606	26.4832127258909\\
1807.05034028546	26.5815331502358\\
1807.79004524359	26.677223835386\\
1808.53237175215	26.7702847813416\\
1809.27724676284	26.8607159881023\\
1810.02459722734	26.9485174556685\\
1810.77435009733	27.0336891840398\\
1811.52643232452	27.1162311732165\\
1812.28077086058	27.1961434231985\\
1813.03729265721	27.2734259339857\\
1813.79592466609	27.3480787055782\\
1814.55659383892	27.4201017379761\\
1814.55659383892	27.4201017379761\\
1815.3212551443	27.6355122496046\\
1816.09185162844	27.8474346082593\\
1816.86828639819	28.0558688139401\\
1817.65046256042	28.2608148666471\\
1818.43828322199	28.4622727663802\\
1819.23165148976	28.6602425131395\\
1820.0304704706	28.8547241069249\\
1820.83464327135	29.0457175477364\\
1821.6440729989	29.2332228355741\\
1822.4586627601	29.417239970438\\
1823.2783156618	29.597768952328\\
1824.10293481088	29.7748097812441\\
1824.93242331419	29.9483624571864\\
1825.7666842786	30.1184269801549\\
1826.60562081096	30.2850033501494\\
1827.44913601815	30.4480915671702\\
1828.29713300701	30.607691631217\\
1829.14951488442	30.7638035422901\\
1830.00618475724	30.9164273003892\\
1830.86704573232	31.0655629055146\\
1831.73200091653	31.211210357666\\
1832.60095341673	31.3533696568436\\
1833.47380633979	31.4920408030474\\
1834.35046279256	31.6272237962773\\
1835.2308258819	31.7589186365333\\
1836.11479871468	31.8871253238155\\
1837.00228439776	32.0118438581239\\
1837.89318603801	32.1330742394584\\
1838.78740674228	32.250816467819\\
1839.68484961743	32.3650705432058\\
1840.58541777033	32.4758364656187\\
1841.48901430784	32.5831142350578\\
1842.39554233682	32.686903851523\\
1843.30490496413	32.7872053150144\\
1844.21700529664	32.8840186255319\\
1845.1317464412	32.9773437830755\\
1846.04903150469	33.0671807876454\\
1846.96876359395	33.1535296392413\\
1847.89084581585	33.2363903378634\\
1848.81518127726	33.3157628835116\\
1849.74167308504	33.391647276186\\
1850.67022434604	33.4640435158865\\
1851.60073816713	33.5329516026132\\
1852.53311765517	33.5983715363661\\
1853.46726591702	33.6603033171451\\
1854.40308605955	33.7187469449502\\
1855.34048118962	33.7737024197815\\
1856.27935441408	33.8251697416389\\
1857.21960883981	33.8731489105225\\
1858.16114757365	33.9176399264322\\
1859.10387372248	33.9586427893681\\
1860.04769039316	33.99615749933\\
1860.99250069254	34.0301840563182\\
1861.9382077275	34.0607224603325\\
1862.88471460488	34.0877727113729\\
1863.83192443156	34.1113348094396\\
1864.77974031439	34.1314087545323\\
1865.72806536024	34.1479945466512\\
1866.67680267597	34.1610921857962\\
1867.62585536844	34.1707016719673\\
1868.57512654451	34.1768230051647\\
1869.52451931105	34.1794561853882\\
1870.47393677491	34.1786012126378\\
1871.42328204296	34.1742580869135\\
1872.37245822206	34.1664268082154\\
1873.32136841907	34.1551073765434\\
1874.26991574085	34.1402997918977\\
1875.21800329427	34.1220040542781\\
1876.16553418619	34.1002201636846\\
1877.11241152346	34.0749481201173\\
1877.11241152346	34.0749481201172\\
1878.05950436748	34.1157366492134\\
1879.00771910761	34.1557246400043\\
1879.95703350667	34.1949120924901\\
1880.90742532749	34.2332990066707\\
1881.8588723329	34.2708853825461\\
1882.81135228571	34.3076712201163\\
1883.76484294876	34.3436565193813\\
1884.71932208487	34.3788412803411\\
1885.67476745686	34.4132255029958\\
1886.63115682756	34.4468091873452\\
1887.58846795979	34.4795923333894\\
1888.54667861638	34.5115749411285\\
1889.50576656015	34.5427570105624\\
1890.46570955394	34.573138541691\\
1891.42648536055	34.6027195345145\\
1892.38807174282	34.6314999890327\\
1893.35044646357	34.6594799052458\\
1894.31358728564	34.6866592831537\\
1895.27747197183	34.7130381227564\\
1896.24207828498	34.7386164240539\\
1897.20738398791	34.7633941870462\\
1898.17336684345	34.7873714117333\\
1899.14000461442	34.8105480981153\\
1900.10727506365	34.832924246192\\
1901.07515595395	34.8544998559635\\
1902.04362504817	34.8752749274299\\
1903.01266010911	34.895249460591\\
1903.98223889961	34.914423455447\\
1904.95233918249	34.9327969119977\\
1905.92293872058	34.9503698302433\\
1906.8940152767	34.9671422101837\\
1907.86554661367	34.9831140518188\\
1908.83751049432	34.9982853551488\\
1909.80988468148	35.0126561201736\\
1910.78264693797	35.0262263468932\\
1911.75577502661	35.0389960353076\\
1912.72924671023	35.0509651854169\\
1913.70303975166	35.0621337972209\\
1914.67713191371	35.0725018707197\\
1915.65150095922	35.0820694059134\\
1916.62612465101	35.0908364028018\\
1917.6009807519	35.0988028613851\\
1918.57604702472	35.1059687816631\\
1919.55130123229	35.112334163636\\
1920.52672113744	35.1178990073036\\
1921.502284503	35.1226633126661\\
1922.47796909178	35.1266270797234\\
1923.45375266662	35.1297903084755\\
1924.42961299033	35.1321529989224\\
1925.40552782575	35.1337151510641\\
1926.38147493569	35.1344767649006\\
1927.35743208299	35.1344378404319\\
1928.33337703046	35.1335983776581\\
1929.30928754094	35.131958376579\\
1930.28514137724	35.1295178371947\\
1931.26091630219	35.1262767595053\\
1932.23659007863	35.1222351435106\\
1933.21214046936	35.1173929892108\\
1934.18754523722	35.1117502966057\\
1935.16278214503	35.1053070656955\\
1936.13782895561	35.0980632964801\\
1937.1126634318	35.0900189889595\\
1938.08726333641	35.0811741431337\\
1939.06160643227	35.0715287590027\\
1940.03567048221	35.0610828365665\\
1941.00943324905	35.0498363758251\\
1941.98287249562	35.0377893767785\\
1942.95596598473	35.0249418394268\\
1943.92869147922	35.0112937637698\\
1944.90102674191	34.9968451498076\\
1945.87294953562	34.9815959975403\\
1946.84443762318	34.9655463069678\\
1947.81546876742	34.94869607809\\
1948.78602073116	34.9310453109071\\
1949.75607127722	34.9125940054189\\
1950.72559816842	34.8933421616256\\
1951.69457916761	34.8732897795271\\
1952.66299203759	34.8524368591234\\
1953.63081454119	34.8307834004145\\
1954.59802444125	34.8083294034004\\
1955.56459950057	34.7850748680811\\
1956.530517482	34.7610197944567\\
1957.49575614834	34.736164182527\\
1958.46029326244	34.7105080322921\\
1959.42410658711	34.6840513437521\\
1960.38717388517	34.6567941169068\\
1961.34947291946	34.6287363517564\\
1962.31098145279	34.5998780483007\\
1963.271677248	34.5702192065399\\
1964.2315380679	34.5397598264739\\
1965.19054167532	34.5084999081027\\
1966.1486658331	34.4764394514263\\
1967.10588830404	34.4435784564446\\
1968.06218685098	34.4099169231579\\
1969.01753923674	34.3754548515659\\
1969.97192322414	34.3401922416687\\
1970.92531657602	34.3041290934663\\
1971.87769705519	34.2672654069587\\
1972.82904242449	34.229601182146\\
1973.77933044672	34.1911364190281\\
1974.72853888473	34.1518711176049\\
1975.67664550134	34.1118052778765\\
1976.62362805936	34.070938899843\\
1977.56946432163	34.0292719835043\\
1978.51413205097	33.9868045288604\\
1979.4576090102	33.9435365359113\\
1980.39987296215	33.899468004657\\
1981.34090166965	33.8545989350974\\
1982.28067289552	33.8089293272328\\
1983.21916440258	33.7624591810629\\
1984.15635395365	33.7151884965878\\
1985.09221931158	33.6671172738076\\
1986.02673823917	33.618245512722\\
1986.95988849925	33.5685732133314\\
1987.89164785465	33.5181003756356\\
1988.8219940682	33.4668269996345\\
1989.75090490271	33.4147530853283\\
1990.67835812102	33.3618786327168\\
1991.60433148594	33.3082036418002\\
1992.52880276031	33.2537281125784\\
1993.45174970694	33.1984520450514\\
1994.37315008867	33.1423754392192\\
1995.29298166831	33.0854982950818\\
1996.2112222087	33.0278206126392\\
1997.12784947265	32.9693423918914\\
1998.04284122299	32.9100636328385\\
1998.95617522255	32.8499843354803\\
1999.86782923415	32.7891044998169\\
2000.77778102062	32.7274241258483\\
2001.68600834478	32.6649432135746\\
2002.59248896945	32.6016617629957\\
2003.49720065747	32.5375797741115\\
2004.40012117165	32.4726972469222\\
2005.30122827482	32.4070141814277\\
2006.20049972981	32.340530577628\\
2007.09791329944	32.2732464355231\\
2007.99344674653	32.205161755113\\
2008.88707783391	32.1362765363976\\
2009.77878432441	32.0665907793772\\
2010.66854398084	31.9961044840515\\
2011.55633456604	31.9248176504206\\
2012.44213384283	31.8527302784845\\
2013.32591957404	31.7798423682432\\
2014.20766952248	31.7061539196968\\
2015.08736145099	31.6316649328452\\
2015.96497312239	31.5563754076884\\
2016.8404822995	31.4802853442263\\
2017.71386674515	31.4033947424591\\
2018.58510422216	31.3257036023867\\
2019.45417249336	31.2472119240091\\
2020.32104932157	31.1679197073263\\
2021.18571246962	31.0878269523382\\
2022.04813970033	31.006933659045\\
2022.90830877654	30.9252398274467\\
2023.76619746105	30.8427454575431\\
2024.6217835167	30.7594505493343\\
2025.47504470631	30.6753551028204\\
2026.32595879271	30.5904591180012\\
2027.17450353873	30.5047625948768\\
2028.02065670718	30.4182655334473\\
2028.02065670718	30.4182655334473\\
2028.8673311529	30.5422945588912\\
2029.71742428928	30.6644112606034\\
2030.57088299622	30.7846156385839\\
2031.4276541536	30.9029076928326\\
2032.28768464132	31.0192874233495\\
2033.15092133929	31.1337548301347\\
2034.01731112739	31.2463099131881\\
2034.88680088552	31.3569526725098\\
2035.75933749359	31.4656831080998\\
2036.63486783148	31.572501219958\\
2037.51333877909	31.6774070080844\\
2038.39469721632	31.7804004724791\\
2039.27889002306	31.881481613142\\
2040.16586407922	31.9806504300732\\
2041.05556626468	32.0779069232726\\
2041.94794345935	32.1732510927402\\
2042.84294254312	32.2666829384761\\
2043.74051039588	32.3582024604803\\
2044.64059389754	32.4478096587527\\
2045.54313992798	32.5355045332934\\
2046.44809536711	32.6212870841023\\
2047.35540709482	32.7051573111794\\
2048.26502199101	32.7871152145248\\
2049.17688693558	32.8671607941385\\
2050.09094880842	32.9452940500204\\
2051.00715448942	33.0215149821705\\
2051.92545085848	33.0958235905889\\
2052.84578479551	33.1682198752755\\
2053.76810318039	33.2387038362304\\
2054.69235289303	33.3072754734535\\
2055.61848081331	33.3739347869449\\
2056.54643382114	33.4386817767045\\
2057.47615879641	33.5015164427324\\
2058.40760261902	33.5624387850285\\
2059.34071216886	33.6214488035929\\
2060.27543432583	33.6785464984255\\
2061.21171596983	33.7337318695263\\
2062.14950398075	33.7870049168954\\
2063.08874523849	33.8383656405328\\
2064.02938662295	33.8878140404384\\
2064.97137501402	33.9353501166122\\
2065.9146572916	33.9809738690543\\
2066.85918033559	34.0246852977647\\
2067.80489102587	34.0664844027433\\
2068.75173624235	34.1063711839901\\
2069.69966286493	34.1443456415052\\
2070.6486177735	34.1804077752885\\
2071.59854784795	34.2145575853401\\
2072.54939996818	34.2467950716599\\
2073.5011210141	34.277120234248\\
2074.45365786559	34.3055330731043\\
2075.40695740255	34.3320335882289\\
2076.36096650488	34.3566217796217\\
2077.31563205248	34.3792976472827\\
2078.27090092524	34.400061191212\\
2079.22672000305	34.4189124114096\\
2080.18303616582	34.4358513078754\\
2081.13979629344	34.4508778806094\\
2082.0969472658	34.4639921296118\\
2083.05443596281	34.4751940548823\\
2084.01220926435	34.4844836564211\\
2084.97021405034	34.4918609342281\\
2085.92839720065	34.4973258883034\\
2086.88670559519	34.500878518647\\
2087.84508611385	34.5025188252587\\
2088.80348563654	34.5022468081388\\
2089.76185104314	34.5000624672871\\
2090.72012921356	34.4959658027035\\
2091.67826702769	34.4899568143883\\
2092.63621136542	34.4820355023413\\
2093.59390910665	34.4722018665626\\
2094.55130713129	34.4604559070522\\
2095.50835231922	34.4467976238099\\
2096.46499155034	34.4312270168358\\
2097.42117170454	34.4137440861301\\
2098.37683966174	34.3943488316926\\
2099.33194230181	34.3730412535234\\
2100.28642650466	34.3498213516224\\
2101.24023915018	34.3246891259897\\
2102.19332711827	34.2976445766251\\
2103.14563728883	34.2686877035288\\
2104.09711654175	34.2378185067008\\
2105.04771175693	34.2050369861411\\
2105.99736981426	34.1703431418496\\
2106.94603759365	34.1337369738263\\
2107.89366197498	34.0952184820712\\
2108.84018983815	34.0547876665845\\
2109.78556806307	34.012444527366\\
2110.72974352962	33.9681890644157\\
2111.67266311771	33.9220212777336\\
2112.61427370722	33.8739411673198\\
2113.55452217806	33.8239487331743\\
2114.49335541012	33.772043975297\\
2115.4307202833	33.7182268936879\\
2116.3665636775	33.6624974883471\\
2117.30083247261	33.6048557592745\\
2118.23347354852	33.5453017064703\\
2119.16443378513	33.4838353299343\\
2120.09366006235	33.4204566296665\\
2121.02109926006	33.3551656056668\\
2121.94669825817	33.2879622579355\\
2122.87040393656	33.2188465864725\\
2123.79216317514	33.1478185912776\\
2124.71192285381	33.0748782723511\\
2125.62962985245	33.0000256296927\\
2126.54523105096	32.9232606633027\\
2127.45867332924	32.8445833731809\\
2128.3699035672	32.7639937593272\\
2129.27886864471	32.6814918217419\\
2130.18551544168	32.5970775604248\\
2130.18551544168	32.5970775604248\\
2131.09239695757	32.6983915835602\\
2132.00206110772	32.797427227175\\
2132.91444460381	32.8941844912693\\
2133.82948415752	32.988663375843\\
2134.74711648053	33.0808638808962\\
2135.66727828452	33.1707860064288\\
2136.58990628117	33.2584297524408\\
2137.51493718217	33.3437951189323\\
2138.44230769918	33.4268821059033\\
2139.37195454389	33.5076907133537\\
2140.30381442798	33.5862209412835\\
2141.23782406313	33.6624727896927\\
2142.17392016103	33.7364462585815\\
2143.11203943334	33.8081413479496\\
2144.05211859175	33.8775580577972\\
2144.99409434795	33.9446963881243\\
2145.9379034136	34.0095563389307\\
2146.88348250039	34.0721379102167\\
2147.83076832001	34.132441101982\\
2148.77969758412	34.1904659142269\\
2149.73020700442	34.2462123469511\\
2150.68223329257	34.2996804001548\\
2151.63571316026	34.3508700738379\\
2152.59058331918	34.3997813680005\\
2153.54678048099	34.4464142826426\\
2154.50424135739	34.490768817764\\
2155.46290266004	34.532844973365\\
2156.42270110064	34.5726427494453\\
2157.38357339085	34.6101621460051\\
2158.34545624237	34.6454031630444\\
2159.30828636686	34.6783658005631\\
2160.27200047601	34.7090500585612\\
2161.23653528151	34.7374559370388\\
2162.20182749502	34.7635834359958\\
2163.16781382824	34.7874325554322\\
2164.13443099283	34.8090032953482\\
2165.10161570049	34.8282956557435\\
2166.06930466288	34.8453096366183\\
2167.03743459169	34.8600452379725\\
2168.00594219861	34.8725024598062\\
2168.9747641953	34.8826813021193\\
2169.94383729345	34.8905817649119\\
2170.91309820475	34.8962038481839\\
2171.88248364086	34.8995475519354\\
2172.85193031347	34.9006128761663\\
2173.82137493426	34.8993998208766\\
2174.79075421492	34.8959083860664\\
2175.76000486711	34.8901385717356\\
2176.72906360252	34.8820903778843\\
2177.69786713283	34.8717638045124\\
2178.66635216972	34.85915885162\\
2179.63445542487	34.844275519207\\
2180.60211360996	34.8271138072734\\
2181.56926343667	34.8076737158193\\
2182.53584161668	34.7859552448446\\
2183.50178486167	34.7619583943494\\
2184.46702988332	34.7356831643336\\
2185.43151339331	34.7071295547973\\
2186.39517210331	34.6762975657404\\
2187.35794272502	34.6431871971629\\
2188.31976197011	34.6077984490649\\
2189.28056655025	34.5701313214463\\
2190.24029317714	34.5301858143072\\
2191.19887856244	34.4879619276475\\
2192.15625941785	34.4434596614673\\
2193.11237245503	34.3966790157665\\
2194.06715438567	34.3476199905451\\
2195.02054192146	34.2962825858032\\
2195.97247177406	34.2426668015408\\
2196.92288065516	34.1867726377577\\
2197.87170527644	34.1286000944542\\
2198.81888234958	34.06814917163\\
2199.76434858626	34.0054198692853\\
2200.70804069816	33.9404121874201\\
2201.64989539696	33.8731261260343\\
2202.58984939434	33.8035616851279\\
2203.52783940197	33.731718864701\\
2204.46380213155	33.6575976647535\\
2205.39767429474	33.5811980852855\\
2206.32939260324	33.5025201262969\\
2207.25889376871	33.4215637877878\\
2208.18611450284	33.3383290697581\\
2209.11099151731	33.2528159722078\\
2210.03346152381	33.165024495137\\
2210.953461234	33.0749546385456\\
2211.87092735956	32.9826064024337\\
2212.78579661219	32.8879797868012\\
2213.69800570356	32.7910747916482\\
2214.60749134535	32.6918914169746\\
2215.51419024923	32.5904296627804\\
2216.4180391269	32.4866895290657\\
2217.31897469002	32.3806710158304\\
2218.21693365028	32.2723741230746\\
2219.11185271936	32.1617988507982\\
2220.00366860895	32.0489451990013\\
2220.8923180307	31.9338131676838\\
2221.77773769632	31.8164027568457\\
2222.65986431748	31.6967139664871\\
2223.53863460586	31.574746796608\\
2224.41398527313	31.4505012472083\\
2225.28585303099	31.323977318288\\
2226.1541745911	31.1951750098471\\
2227.01888666515	31.0640943218857\\
2227.87992596482	30.9307352544038\\
2228.73722920179	30.7950978074013\\
2229.59073308774	30.6571819808782\\
2230.44037433435	30.5169877748346\\
2231.28608965329	30.3745151892704\\
2232.12781575626	30.2297642241857\\
2232.96548935492	30.0827348795804\\
2233.79904716096	29.9334271554546\\
2234.62842588606	29.7818410518082\\
2235.4535622419	29.6279765686412\\
2236.27439294016	29.4718337059537\\
2237.09085469252	29.3134124637456\\
2237.90288421065	29.152712842017\\
2238.71041820625	28.9897348407678\\
2239.51339339098	28.8244784599981\\
2240.31174647653	28.6569436997078\\
2241.10541417458	28.4871305598969\\
2241.89433319681	28.3150390405655\\
2242.6784402549	28.1406691417135\\
2243.45767206053	27.964020863341\\
2244.23196532537	27.7850942054479\\
2245.00125676111	27.6038891680343\\
2245.76548307943	27.4204057511001\\
2246.52458099201	27.2346439546453\\
2247.27848721053	27.04660377867\\
2248.02713844667	26.8562852231742\\
2248.7704714121	26.6636882881577\\
2249.50842281852	26.4688129736207\\
2250.24092937759	26.2716592795632\\
2250.967927801	26.0722272059851\\
2251.68935480043	25.8705167528865\\
2252.40514708756	25.6665279202673\\
2253.11524137406	25.4602607081275\\
2253.81957437162	25.2517151164672\\
2254.51808279193	25.0408911452863\\
2255.21070334665	24.8277887945849\\
2255.89737274747	24.6124080643629\\
2256.57802770606	24.3947489546203\\
2257.25260493412	24.1748114653572\\
2257.92104114331	23.9525955965736\\
2258.58327304532	23.7281013482694\\
2259.23923735183	23.5013287204446\\
2259.88887077452	23.2722777130993\\
2260.53211002507	23.0409483262333\\
2261.16889181515	22.8073405598469\\
2261.79915285645	22.5714544139399\\
2262.42282986065	22.3332898885123\\
2263.03985953943	22.0928469835643\\
2263.65017860447	21.8501256990956\\
2264.25372376745	21.6051260351063\\
2264.85043174004	21.3578479915966\\
2265.44023923393	21.1082915685662\\
2266.0230829608	20.8564567660153\\
2266.59889963233	20.6023435839439\\
2267.16762596019	20.3459520223519\\
2267.72919865607	20.0872820812393\\
2268.28355443166	19.8263337606062\\
2268.83062999861	19.5631070604525\\
2269.37036206863	19.2976019807782\\
2269.90268735339	19.0298185215835\\
2270.42754256456	18.7597566828681\\
2270.94486441383	18.4874164646322\\
2271.45458961288	18.2127978668757\\
2271.95665487339	17.9359008895987\\
2272.45099690703	17.6567255328012\\
2272.93755242549	17.375271796483\\
2273.41625814045	17.0915396806443\\
2273.88705076359	16.8055291852851\\
2274.34986700659	16.5172403104053\\
2274.80464358112	16.2266730560049\\
2275.25131719887	15.933827422084\\
2275.68982457152	15.6387034086425\\
2276.12010241075	15.3413010156805\\
2276.54208742823	15.0416202431979\\
2276.95571633565	14.7396610911948\\
2277.36092584469	14.4354235596711\\
2277.75765266703	14.1289076486268\\
2278.14583351435	13.820113358062\\
2278.52540509832	13.5090406879766\\
2278.89630413063	13.1956896383707\\
2279.25846732296	12.8800602092442\\
2279.61183138698	12.5621524005972\\
2279.95633303439	12.2419662124295\\
2280.29190897685	11.9195016447414\\
2280.61849592605	11.5947586975327\\
2280.93603059366	11.2677373708034\\
2281.24444969137	10.9384376645536\\
2281.54368993087	10.6068595787832\\
2281.83368802381	10.2730031134923\\
2282.1143806819	9.93686826868077\\
2282.3857046168	9.59845504434875\\
2282.6475965402	9.25776344049613\\
2282.89999316378	8.91479345712295\\
2283.14283119922	8.56954509422926\\
2283.37604735819	8.22201835181498\\
2283.59957835238	7.87221322988012\\
2283.81336089347	7.52012972842472\\
2284.01733169313	7.1657678474488\\
2284.21142746305	6.8091275869523\\
2284.39558491491	6.45020894693523\\
2284.56974076039	6.08901192739759\\
2284.73383171116	5.72553652833946\\
2284.88779447892	5.3597827497607\\
2285.03156577532	4.99175059166141\\
2285.16508231207	4.62144005404156\\
2285.28828080083	4.24885113690114\\
2285.40109795329	3.8739838402402\\
2285.50347048113	3.49683816405868\\
2285.59533509603	3.11741410835665\\
2285.67662850966	2.73571167313399\\
2285.74728743371	2.3517308583908\\
2285.80724857985	1.96547166412707\\
2285.85644865978	1.57693409034274\\
2285.89482438516	1.18611813703787\\
2285.92231246767	0.793023804212501\\
2285.93884961901	0.397651091866528\\
2285.94437255084	0\\
};
\addlegendentry{HD optimum}

% \node[right, align=left]
% at (axis cs:0,0) {1};
% \node[right, align=left]
% at (axis cs:26.127,25.746) {2};
% \node[right, align=left]
% at (axis cs:285.681,29.848) {3};
% \node[right, align=left]
% at (axis cs:302.507,30.701) {4};
% \node[right, align=left]
% at (axis cs:548.871,33.177) {5};
% \node[right, align=left]
% at (axis cs:740.953,0) {6};
% \node[right, align=left]
% at (axis cs:772.916,24.478) {7};
% \node[right, align=left]
% at (axis cs:963.143,30.829) {8};
% \node[right, align=left]
% at (axis cs:999.747,24.223) {9};
% \node[right, align=left]
% at (axis cs:1018.854,22.102) {10};
% \node[right, align=left]
% at (axis cs:1318.107,9.099) {11};
% \node[right, align=left]
% at (axis cs:1324.118,13.51) {12};
% \node[right, align=left]
% at (axis cs:1491.862,0) {13};
% \node[right, align=left]
% at (axis cs:1501.119,15.85) {14};
% \node[right, align=left]
% at (axis cs:1610.174,38.466) {15};
% \node[right, align=left]
% at (axis cs:1758.341,0) {16};
% \node[right, align=left]
% at (axis cs:1814.562,27.42) {17};
% \node[right, align=left]
% at (axis cs:1877.118,34.075) {18};
% \node[right, align=left]
% at (axis cs:2028.026,30.418) {19};
% \node[right, align=left]
% at (axis cs:2130.192,32.597) {20};
% \node[right, align=left]
% at (axis cs:2285.952,0) {21};
\end{axis}

\end{tikzpicture}%

==> figures/trip8_presentation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=1.5in,
at={(0.758in,0.481in)},
xmin=0,
xmax=2500,
ymin=0,
ymax=45,
axis background/.style={fill=white},
ylabel={Speed (kmph)},
xlabel = {Position (m)},
legend style={at={(0.2,0.75)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=none, fill=none,font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0.288419440031077	2.16766176223755\\
1.2303916245699	4.12380366325378\\
2.75207271397114	7.68234272003174\\
5.57710489034632	11.4884694099426\\
9.88540923118579	17.9980241775513\\
15.5825181870463	23.7305459976196\\
30.2008537628655	30.2171813964844\\
38.2554463446135	29.8170490264893\\
46.8265368318559	27.9115304946899\\
54.1994926099777	28.0856019973755\\
62.2428066174982	28.970418548584\\
70.84905609107	28.8327495574951\\
78.9216452047824	29.581965637207\\
87.0420228765014	30.7552059173584\\
95.3456439082626	31.1351371765137\\
104.14814683795	30.7574615478516\\
112.449973987341	30.8643482208252\\
121.30348957324	31.2050891876221\\
130.969300883055	31.6619762420654\\
138.167204962015	31.4621520996094\\
146.995710653543	31.1020614624023\\
155.899548507929	31.3810111999512\\
164.703300966025	32.3245342254639\\
174.94053016448	33.3689151763916\\
183.770627577544	33.5539283752441\\
193.1874094131	33.9095832824707\\
211.380989372968	32.9239757537842\\
220.92405604434	32.2658535003662\\
229.201120754004	31.8836254119873\\
237.360270231963	31.8320755004883\\
246.367946883917	31.6270946502686\\
255.404024100065	30.571524810791\\
263.891525189638	28.3013151168823\\
271.333567615032	26.4307640075684\\
278.039247758866	24.1781427383423\\
291.685404649735	24.2697515487671\\
298.19262460947	24.231266784668\\
305.600292898655	24.7900674819946\\
311.866481660843	24.7885688781738\\
319.112202702999	25.6164470672607\\
326.471402706146	26.432904624939\\
333.988493159771	27.3139188766479\\
341.216835435391	27.8759691238403\\
350.947107137203	27.7255834579468\\
357.761820631027	28.1581718444824\\
365.219584178925	28.6628837585449\\
372.54054885149	28.9447071075439\\
381.489268483638	29.5224266052246\\
389.049790911198	30.0352993011475\\
396.897802149295	30.2695896148682\\
407.036102515697	30.7126682281494\\
415.346894163609	31.1670627593994\\
424.048755068303	31.4863357543945\\
431.954010261536	31.9672176361084\\
440.573916534424	32.0155918121338\\
449.968421947957	31.7360000610352\\
458.185033081531	31.4012466430664\\
467.751306573868	31.2713367462158\\
475.723176533699	31.4581317901611\\
485.034712398052	31.7304244995117\\
503.54055571127	34.0032073974609\\
513.234086012841	34.4888614654541\\
521.563185988903	33.735848236084\\
531.515995327473	32.7393161773682\\
540.202833162785	32.3441722869873\\
549.609943481922	32.0390922546387\\
558.466164145947	31.8534816741943\\
566.721322564602	32.264253616333\\
575.781911361218	32.7120803833008\\
585.553094720364	33.0994445800781\\
593.870344509601	32.3477668762207\\
602.962726845265	31.5206748962402\\
612.37453814745	31.3411445617676\\
621.014204875469	31.0516342163086\\
628.719604035855	30.728849029541\\
638.076384081364	30.4043781280518\\
645.656357447624	29.2413139343262\\
653.957705537796	28.7875270843506\\
661.648867326498	28.1254892349243\\
670.453190587283	26.47496509552\\
676.858614576579	25.6369588851929\\
684.404252619266	24.9012680053711\\
690.637925233365	24.4200977325439\\
697.31358468771	24.1792430877686\\
704.419309310913	23.6349786758423\\
710.488181649685	22.8006013870239\\
716.925084310293	21.2961627960205\\
721.980956155539	16.1547397613525\\
725.692144698381	9.91409683227539\\
727.944478591681	5.58953990936279\\
728.732388666816	0.734821897745133\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
728.84353047885	0\\
729.05070957087	1.38375645875931\\
729.696962987632	3.59274044036865\\
731.427573047847	7.26125993728638\\
733.891194967717	14.4234317779541\\
739.117391675204	21.9327192306519\\
745.7144790003	24.2725616455078\\
752.38893381235	23.9765092849731\\
758.830738490075	23.4963603973389\\
765.131113763779	22.4173055648804\\
771.758477229327	21.2396175384521\\
778.802700260848	20.4353256225586\\
782.870777760238	20.0766494750977\\
788.255101948709	21.2970262527466\\
794.953593413323	22.7076622009277\\
801.104068442553	24.4525297164917\\
808.908160716265	26.259983253479\\
815.429146732062	26.1993455886841\\
822.712372398347	26.1874923706055\\
830.444498634309	26.8328018188477\\
837.790060763568	27.1897184371948\\
845.214763521403	27.7515558242798\\
853.539844807357	28.6896732330322\\
861.189721203536	29.1665348052979\\
869.981614904612	29.2837280273438\\
877.7240293791	29.3956237792969\\
885.922662535876	29.5167102813721\\
893.48296591112	29.2675060272217\\
902.266816032618	29.5638622283936\\
910.711328493327	30.5156730651855\\
919.194964260787	30.6276477813721\\
926.80301234743	30.1691848754883\\
935.566944004267	29.6982799530029\\
943.912872072905	28.5856018066406\\
951.858647995919	26.9038129806519\\
958.789720051974	26.5835597991943\\
966.558124177664	26.5337333679199\\
973.936225043029	26.6950504302979\\
981.099148903579	27.5923725128174\\
988.450640438288	28.1241949081421\\
996.273969425887	28.5437816619873\\
1004.85603280708	28.3538761138916\\
1012.44970214412	27.8377161026001\\
1024.47302716872	27.1959394454956\\
1027.34736925241	26.8386898040771\\
1034.96482142088	26.6692668914795\\
1045.25730069181	26.5676948547363\\
1050.2955223653	27.0145740509033\\
1057.58560876104	27.6041793823242\\
1065.45374075505	28.2091707229614\\
1073.44079845998	28.4477903366089\\
1081.28294400832	28.5284437179565\\
1088.55809896323	28.6561803817749\\
1096.71375703928	28.9696666717529\\
1105.81020869371	28.3809917449951\\
1113.3791480386	27.8008260726929\\
1120.86433550712	28.0472047805786\\
1128.54598706982	27.9891592025757\\
1136.16910554358	27.8465000152588\\
1143.43552743384	27.8111995697022\\
1151.40960865685	27.9841209411621\\
1159.26100022075	27.9308338165283\\
1167.90735355779	28.0024492263794\\
1175.60887577745	28.2358469009399\\
1182.83590513942	28.2621025085449\\
1190.56178830382	28.1540828704834\\
1206.64280761763	27.6182384490967\\
1213.39984969661	27.4164934158325\\
1221.47191151998	26.849468421936\\
1228.39312539479	26.6191366195679\\
1235.74702615735	26.435057258606\\
1243.59286191723	26.9077354431152\\
1251.36796766517	26.560040473938\\
1258.4459183602	25.654349899292\\
1265.73615828487	24.3835218429565\\
1271.53728857204	22.8655031204224\\
1277.62538188264	21.0126468658447\\
1283.18772177216	18.4832576751709\\
1288.11480365869	16.1941514968872\\
1293.18107539818	15.6358280181885\\
1296.81323216936	17.1766296386719\\
1301.7662964637	18.4142515182495\\
1307.52620510528	20.8206985473633\\
1312.99538826487	22.5950883865356\\
1319.87565346167	22.9779653549194\\
1326.53044363329	23.7223165512085\\
1333.4280081422	24.4936683654785\\
1339.89249537775	25.3396379470825\\
1346.94901264498	25.9804876327515\\
1354.18015087435	26.0837076187134\\
1361.51185417482	25.669492149353\\
1369.19745849678	25.8541122436523\\
1376.20817606613	26.6169548034668\\
1383.39641563484	27.747882270813\\
1391.2089270651	28.8417377471924\\
1399.72654187176	29.398363494873\\
1407.85907254955	30.7189064025879\\
1416.72743097279	31.2133735656738\\
1424.92253558132	31.5576404571533\\
1434.1621094062	31.3203666687012\\
1442.4752231147	31.0279861450195\\
1450.10703777191	28.6344085693359\\
1457.58585624096	24.2609676361084\\
1463.85737183043	20.3144639968872\\
1469.58792478797	16.3937044143677\\
1473.26685497305	12.939958190918\\
1476.22582685611	8.57983732223511\\
1477.97503142843	3.39190499782562\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.44188946354	0\\
1478.67598933569	1.68383524417877\\
1479.44721846867	3.6503143787384\\
1481.16746338236	8.28202028274536\\
1484.28059978938	17.39333152771\\
1490.57017473602	26.0246355056763\\
1498.7583935256	30.9919750213623\\
1507.46970388842	30.1996685028076\\
1515.9400249114	28.0489574432373\\
1522.5281497798	27.3651769638062\\
1530.23811187959	26.7926055908203\\
1537.66047374129	26.8092052459717\\
1545.15923287702	27.507762336731\\
1552.81867542434	28.0289812088013\\
1561.29965791965	28.3022678375244\\
1569.31544816136	29.3537658691406\\
1577.2671402247	29.246216583252\\
1585.11762220025	29.1457981109619\\
1593.45248815417	28.9481369018555\\
1601.19045680881	28.8458198547363\\
1609.55390998721	29.0550098419189\\
1617.23989831805	28.8310947418213\\
1625.61741319728	29.3910163879395\\
1633.92485279107	30.3627948760986\\
1642.05895620036	31.2203224182129\\
1651.04644762921	32.0347492218018\\
1660.37775372434	31.8297031402588\\
1668.53754897809	30.1434253692627\\
1677.33553517103	27.9184450149536\\
1685.31778765011	27.4497802734375\\
1692.03578884316	27.1434574127197\\
1699.31818110609	26.4144836425781\\
1706.41943678355	25.1788976669312\\
1713.74231786346	23.415336227417\\
1719.6104081037	21.5796049118042\\
1725.19809296966	20.5033773422241\\
1731.01319211745	20.304335975647\\
1736.4094378078	18.5098188400269\\
1741.23222758508	15.734842300415\\
1745.11968167329	9.6181191444397\\
1746.58584859911	1.27600042819977\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1746.75367809987	0\\
1747.22832429403	3.23010642528534\\
1749.02104126897	9.98131856918335\\
1752.73716714469	15.6963266372681\\
1757.84974359646	20.6059913635254\\
1763.77851153556	22.6872430801392\\
1770.24929675451	23.8558673858643\\
1776.80950414243	27.5967395782471\\
1784.63676916185	28.4791889190674\\
1793.09840570131	27.72356300354\\
1800.98118810859	26.9020706176758\\
1807.23169187656	26.2937061309814\\
1816.02574848238	26.2081243515015\\
1822.16875304881	27.403551864624\\
1830.12645786372	28.16916847229\\
1838.00003614226	28.8627868652344\\
1845.9898235015	30.9360374450684\\
1855.09455314437	32.708674621582\\
1864.5613653678	33.7250953674316\\
1873.35459533301	33.3419128417969\\
1882.81361032477	32.5235687255859\\
1892.03427090207	31.7443462371826\\
1900.89799171153	32.1383262634277\\
1910.41748445693	33.1381954193115\\
1920.18537051192	33.7142566680908\\
1928.36885917464	34.1672161102295\\
1938.0136725978	34.5878894805908\\
1947.91508614341	34.8280574798584\\
1957.64806844607	34.6243434906006\\
1967.26098827639	34.0393695831299\\
1976.48310968247	33.6459251403809\\
1985.30656188145	33.509313583374\\
1995.02610972539	33.5220508575439\\
2003.78853258982	33.239266204834\\
2013.17449673501	32.4351184844971\\
2021.71545717087	30.314794921875\\
2031.27310209885	29.6808837890625\\
2038.11048436156	30.4279712677002\\
2047.45273096457	31.5095752716064\\
2055.81362723342	32.3275966644287\\
2064.85848664275	32.7953910827637\\
2075.42885989896	32.5322376251221\\
2084.34450565854	32.3743846893311\\
2091.94413934079	31.8478717803955\\
2101.41795967904	31.428108215332\\
2109.42070897141	31.4070007324219\\
2118.27152903596	32.3189037322998\\
2128.05633541766	32.8527946472168\\
2137.24007291165	33.2040584564209\\
2145.62156651345	33.1110557556152\\
2156.13897590962	32.7943817138672\\
2164.07979772321	32.6219993591309\\
2173.52035215035	33.1785736083984\\
2182.96676670209	33.1120548248291\\
2191.46723899403	32.5568298339844\\
2200.69601840535	32.5874954223633\\
2209.49623664418	32.0671691894531\\
2218.06852712432	30.0884113311768\\
2234.46838953248	27.1758996963501\\
2241.52422262278	25.8533260345459\\
2248.94096488443	23.6374471664429\\
2254.837404699	21.5267726898193\\
2260.2969693524	19.2500587463379\\
2265.47123460165	16.954712677002\\
2269.87310468164	14.8660348892212\\
2273.90332204321	12.9552163124084\\
2276.75208471731	8.54487934112549\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
2278.05280523923	0\\
};
\addlegendentry{ED}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
7.55338766754669	0\\
7.55338766754669	0\\
7.55338766754669	0\\
7.55338766754669	0\\
7.55338766754669	0\\
7.91107689918083	2.57536246776581\\
8.86089160622161	4.26330342292786\\
10.4507280844549	7.18351922035217\\
12.9288415569166	10.6588977813721\\
16.4529270786146	14.7145179748535\\
21.1380445617537	19.0183279037476\\
26.9420356410841	22.7704078674316\\
33.6804816383223	25.7464033126831\\
41.2455229419569	28.7218940734863\\
49.655751671205	31.8317527770996\\
58.9607953685622	35.1645618438721\\
69.0578984874586	37.5345806121826\\
79.6163830417494	38.4865081787109\\
90.3412875789503	38.7328044891357\\
101.149589027772	39.0869659423828\\
112.062239612947	39.484118270874\\
123.110435928712	40.0628952026367\\
134.263646568666	40.2402214050293\\
145.489247288118	40.5841037750244\\
156.702111687074	40.1485198974609\\
167.931873287568	40.7057636260986\\
179.236421074281	40.6869804382324\\
190.537461723695	40.6805122375488\\
201.829627003084	40.6230777740479\\
213.099084343324	40.5170150756836\\
224.346065964113	40.4612525939941\\
235.541597809205	40.1465766906738\\
246.530847515474	38.976021194458\\
257.086992706666	37.0282241821289\\
267.023117031465	34.5118709564209\\
276.278018440614	32.1234191894531\\
284.914133514772	30.0566093444824\\
293.234185661684	29.8477661132812\\
301.587850536714	30.2986209869385\\
310.060080971132	30.7014381408691\\
318.717320408235	31.6306858062744\\
327.492045845399	31.5473373413086\\
336.297990288148	31.8554626464844\\
345.171677078615	32.035082244873\\
354.105452026735	32.2880973815918\\
363.189545597444	33.1173763275146\\
372.342863525758	32.7865127563477\\
381.511797871004	33.2298145294189\\
390.751181568513	33.2937480926514\\
400.044097866426	33.6152492523193\\
409.394752945314	33.7094673156738\\
418.772973026643	33.8137172698975\\
428.126279796968	33.5300914764404\\
437.51106687964	34.0403755187988\\
446.959873642335	33.9910331726074\\
456.41140886725	34.0600204467773\\
465.84891554297	33.8900276184082\\
475.168257202516	33.2092323303223\\
484.335660423646	32.7960708618164\\
493.396011318574	32.438455581665\\
502.262926544557	31.4033340454102\\
511.103164638887	32.2463802337646\\
520.081167187105	32.3952381134033\\
529.086225952516	32.4411849975586\\
538.122325386415	32.6187309265137\\
547.23469301642	32.9903160095215\\
556.424532856355	33.1765308380127\\
565.682609524141	33.4816211700439\\
575.006867374788	33.6530353546143\\
584.460126842866	34.4104328155518\\
593.827698673616	33.0360843658447\\
602.962262119661	32.7327724456787\\
612.305321659456	34.5372562408447\\
621.855126823793	34.2213409423828\\
631.445047344575	34.826086807251\\
641.080391373048	34.5483901977539\\
650.432635273347	32.7877658843994\\
659.636586632142	33.4806838989258\\
668.825570549379	32.6800003051758\\
677.743524517427	31.5292682647705\\
686.248907055269	29.7094860076904\\
694.204979385744	27.5742347717285\\
701.436442341218	24.4922985076904\\
708.028697218309	22.9719366073608\\
714.061410631547	20.4635999679565\\
719.851731743226	21.2267120361328\\
725.308743681322	18.0637739181519\\
730.227971519838	17.354666519165\\
734.788857187639	15.4837102890015\\
738.802714671502	13.4160635948181\\
742.383349027048	12.3645037651062\\
745.319375242601	8.77488498687744\\
747.257763232599	5.18150854110718\\
748.241955425153	1.90467524528503\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.506493653665	0\\
748.680570553551	1.25335367918015\\
750.129457290779	9.17863082885742\\
753.145648773322	12.537947845459\\
757.157168682228	16.3449954986572\\
762.04800468267	18.8690237045288\\
767.829433258186	22.7572620391846\\
774.029768283973	21.8851501464844\\
780.469034488807	24.4775665283203\\
787.733318622718	27.8252792358398\\
795.954276855598	31.3656200408936\\
804.920232113014	33.1892578125\\
814.289645488868	34.2705184936523\\
823.911450679908	35.0064788818359\\
833.679844196449	35.3259544372559\\
843.504424389015	35.4110229492188\\
853.306409176002	35.1632675170898\\
863.035914238105	34.8891689300537\\
872.704599197517	34.72536277771\\
882.417033489356	35.2041641235352\\
892.287599380622	35.8639102935791\\
902.331977661262	36.4556133270264\\
912.506828125129	36.8033100128174\\
922.722030456672	36.746146774292\\
932.916328247199	36.6527973175049\\
943.012261684547	36.0379234313965\\
952.603392894874	33.018221282959\\
961.801918800483	33.2111652374268\\
970.696440036903	30.8293876647949\\
978.940455730567	28.5275253295898\\
986.508903797279	25.9653007507324\\
993.604838426719	25.1254285812378\\
1000.51514678777	24.6287916183472\\
1007.30005126775	24.2225206375122\\
1013.87844043554	23.1418813705444\\
1020.21489435018	22.4805868148804\\
1026.4069476682	22.1021970748901\\
1032.60471659483	22.5217391967773\\
1038.99105101408	23.4598686218262\\
1045.61870842756	24.259264755249\\
1052.48574667753	25.1834106445312\\
1059.534757908	25.5694702148438\\
1066.62390499891	25.4723888397217\\
1073.6220095712	24.9139640808105\\
1080.51434474767	24.7108491897583\\
1087.32696181119	24.3399936676025\\
1094.08991604627	24.3532768249512\\
1100.83004384817	24.1756433486938\\
1107.56264000715	24.2990489959717\\
1114.31740146459	24.3352334976196\\
1121.04664402784	24.1153129577637\\
1127.77711730779	24.344094657898\\
1134.63509803594	25.0333665847778\\
1141.63792734922	25.3870044708252\\
1148.57237582983	24.5410245895386\\
1155.3946295339	24.579202079773\\
1162.32765632452	25.3385908126831\\
1169.30962591947	24.9315902709961\\
1176.37789755643	25.9599655151367\\
1183.59175997556	25.9798439025879\\
1190.99666505636	27.3354726791382\\
1198.65495377363	27.8042060852051\\
1206.46382265867	28.419649887085\\
1214.36702304662	28.483392906189\\
1222.28908854307	28.5554786682129\\
1230.12948375524	27.895366859436\\
1237.79981141866	27.3309923171997\\
1245.26719790281	26.4341903686523\\
1252.46814828695	25.4126523971558\\
1259.58390241445	25.8207773208618\\
1266.60921054662	24.7614412307739\\
1273.40304761709	24.1541856765747\\
1280.02075844587	23.4933322906494\\
1286.4862852651	23.0584608078003\\
1292.61685758413	21.0816598892212\\
1298.38382130445	20.4404788970947\\
1303.85216098608	18.9315668106079\\
1308.82321887792	16.8600500106812\\
1313.13137059988	14.1586423873901\\
1316.86573785127	12.7288018226624\\
1320.14100080312	10.8530914306641\\
1323.02235000909	9.89262285232544\\
1325.66001170457	9.09854135513306\\
1328.35922985853	10.3358293533325\\
1331.67118244947	13.5102293014526\\
1335.95896631063	17.3618144989014\\
1341.2495132047	20.7301231384277\\
1347.4582794267	23.9729936599731\\
1354.2111692983	24.6478134155273\\
1361.06547766508	24.7032068252563\\
1368.17516570867	26.486547088623\\
1375.71132188619	27.7737773895264\\
1383.74958139242	30.1016910552979\\
1392.35879712881	31.8846622467041\\
1401.43423848928	33.4585155487061\\
1410.78116470159	33.8393531799316\\
1420.24087386907	34.2705528259277\\
1429.75961166204	34.2643592834473\\
1439.25507455648	34.1029735565186\\
1448.6789670545	33.7490524291992\\
1457.77683072866	31.7555660247803\\
1466.25076919378	29.2567909240723\\
1474.03631025137	26.7991046905518\\
1481.04400211156	23.6562767028809\\
1486.87954932035	18.3596632003784\\
1491.23163705648	12.9753684997559\\
1494.29140728296	9.05497713088989\\
1496.50372409404	6.87370390892029\\
1498.10076468767	4.62498836517334\\
1499.07926421941	2.42020826339722\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.415404256	0\\
1499.58907919706	1.25045957565308\\
1500.36136281074	4.30998244285584\\
1502.06453460039	7.95285444259644\\
1504.81996243776	11.8862259864807\\
1508.67227941335	15.850456237793\\
1513.62638431371	19.8190990447998\\
1519.64743667425	23.5324779510498\\
1526.46798282445	25.5754543304443\\
1533.74716955007	26.8346900939941\\
1541.37850981535	28.110959815979\\
1549.41303592504	29.7376281738281\\
1557.91729121984	31.4930099487305\\
1566.91567140401	33.2953273773193\\
1576.42004924596	35.1361930847168\\
1586.4190064031	36.8562984466553\\
1596.73721080602	37.4347732543945\\
1607.16074662984	37.614684677124\\
1617.72754197897	38.4662418365479\\
1628.5272098142	39.2913665771484\\
1639.5075169164	39.7668445587158\\
1650.59569555105	40.0680416107178\\
1661.69498115362	39.8468147277832\\
1672.49058109106	37.8815048217773\\
1682.59775358022	34.8901371002197\\
1691.99826389135	32.7935371398926\\
1700.56209092916	28.8660175323486\\
1708.28610902608	26.7469127655029\\
1715.54370861829	25.5078042984009\\
1722.34147888006	23.4361415863037\\
1728.55203634084	21.2798721313477\\
1734.06453495801	18.4101179122925\\
1739.12486534895	18.0242609024048\\
1743.96486955465	16.8237693786621\\
1748.42045431913	15.2564409255981\\
1752.42394452871	13.568688583374\\
1756.01673012556	12.2993677139282\\
1759.194264825	10.5788821220398\\
1761.73016458334	7.67959613800049\\
1763.59964334549	5.78065094947815\\
1764.96959822954	4.08302421569824\\
1765.71542101682	1.28689985275269\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1765.89415710748	0\\
1766.40739899458	3.69534158706665\\
1767.91059225381	7.12764987945557\\
1770.30682247461	10.1252077102661\\
1773.49181919874	12.8067687034607\\
1777.417285617	15.4565895080566\\
1782.08329575838	18.1386835098267\\
1787.50000136674	20.8615968704224\\
1793.61160462678	23.1419466018677\\
1800.34253614725	25.320760345459\\
1807.53917473138	26.4950374603272\\
1814.762821849	25.515221786499\\
1822.11495011629	27.4201017379761\\
1830.1909143287	30.7268405914307\\
1838.70342367471	30.5632266998291\\
1847.49748295129	32.7540000915527\\
1856.61824768365	32.9155059814453\\
1865.84826582254	33.5406246185303\\
1875.22269361795	33.9552555084229\\
1884.6713330108	34.0749481201172\\
1894.12898844064	34.0201709747314\\
1903.61477917017	34.277522277832\\
1913.24422090829	35.0544582366943\\
1923.06532066644	35.6574600219727\\
1932.99073475183	35.8055213928223\\
1942.95363634409	35.9273700714111\\
1952.90106361688	35.6941062927246\\
1962.77141493143	35.3724231719971\\
1972.50828712762	34.733056640625\\
1982.03516071619	33.8604331970215\\
1991.36234634698	33.2953033447266\\
2000.53124635995	32.7207767486572\\
2009.53707187952	32.1211669921875\\
2018.36964672388	31.473371887207\\
2027.0480319816	31.0110019683838\\
2035.57987469019	30.4182655334473\\
2044.16202467264	31.37321434021\\
2053.11159008325	33.0636566162109\\
2062.46316593469	34.2676895141602\\
2072.03895014108	34.6779567718506\\
2081.65372293771	34.5484073638916\\
2091.22379511179	34.3561122894287\\
2100.72387188257	34.0444404602051\\
2110.12899607004	33.6724536895752\\
2119.43578022302	33.3363922119141\\
2128.64184158624	32.9472496032715\\
2137.74522035898	32.5970775604248\\
2146.8693415481	33.0965950012207\\
2156.11131828607	33.445637512207\\
2165.42998188318	33.6487403869629\\
2174.77678077997	33.6482116699219\\
2184.1260454017	33.6664936065674\\
2193.4655978042	33.5782836914062\\
2202.74593036951	33.2401107788086\\
2211.95277612985	33.0491786956787\\
2221.14727991403	33.151248550415\\
2230.36095493616	33.1872116088867\\
2239.60875385583	33.396940612793\\
2248.73787182153	32.3327087402344\\
2257.32237451852	29.4757106781006\\
2264.89551537813	25.0509035110474\\
2271.47932880701	22.3525531768799\\
2277.19068806947	18.7692335128784\\
2281.97020572008	15.6432935714722\\
2286.00170844377	13.3835260391235\\
2289.16847866357	9.41721954345703\\
2291.43024599136	6.86750521659851\\
2292.94465195716	4.03621773719788\\
2293.505237754	0\\
};
\addlegendentry{HD}

\end{axis}


\end{tikzpicture}%
